Robustness May be More Brittle than We Think under Different Degrees of Distribution Shifts

Out-of-distribution (OOD) generalization is a complicated problem due to the idiosyncrasies of possible distribution shifts between training and test domains. Most benchmarks employ diverse datasets to address this issue; however, the degree of the distribution shift between the training domains and the test domains of each dataset remains largely fixed. This may lead to biased conclusions that either underestimate or overestimate the actual OOD performance of a model. Our study delves into a more nuanced evaluation setting that covers a broad range of shift degrees. We show that the robustness of models can be quite brittle and inconsistent under different degrees of distribution shifts, and therefore one should be more cautious when drawing conclusions from evaluations under a limited range of degrees. In addition, we observe that large-scale pre-trained models, such as CLIP, are sensitive to even minute distribution shifts of novel downstream tasks. This indicates that while pre-trained representations may help improve downstream in-distribution performance, they could have minimal or even adverse effects on generalization in certain OOD scenarios of the downstream task if not used properly. In light of these findings, we encourage future research to conduct evaluations across a broader range of shift degrees whenever possible.

==> dg_tables.tex <==
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{0}$}
        & ERM        & 99.37$\pm$0.07 & 98.65$\pm$0.14 & 97.25$\pm$0.43 & 82.72$\pm$3.85 & 48.36$\pm$9.88 & 21.98$\pm$6.53 & 12.88$\pm$2.55 & 9.95$\pm$1.38 & 10.82$\pm$0.74 & 9.84$\pm$0.68 & 10.14$\pm$1.14\\
        & VREx       & 99.20$\pm$0.15 & 98.88$\pm$0.30 & 97.56$\pm$0.21 & 88.10$\pm$5.71 & 59.81$\pm$12.09 & 32.04$\pm$10.96 & 18.57$\pm$6.66 & 13.43$\pm$2.78 & 10.55$\pm$1.98 & 10.68$\pm$1.31 & 10.31$\pm$0.77\\
        & IRM        & 99.09$\pm$0.17 & 98.55$\pm$0.30 & 97.66$\pm$0.41 & 83.63$\pm$5.51 & 53.36$\pm$9.50 & 25.05$\pm$7.84 & 12.74$\pm$2.59 & 10.41$\pm$0.91 & 10.61$\pm$0.48 & 9.50$\pm$0.58 & 9.58$\pm$0.84\\
        & SD         & 99.36$\pm$0.17 & 98.82$\pm$0.14 & 98.18$\pm$0.37 & 84.91$\pm$4.27 & 49.75$\pm$13.37 & 22.59$\pm$13.01 & 14.06$\pm$6.46 & 10.91$\pm$3.01 & 10.58$\pm$1.40 & 10.03$\pm$1.35 & 9.97$\pm$0.83\\
        & GroupDRO   & 99.20$\pm$0.14 & 98.79$\pm$0.28 & 98.03$\pm$0.54 & 85.13$\pm$2.85 & 50.68$\pm$8.50 & 24.15$\pm$10.77 & 15.60$\pm$6.99 & 12.04$\pm$2.89 & 10.00$\pm$1.17 & 9.83$\pm$0.67 & 9.72$\pm$0.87\\
        & RSC        & 99.23$\pm$0.12 & 98.65$\pm$0.42 & 97.75$\pm$0.36 & 88.07$\pm$4.69 & 55.94$\pm$9.22 & 25.31$\pm$5.46 & 15.27$\pm$2.01 & 11.10$\pm$1.17 & 10.03$\pm$1.22 & 10.22$\pm$0.82 & 10.00$\pm$0.48\\
        & Mixup      & 99.47$\pm$0.12 & 98.92$\pm$0.39 & 97.97$\pm$0.41 & 93.77$\pm$2.34 & 81.08$\pm$6.99 & 64.72$\pm$8.22 & 49.45$\pm$8.73 & 38.68$\pm$7.03 & 30.17$\pm$5.88 & 25.55$\pm$5.45 & 21.43$\pm$4.18\\
        & CORAL      & 99.31$\pm$0.03 & 98.95$\pm$0.09 & 98.74$\pm$0.29 & 93.90$\pm$2.98 & 72.63$\pm$12.35 & 43.21$\pm$19.44 & 24.26$\pm$13.74 & 16.87$\pm$6.99 & 13.21$\pm$3.99 & 12.55$\pm$2.97 & 11.45$\pm$1.93\\
        & MMD        & 99.43$\pm$0.09 & 98.96$\pm$0.20 & 98.77$\pm$0.25 & 96.15$\pm$1.06 & 82.83$\pm$5.78 & 56.13$\pm$12.38 & 34.40$\pm$13.17 & 23.35$\pm$10.78 & 17.01$\pm$8.39 & 15.27$\pm$7.06 & 14.62$\pm$5.28\\
        & DANN       & 97.52$\pm$0.67 & 97.19$\pm$0.49 & 95.94$\pm$0.44 & 85.58$\pm$6.45 & 57.67$\pm$14.67 & 34.87$\pm$12.43 & 23.00$\pm$7.68 & 16.73$\pm$5.28 & 13.47$\pm$4.57 & 13.16$\pm$2.82 & 11.29$\pm$1.67\\
        & CDANN      & 97.70$\pm$0.43 & 96.93$\pm$0.39 & 96.60$\pm$0.54 & 88.87$\pm$1.66 & 64.78$\pm$5.09 & 36.37$\pm$6.15 & 20.66$\pm$4.67 & 14.14$\pm$2.64 & 11.64$\pm$1.59 & 10.58$\pm$1.33 & 10.17$\pm$0.86\\
        & MTL        & 99.18$\pm$0.13 & 99.03$\pm$0.29 & 97.69$\pm$0.57 & 81.02$\pm$4.57 & 45.19$\pm$9.42 & 21.08$\pm$6.59 & 12.70$\pm$2.51 & 10.35$\pm$1.06 & 9.86$\pm$0.89 & 9.48$\pm$0.83 & 9.59$\pm$1.17\\
        & SagNet     & 99.48$\pm$0.08 & 98.79$\pm$0.24 & 98.36$\pm$0.40 & 90.50$\pm$1.98 & 63.74$\pm$7.62 & 32.34$\pm$10.10 & 16.97$\pm$6.09 & 12.78$\pm$3.90 & 11.87$\pm$3.20 & 11.19$\pm$2.65 & 11.01$\pm$2.02\\
        & ARM        & 99.32$\pm$0.11 & 98.90$\pm$0.37 & 97.52$\pm$0.96 & 82.69$\pm$2.13 & 51.84$\pm$3.03 & 25.19$\pm$5.59 & 15.00$\pm$4.10 & 11.60$\pm$2.80 & 10.71$\pm$2.02 & 10.14$\pm$1.82 & 9.98$\pm$0.88\\
        & ANDMask    & 99.28$\pm$0.09 & 98.49$\pm$0.27 & 97.75$\pm$0.24 & 85.00$\pm$3.46 & 50.27$\pm$10.49 & 22.56$\pm$10.54 & 13.05$\pm$5.11 & 11.32$\pm$2.49 & 10.47$\pm$1.83 & 11.10$\pm$1.67 & 9.81$\pm$0.68\\
        & SANDMask   & 99.29$\pm$0.11 & 98.52$\pm$0.09 & 97.94$\pm$0.49 & 85.83$\pm$2.22 & 53.55$\pm$5.76 & 23.84$\pm$6.10 & 13.08$\pm$2.43 & 11.57$\pm$1.60 & 10.39$\pm$1.82 & 10.24$\pm$0.68 & 10.19$\pm$0.57\\
        & IGA        & 17.94$\pm$2.30 & 16.93$\pm$1.94 & 15.27$\pm$2.94 & 13.27$\pm$3.68 & 13.18$\pm$5.22 & 13.74$\pm$4.65 & 14.58$\pm$5.17 & 14.12$\pm$4.37 & 13.30$\pm$4.33 & 12.85$\pm$3.65 & 12.69$\pm$3.82\\
        & SelfReg    & 99.43$\pm$0.08 & 99.09$\pm$0.12 & 98.29$\pm$0.73 & 92.91$\pm$1.77 & 67.44$\pm$8.36 & 35.14$\pm$10.13 & 18.43$\pm$5.28 & 12.11$\pm$2.41 & 10.94$\pm$1.76 & 10.72$\pm$0.96 & 9.34$\pm$0.42\\
        & Fish       & 99.14$\pm$0.13 & 98.76$\pm$0.15 & 97.44$\pm$0.50 & 87.77$\pm$3.49 & 60.14$\pm$6.11 & 32.67$\pm$5.11 & 18.82$\pm$4.15 & 12.20$\pm$2.22 & 10.57$\pm$1.71 & 9.95$\pm$0.94 & 10.46$\pm$0.65\\
        & TRM        & 99.36$\pm$0.14 & 98.81$\pm$0.19 & 97.97$\pm$0.66 & 85.91$\pm$3.82 & 53.77$\pm$7.30 & 23.60$\pm$6.12 & 13.51$\pm$2.53 & 10.75$\pm$1.97 & 10.02$\pm$1.71 & 9.94$\pm$0.52 & 9.80$\pm$0.40\\
        & IB-ERM     & 99.36$\pm$0.13 & 98.88$\pm$0.26 & 98.68$\pm$0.21 & 92.23$\pm$4.22 & 68.79$\pm$14.34 & 41.32$\pm$18.43 & 26.43$\pm$14.51 & 19.25$\pm$9.96 & 15.44$\pm$6.22 & 13.65$\pm$4.43 & 11.48$\pm$2.76\\
        & IB-IRM     & 99.14$\pm$0.24 & 98.92$\pm$0.30 & 98.38$\pm$0.25 & 94.95$\pm$1.64 & 78.60$\pm$8.65 & 54.14$\pm$16.93 & 36.57$\pm$20.16 & 26.32$\pm$16.17 & 20.97$\pm$13.18 & 17.74$\pm$9.48 & 14.97$\pm$7.05\\
        & CAD        & 99.29$\pm$0.11 & 98.79$\pm$0.40 & 98.58$\pm$0.44 & 95.03$\pm$2.39 & 77.66$\pm$12.38 & 48.05$\pm$16.36 & 26.37$\pm$13.06 & 17.44$\pm$6.93 & 13.49$\pm$4.18 & 12.34$\pm$3.58 & 11.62$\pm$1.98\\
        & CondCAD    & 99.39$\pm$0.12 & 98.90$\pm$0.11 & 98.79$\pm$0.35 & 95.58$\pm$1.35 & 80.63$\pm$6.74 & 57.37$\pm$13.03 & 38.71$\pm$14.25 & 26.12$\pm$9.93 & 19.15$\pm$7.83 & 16.15$\pm$5.02 & 14.01$\pm$3.58\\
        & Transfer   & 31.26$\pm$33.79 & 30.61$\pm$34.36 & 28.21$\pm$35.10 & 27.55$\pm$33.20 & 22.53$\pm$24.32 & 16.40$\pm$11.94 & 12.30$\pm$3.88 & 11.02$\pm$0.91 & 10.36$\pm$0.62 & 9.80$\pm$1.32 & 10.25$\pm$0.89\\
        & CausIRL-CORAL & 99.51$\pm$0.13 & 99.01$\pm$0.35 & 98.30$\pm$0.44 & 94.78$\pm$2.89 & 78.68$\pm$6.78 & 49.92$\pm$12.33 & 29.42$\pm$9.54 & 17.77$\pm$5.78 & 13.18$\pm$3.65 & 12.09$\pm$1.89 & 11.27$\pm$1.73\\
        & CausIRL-MMD & 99.29$\pm$0.16 & 98.65$\pm$0.29 & 98.65$\pm$0.31 & 94.98$\pm$1.91 & 78.88$\pm$8.17 & 52.04$\pm$12.67 & 32.01$\pm$11.25 & 21.90$\pm$7.45 & 16.31$\pm$4.55 & 13.49$\pm$2.46 & 12.91$\pm$2.52\\
        & EQRM       & 99.40$\pm$0.06 & 98.85$\pm$0.30 & 97.96$\pm$0.39 & 91.46$\pm$4.01 & 63.77$\pm$8.02 & 33.58$\pm$9.94 & 16.27$\pm$7.41 & 12.67$\pm$4.51 & 11.40$\pm$2.92 & 12.14$\pm$2.88 & 10.97$\pm$1.24\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{1}$}
        & ERM        & 98.71$\pm$0.36 & 99.21$\pm$0.16 & 97.36$\pm$0.32 & 85.22$\pm$2.63 & 55.35$\pm$9.56 & 27.85$\pm$10.16 & 15.71$\pm$5.54 & 12.03$\pm$3.22 & 10.53$\pm$0.87 & 10.77$\pm$1.22 & 10.28$\pm$1.20\\
        & VREx       & 98.85$\pm$0.16 & 99.09$\pm$0.12 & 97.70$\pm$0.21 & 85.25$\pm$6.91 & 55.53$\pm$13.68 & 26.78$\pm$10.29 & 15.02$\pm$5.53 & 11.97$\pm$2.69 & 10.42$\pm$1.81 & 10.25$\pm$1.30 & 10.36$\pm$0.84\\
        & IRM        & 98.71$\pm$0.42 & 98.74$\pm$0.20 & 97.48$\pm$0.72 & 85.16$\pm$4.92 & 56.35$\pm$6.79 & 27.48$\pm$5.17 & 13.29$\pm$2.55 & 10.39$\pm$0.89 & 10.52$\pm$0.49 & 9.89$\pm$0.63 & 9.75$\pm$0.75\\
        & SD         & 98.90$\pm$0.40 & 99.26$\pm$0.13 & 98.21$\pm$0.54 & 90.49$\pm$4.04 & 64.31$\pm$14.43 & 35.20$\pm$17.24 & 20.83$\pm$10.93 & 15.57$\pm$6.10 & 12.89$\pm$4.02 & 11.97$\pm$2.12 & 10.97$\pm$1.66\\
        & GroupDRO   & 98.84$\pm$0.10 & 99.25$\pm$0.14 & 98.25$\pm$0.20 & 88.22$\pm$2.67 & 56.18$\pm$7.85 & 26.07$\pm$7.85 & 15.47$\pm$4.32 & 11.68$\pm$1.90 & 10.46$\pm$0.61 & 9.91$\pm$1.12 & 9.62$\pm$0.48\\
        & RSC        & 98.96$\pm$0.25 & 99.21$\pm$0.07 & 97.85$\pm$0.32 & 89.18$\pm$2.49 & 58.07$\pm$4.44 & 24.40$\pm$4.31 & 13.82$\pm$2.91 & 10.49$\pm$1.36 & 10.72$\pm$0.83 & 10.39$\pm$0.69 & 9.78$\pm$0.66\\
        & Mixup      & 98.92$\pm$0.34 & 99.43$\pm$0.10 & 98.19$\pm$0.26 & 95.09$\pm$1.51 & 85.27$\pm$4.00 & 69.06$\pm$4.15 & 51.76$\pm$5.31 & 37.55$\pm$5.26 & 28.36$\pm$4.14 & 22.72$\pm$3.38 & 19.31$\pm$3.22\\
        & CORAL      & 98.98$\pm$0.11 & 99.42$\pm$0.06 & 98.24$\pm$0.16 & 92.83$\pm$1.40 & 66.07$\pm$6.55 & 33.13$\pm$7.07 & 14.83$\pm$2.75 & 10.83$\pm$1.39 & 10.36$\pm$1.33 & 9.12$\pm$1.08 & 9.86$\pm$0.82\\
        & MMD        & 98.93$\pm$0.28 & 99.29$\pm$0.09 & 98.79$\pm$0.22 & 96.65$\pm$1.23 & 85.14$\pm$6.64 & 62.52$\pm$12.77 & 41.34$\pm$11.23 & 27.88$\pm$9.25 & 20.24$\pm$7.86 & 17.67$\pm$6.59 & 15.60$\pm$4.82\\
        & DANN       & 97.37$\pm$0.76 & 97.31$\pm$0.41 & 95.82$\pm$0.45 & 84.14$\pm$5.80 & 55.39$\pm$13.59 & 31.90$\pm$11.18 & 19.67$\pm$5.71 & 13.81$\pm$2.65 & 11.26$\pm$2.10 & 11.31$\pm$0.53 & 10.28$\pm$0.96\\
        & CDANN      & 97.61$\pm$0.34 & 97.00$\pm$0.46 & 96.56$\pm$0.55 & 88.43$\pm$2.19 & 63.71$\pm$6.38 & 35.57$\pm$6.81 & 19.84$\pm$4.89 & 13.19$\pm$2.98 & 10.96$\pm$1.46 & 10.19$\pm$0.98 & 9.87$\pm$0.56\\
        & MTL        & 98.77$\pm$0.27 & 99.26$\pm$0.11 & 98.00$\pm$0.57 & 86.34$\pm$6.23 & 57.17$\pm$13.57 & 30.75$\pm$11.65 & 15.99$\pm$5.58 & 11.37$\pm$2.20 & 10.50$\pm$0.54 & 10.06$\pm$0.77 & 9.58$\pm$1.27\\
        & SagNet     & 99.06$\pm$0.27 & 99.43$\pm$0.13 & 98.49$\pm$0.29 & 91.12$\pm$2.62 & 60.86$\pm$7.30 & 25.97$\pm$6.36 & 13.16$\pm$2.44 & 10.09$\pm$1.70 & 10.03$\pm$0.30 & 9.62$\pm$1.08 & 10.14$\pm$0.78\\
        & ARM        & 98.93$\pm$0.45 & 99.21$\pm$0.13 & 97.70$\pm$0.43 & 82.70$\pm$7.24 & 49.61$\pm$14.51 & 23.96$\pm$9.93 & 13.63$\pm$3.93 & 11.23$\pm$1.12 & 10.35$\pm$0.66 & 9.36$\pm$0.59 & 9.37$\pm$0.66\\
        & ANDMask    & 98.84$\pm$0.26 & 99.04$\pm$0.06 & 98.07$\pm$0.43 & 87.15$\pm$4.68 & 55.30$\pm$11.67 & 26.48$\pm$10.06 & 15.03$\pm$5.20 & 12.28$\pm$3.89 & 11.23$\pm$2.31 & 10.35$\pm$1.77 & 10.39$\pm$1.56\\
        & SANDMask   & 98.57$\pm$0.30 & 98.98$\pm$0.05 & 97.89$\pm$0.57 & 83.73$\pm$4.13 & 51.16$\pm$8.93 & 25.58$\pm$7.66 & 14.09$\pm$2.98 & 11.53$\pm$2.00 & 9.91$\pm$1.00 & 10.24$\pm$1.09 & 9.75$\pm$0.62\\
        & IGA        & 17.94$\pm$2.30 & 16.93$\pm$1.94 & 15.27$\pm$2.94 & 13.27$\pm$3.68 & 13.18$\pm$5.22 & 13.74$\pm$4.65 & 14.58$\pm$5.17 & 14.12$\pm$4.37 & 13.30$\pm$4.33 & 12.85$\pm$3.65 & 12.69$\pm$3.82\\
        & SelfReg    & 99.14$\pm$0.26 & 99.36$\pm$0.10 & 98.57$\pm$0.43 & 92.52$\pm$2.15 & 66.43$\pm$10.93 & 35.55$\pm$11.46 & 19.78$\pm$7.11 & 13.55$\pm$3.73 & 11.56$\pm$2.46 & 11.29$\pm$1.16 & 10.42$\pm$0.60\\
        & Fish       & 98.73$\pm$0.47 & 99.01$\pm$0.04 & 97.41$\pm$0.48 & 87.52$\pm$4.93 & 58.49$\pm$5.65 & 30.53$\pm$4.27 & 16.81$\pm$1.99 & 11.19$\pm$1.47 & 10.96$\pm$1.43 & 10.31$\pm$1.26 & 10.47$\pm$0.73\\
        & TRM        & 98.98$\pm$0.24 & 99.18$\pm$0.25 & 98.13$\pm$0.30 & 88.79$\pm$2.74 & 56.42$\pm$5.22 & 22.78$\pm$3.83 & 12.86$\pm$1.24 & 10.33$\pm$0.67 & 9.36$\pm$0.64 & 9.78$\pm$0.97 & 9.29$\pm$0.94\\
        & IB-ERM     & 98.88$\pm$0.30 & 99.32$\pm$0.15 & 98.87$\pm$0.15 & 94.67$\pm$0.92 & 75.49$\pm$5.66 & 45.85$\pm$9.85 & 25.72$\pm$6.17 & 17.22$\pm$4.10 & 14.31$\pm$3.32 & 12.99$\pm$1.72 & 11.84$\pm$1.92\\
        & IB-IRM     & 98.99$\pm$0.36 & 99.06$\pm$0.25 & 98.27$\pm$0.29 & 93.13$\pm$3.09 & 73.05$\pm$13.40 & 49.15$\pm$21.70 & 34.51$\pm$21.94 & 25.61$\pm$16.73 & 20.75$\pm$13.35 & 17.67$\pm$9.53 & 14.89$\pm$7.11\\
        & CAD        & 99.03$\pm$0.18 & 99.26$\pm$0.21 & 98.57$\pm$0.27 & 95.93$\pm$1.69 & 79.37$\pm$8.61 & 50.25$\pm$15.15 & 27.89$\pm$13.18 & 19.91$\pm$11.42 & 15.14$\pm$7.76 & 13.46$\pm$5.64 & 12.36$\pm$4.87\\
        & CondCAD    & 98.96$\pm$0.26 & 99.17$\pm$0.11 & 98.84$\pm$0.30 & 94.92$\pm$1.84 & 79.26$\pm$6.72 & 53.32$\pm$11.76 & 32.04$\pm$11.93 & 20.82$\pm$7.05 & 15.69$\pm$6.02 & 13.35$\pm$4.39 & 12.34$\pm$2.85\\
        & Transfer   & 30.90$\pm$33.95 & 31.16$\pm$34.07 & 28.68$\pm$34.76 & 27.26$\pm$33.07 & 21.51$\pm$22.47 & 15.39$\pm$10.46 & 11.64$\pm$2.54 & 11.01$\pm$0.93 & 10.60$\pm$1.17 & 9.67$\pm$1.11 & 10.52$\pm$0.50\\
        & CausIRL-CORAL & 99.31$\pm$0.24 & 99.51$\pm$0.12 & 98.49$\pm$0.41 & 94.91$\pm$1.70 & 76.59$\pm$8.36 & 46.57$\pm$15.66 & 27.06$\pm$11.92 & 17.55$\pm$7.17 & 12.80$\pm$3.83 & 11.76$\pm$3.03 & 11.27$\pm$1.42\\
        & CausIRL-MMD & 98.85$\pm$0.35 & 99.20$\pm$0.09 & 98.76$\pm$0.36 & 94.51$\pm$3.91 & 79.17$\pm$10.25 & 53.43$\pm$15.08 & 32.86$\pm$13.63 & 21.40$\pm$8.61 & 16.35$\pm$6.25 & 13.19$\pm$4.52 & 12.11$\pm$2.37\\
        & EQRM       & 98.65$\pm$0.42 & 99.21$\pm$0.10 & 97.85$\pm$0.34 & 88.65$\pm$2.23 & 60.44$\pm$5.56 & 30.57$\pm$7.41 & 15.90$\pm$5.61 & 12.28$\pm$2.52 & 10.46$\pm$1.77 & 10.69$\pm$0.42 & 10.47$\pm$0.38\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{2}$}
        & ERM        & 98.92$\pm$0.29 & 98.85$\pm$0.12 & 98.62$\pm$0.17 & 90.49$\pm$3.19 & 64.92$\pm$8.37 & 33.77$\pm$7.04 & 17.06$\pm$4.43 & 11.59$\pm$2.12 & 10.08$\pm$1.14 & 10.28$\pm$0.82 & 10.66$\pm$0.65\\
        & VREx       & 98.36$\pm$0.32 & 98.41$\pm$0.31 & 98.35$\pm$0.20 & 91.53$\pm$5.63 & 69.83$\pm$17.86 & 45.57$\pm$23.86 & 28.54$\pm$18.67 & 20.42$\pm$12.68 & 15.94$\pm$7.53 & 13.22$\pm$5.30 & 12.58$\pm$3.40\\
        & IRM        & 98.73$\pm$0.25 & 98.41$\pm$0.40 & 98.21$\pm$0.34 & 87.64$\pm$6.19 & 56.67$\pm$9.68 & 29.26$\pm$7.21 & 13.58$\pm$2.18 & 10.88$\pm$0.85 & 10.58$\pm$0.55 & 9.84$\pm$0.79 & 9.36$\pm$0.64\\
        & SD         & 98.68$\pm$0.52 & 98.95$\pm$0.32 & 98.79$\pm$0.13 & 92.75$\pm$2.96 & 70.69$\pm$9.04 & 41.31$\pm$13.65 & 23.73$\pm$8.12 & 17.08$\pm$4.72 & 12.99$\pm$2.83 & 12.08$\pm$1.85 & 10.64$\pm$1.30\\
        & GroupDRO   & 98.77$\pm$0.09 & 98.92$\pm$0.18 & 98.60$\pm$0.10 & 89.51$\pm$2.92 & 58.87$\pm$7.85 & 30.49$\pm$9.55 & 17.64$\pm$5.35 & 13.27$\pm$1.86 & 11.04$\pm$1.56 & 10.35$\pm$2.14 & 9.69$\pm$0.95\\
        & RSC        & 98.71$\pm$0.35 & 98.60$\pm$0.37 & 98.51$\pm$0.13 & 89.47$\pm$3.49 & 60.05$\pm$5.88 & 27.89$\pm$4.78 & 14.61$\pm$2.23 & 11.12$\pm$0.66 & 10.28$\pm$1.02 & 9.81$\pm$0.86 & 9.32$\pm$0.36\\
        & Mixup      & 98.95$\pm$0.28 & 99.09$\pm$0.35 & 98.69$\pm$0.15 & 96.15$\pm$0.65 & 87.85$\pm$2.80 & 71.62$\pm$2.49 & 53.55$\pm$2.91 & 40.41$\pm$3.62 & 30.85$\pm$2.06 & 26.07$\pm$2.80 & 22.47$\pm$3.06\\
        & CORAL      & 99.03$\pm$0.15 & 99.10$\pm$0.14 & 99.01$\pm$0.15 & 94.65$\pm$1.38 & 75.36$\pm$3.83 & 45.90$\pm$3.62 & 22.70$\pm$1.96 & 13.66$\pm$2.17 & 11.68$\pm$1.56 & 10.22$\pm$0.97 & 10.46$\pm$0.49\\
        & MMD        & 99.10$\pm$0.08 & 98.87$\pm$0.22 & 99.26$\pm$0.15 & 96.97$\pm$0.69 & 87.44$\pm$3.54 & 64.23$\pm$8.74 & 43.41$\pm$9.80 & 28.05$\pm$7.52 & 20.64$\pm$6.27 & 17.03$\pm$4.45 & 15.64$\pm$3.18\\
        & DANN       & 97.30$\pm$0.83 & 97.19$\pm$0.49 & 95.96$\pm$0.42 & 85.75$\pm$6.51 & 58.33$\pm$14.85 & 34.39$\pm$12.37 & 21.76$\pm$7.67 & 15.44$\pm$4.98 & 12.92$\pm$4.31 & 12.37$\pm$2.67 & 10.93$\pm$1.28\\
        & CDANN      & 97.55$\pm$0.71 & 96.93$\pm$0.39 & 96.67$\pm$0.46 & 89.01$\pm$1.82 & 65.80$\pm$4.97 & 38.27$\pm$5.87 & 22.80$\pm$4.62 & 15.79$\pm$2.93 & 12.48$\pm$1.66 & 11.21$\pm$0.96 & 10.61$\pm$1.13\\
        & MTL        & 98.85$\pm$0.19 & 98.88$\pm$0.20 & 98.60$\pm$0.09 & 90.20$\pm$1.63 & 64.14$\pm$6.24 & 35.93$\pm$7.81 & 19.36$\pm$4.43 & 13.81$\pm$2.83 & 11.53$\pm$1.91 & 11.35$\pm$1.74 & 10.22$\pm$1.60\\
        & SagNet     & 98.99$\pm$0.24 & 98.85$\pm$0.18 & 99.14$\pm$0.11 & 93.08$\pm$1.87 & 68.77$\pm$5.64 & 34.29$\pm$8.43 & 17.59$\pm$4.10 & 12.94$\pm$2.42 & 11.40$\pm$1.28 & 9.64$\pm$1.32 & 10.33$\pm$1.30\\
        & ARM        & 98.54$\pm$0.15 & 98.65$\pm$0.23 & 98.52$\pm$0.08 & 88.51$\pm$4.73 & 60.97$\pm$9.09 & 29.92$\pm$5.12 & 16.15$\pm$3.86 & 11.79$\pm$2.34 & 10.44$\pm$1.08 & 10.39$\pm$0.57 & 9.56$\pm$1.27\\
        & ANDMask    & 98.79$\pm$0.28 & 98.57$\pm$0.75 & 98.44$\pm$0.23 & 88.85$\pm$4.48 & 62.28$\pm$11.57 & 32.77$\pm$12.40 & 18.81$\pm$6.19 & 13.30$\pm$4.19 & 11.75$\pm$2.47 & 10.86$\pm$1.93 & 10.17$\pm$1.69\\
        & SANDMask   & 98.46$\pm$0.43 & 98.60$\pm$0.19 & 98.54$\pm$0.14 & 88.41$\pm$5.35 & 56.38$\pm$15.27 & 27.11$\pm$10.58 & 14.43$\pm$3.45 & 11.43$\pm$1.75 & 9.84$\pm$1.36 & 10.16$\pm$0.79 & 10.14$\pm$0.83\\
        & IGA        & 15.14$\pm$5.16 & 15.50$\pm$3.45 & 15.55$\pm$2.67 & 13.98$\pm$3.05 & 14.31$\pm$4.15 & 14.21$\pm$4.25 & 14.87$\pm$4.96 & 14.12$\pm$4.40 & 13.60$\pm$4.04 & 13.02$\pm$3.54 & 13.58$\pm$3.14\\
        & SelfReg    & 99.09$\pm$0.25 & 98.92$\pm$0.18 & 99.23$\pm$0.08 & 93.85$\pm$1.44 & 73.30$\pm$4.83 & 43.49$\pm$7.98 & 23.96$\pm$4.60 & 16.12$\pm$3.11 & 13.40$\pm$1.04 & 11.81$\pm$1.12 & 11.02$\pm$1.46\\
        & Fish       & 98.54$\pm$0.28 & 98.76$\pm$0.18 & 98.38$\pm$0.12 & 88.98$\pm$5.08 & 62.63$\pm$7.05 & 33.07$\pm$5.36 & 18.30$\pm$3.79 & 12.45$\pm$1.94 & 11.34$\pm$2.06 & 10.22$\pm$0.89 & 9.86$\pm$0.42\\
        & TRM        & 99.01$\pm$0.22 & 98.77$\pm$0.08 & 98.58$\pm$0.14 & 90.94$\pm$3.25 & 62.25$\pm$9.40 & 30.49$\pm$9.53 & 15.55$\pm$3.90 & 11.62$\pm$1.40 & 10.47$\pm$1.19 & 9.94$\pm$0.73 & 9.86$\pm$0.64\\
        & IB-ERM     & 98.95$\pm$0.21 & 99.07$\pm$0.30 & 99.17$\pm$0.14 & 95.33$\pm$1.26 & 77.91$\pm$5.86 & 50.83$\pm$13.88 & 30.71$\pm$11.47 & 22.03$\pm$8.75 & 17.48$\pm$6.59 & 14.80$\pm$4.00 & 14.61$\pm$3.46\\
        & IB-IRM     & 99.12$\pm$0.22 & 99.04$\pm$0.24 & 98.55$\pm$0.32 & 94.47$\pm$1.44 & 76.84$\pm$7.28 & 51.84$\pm$15.76 & 34.39$\pm$17.84 & 24.58$\pm$14.43 & 19.34$\pm$11.36 & 16.48$\pm$7.76 & 14.87$\pm$7.03\\
        & CAD        & 98.95$\pm$0.24 & 98.96$\pm$0.36 & 98.99$\pm$0.20 & 95.85$\pm$0.75 & 80.52$\pm$3.22 & 51.12$\pm$4.91 & 27.75$\pm$4.38 & 17.63$\pm$3.91 & 13.99$\pm$2.54 & 12.17$\pm$1.99 & 11.65$\pm$1.27\\
        & CondCAD    & 99.20$\pm$0.09 & 98.90$\pm$0.12 & 99.09$\pm$0.15 & 96.08$\pm$0.67 & 84.15$\pm$3.08 & 59.69$\pm$8.99 & 39.64$\pm$10.98 & 27.94$\pm$8.27 & 20.30$\pm$5.92 & 17.33$\pm$4.41 & 15.16$\pm$3.00\\
        & Transfer   & 28.49$\pm$35.21 & 29.65$\pm$34.79 & 29.26$\pm$34.54 & 27.22$\pm$33.37 & 23.18$\pm$24.00 & 16.23$\pm$12.04 & 12.91$\pm$3.77 & 10.79$\pm$1.00 & 10.31$\pm$0.65 & 10.02$\pm$1.39 & 10.57$\pm$0.63\\
        & CausIRL-CORAL & 99.14$\pm$0.21 & 99.04$\pm$0.35 & 99.20$\pm$0.14 & 95.46$\pm$1.13 & 79.17$\pm$5.45 & 52.12$\pm$8.88 & 29.26$\pm$6.64 & 18.88$\pm$3.79 & 14.12$\pm$2.30 & 12.04$\pm$1.32 & 11.07$\pm$1.20\\
        & CausIRL-MMD & 99.04$\pm$0.16 & 98.82$\pm$0.27 & 99.10$\pm$0.06 & 96.67$\pm$0.96 & 83.81$\pm$2.30 & 58.05$\pm$2.65 & 33.82$\pm$1.13 & 21.02$\pm$2.43 & 15.00$\pm$1.51 & 12.06$\pm$0.44 & 11.78$\pm$1.26\\
        & EQRM       & 98.66$\pm$0.40 & 98.68$\pm$0.35 & 98.73$\pm$0.17 & 92.22$\pm$1.48 & 69.18$\pm$5.59 & 41.24$\pm$6.67 & 21.46$\pm$5.28 & 14.78$\pm$2.86 & 12.33$\pm$1.24 & 11.12$\pm$0.81 & 10.69$\pm$0.65\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{3}$}
        & ERM        & 98.32$\pm$0.62 & 98.24$\pm$0.66 & 97.85$\pm$0.37 & 94.21$\pm$0.68 & 74.14$\pm$5.28 & 43.08$\pm$7.12 & 22.69$\pm$6.05 & 14.29$\pm$3.35 & 11.64$\pm$1.71 & 11.54$\pm$1.11 & 10.46$\pm$0.71\\
        & VREx       & 98.14$\pm$0.70 & 98.10$\pm$0.52 & 97.94$\pm$0.50 & 96.26$\pm$0.66 & 85.31$\pm$6.07 & 63.47$\pm$13.93 & 42.50$\pm$14.24 & 28.14$\pm$13.48 & 19.50$\pm$9.27 & 15.83$\pm$7.67 & 13.58$\pm$4.99\\
        & IRM        & 98.08$\pm$0.69 & 97.50$\pm$0.84 & 97.37$\pm$0.92 & 93.30$\pm$0.67 & 72.96$\pm$5.63 & 45.93$\pm$7.31 & 23.47$\pm$7.44 & 14.59$\pm$3.54 & 11.95$\pm$1.02 & 10.17$\pm$0.77 & 9.89$\pm$1.15\\
        & SD         & 97.55$\pm$1.29 & 97.88$\pm$0.87 & 97.66$\pm$0.74 & 95.08$\pm$1.15 & 77.74$\pm$4.59 & 50.74$\pm$7.18 & 29.67$\pm$6.13 & 19.76$\pm$3.18 & 14.62$\pm$3.30 & 13.52$\pm$2.58 & 11.86$\pm$1.98\\
        & GroupDRO   & 98.27$\pm$0.37 & 98.29$\pm$0.47 & 97.96$\pm$0.42 & 93.24$\pm$1.14 & 69.50$\pm$4.07 & 39.20$\pm$7.57 & 21.62$\pm$6.01 & 13.87$\pm$2.78 & 10.97$\pm$0.60 & 10.88$\pm$1.13 & 9.83$\pm$0.51\\
        & RSC        & 97.91$\pm$0.79 & 97.39$\pm$1.04 & 96.56$\pm$1.02 & 94.04$\pm$0.77 & 77.83$\pm$8.65 & 50.69$\pm$14.34 & 31.73$\pm$11.14 & 20.53$\pm$6.60 & 15.22$\pm$4.19 & 13.54$\pm$2.57 & 11.71$\pm$1.35\\
        & Mixup      & 98.77$\pm$0.29 & 98.84$\pm$0.45 & 98.24$\pm$0.29 & 97.03$\pm$0.40 & 89.50$\pm$3.89 & 74.45$\pm$8.24 & 58.40$\pm$8.91 & 43.51$\pm$7.64 & 32.97$\pm$6.29 & 26.51$\pm$5.09 & 23.63$\pm$3.48\\
        & CORAL      & 99.06$\pm$0.22 & 98.99$\pm$0.32 & 98.60$\pm$0.22 & 97.28$\pm$0.28 & 85.16$\pm$2.23 & 57.94$\pm$5.11 & 32.94$\pm$4.08 & 20.24$\pm$3.51 & 15.19$\pm$2.20 & 13.49$\pm$2.03 & 12.52$\pm$1.58\\
        & MMD        & 98.93$\pm$0.25 & 98.88$\pm$0.24 & 98.41$\pm$0.37 & 98.22$\pm$0.19 & 92.89$\pm$1.70 & 73.98$\pm$7.27 & 47.75$\pm$10.64 & 32.25$\pm$12.25 & 21.64$\pm$9.78 & 19.01$\pm$7.91 & 16.54$\pm$5.54\\
        & DANN       & 96.02$\pm$0.57 & 95.91$\pm$0.83 & 95.03$\pm$1.10 & 89.95$\pm$1.76 & 66.68$\pm$5.95 & 38.92$\pm$8.41 & 25.30$\pm$6.46 & 17.44$\pm$4.27 & 14.43$\pm$3.47 & 12.20$\pm$2.97 & 11.16$\pm$1.09\\
        & CDANN      & 96.43$\pm$1.41 & 95.88$\pm$0.88 & 96.13$\pm$0.43 & 91.34$\pm$1.64 & 71.53$\pm$4.34 & 43.18$\pm$2.94 & 24.64$\pm$3.33 & 16.19$\pm$2.62 & 12.04$\pm$1.96 & 10.41$\pm$1.09 & 10.66$\pm$0.85\\
        & MTL        & 98.51$\pm$0.14 & 98.55$\pm$0.51 & 97.94$\pm$0.38 & 93.92$\pm$0.92 & 75.00$\pm$5.07 & 47.50$\pm$9.08 & 26.95$\pm$9.32 & 17.53$\pm$7.94 & 14.26$\pm$6.50 & 13.24$\pm$5.61 & 12.01$\pm$4.46\\
        & SagNet     & 98.74$\pm$0.55 & 98.79$\pm$0.32 & 98.58$\pm$0.42 & 96.10$\pm$0.32 & 80.19$\pm$3.69 & 52.33$\pm$6.73 & 29.01$\pm$5.90 & 18.77$\pm$5.68 & 15.22$\pm$5.70 & 13.52$\pm$4.65 & 13.02$\pm$3.62\\
        & ARM        & 98.27$\pm$0.53 & 98.43$\pm$0.65 & 98.00$\pm$0.43 & 94.37$\pm$1.11 & 74.04$\pm$7.61 & 43.62$\pm$14.36 & 22.92$\pm$10.00 & 15.57$\pm$5.98 & 11.79$\pm$2.55 & 11.13$\pm$2.58 & 10.69$\pm$1.08\\
        & ANDMask    & 98.58$\pm$0.28 & 97.94$\pm$0.44 & 97.61$\pm$0.49 & 93.35$\pm$1.93 & 73.41$\pm$9.66 & 41.87$\pm$15.92 & 23.00$\pm$10.23 & 16.60$\pm$6.91 & 13.63$\pm$3.77 & 12.74$\pm$3.29 & 11.38$\pm$3.06\\
        & SANDMask   & 97.63$\pm$0.89 & 97.30$\pm$0.92 & 97.14$\pm$0.61 & 93.29$\pm$0.57 & 73.63$\pm$6.72 & 44.43$\pm$13.33 & 23.32$\pm$11.80 & 16.54$\pm$7.41 & 11.90$\pm$3.71 & 11.01$\pm$1.52 & 10.68$\pm$0.29\\
        & IGA        & 12.80$\pm$5.17 & 13.88$\pm$4.28 & 14.09$\pm$4.06 & 14.76$\pm$2.39 & 13.76$\pm$4.57 & 13.76$\pm$4.64 & 14.18$\pm$5.49 & 13.38$\pm$4.98 & 13.00$\pm$4.60 & 12.78$\pm$3.75 & 12.92$\pm$3.67\\
        & SelfReg    & 98.81$\pm$0.43 & 98.38$\pm$0.59 & 98.07$\pm$0.51 & 96.53$\pm$0.24 & 83.74$\pm$2.33 & 58.82$\pm$7.37 & 32.94$\pm$11.18 & 19.26$\pm$8.98 & 14.31$\pm$7.33 & 13.60$\pm$4.65 & 11.37$\pm$2.13\\
        & Fish       & 98.27$\pm$0.50 & 98.24$\pm$0.22 & 97.74$\pm$0.32 & 94.29$\pm$0.20 & 76.08$\pm$2.80 & 50.93$\pm$4.13 & 30.08$\pm$3.83 & 19.80$\pm$3.00 & 14.84$\pm$1.00 & 12.96$\pm$1.91 & 11.10$\pm$2.15\\
        & TRM        & 98.14$\pm$0.80 & 98.13$\pm$0.93 & 97.92$\pm$0.53 & 94.43$\pm$0.62 & 75.00$\pm$2.03 & 43.29$\pm$3.00 & 22.14$\pm$3.89 & 13.03$\pm$2.06 & 11.10$\pm$1.70 & 10.25$\pm$1.43 & 9.97$\pm$1.48\\
        & IB-ERM     & 98.54$\pm$0.56 & 98.36$\pm$0.58 & 98.30$\pm$0.24 & 97.03$\pm$0.47 & 87.47$\pm$4.09 & 68.46$\pm$10.12 & 48.21$\pm$15.02 & 34.25$\pm$13.74 & 26.32$\pm$11.36 & 21.79$\pm$8.33 & 18.10$\pm$7.67\\
        & IB-IRM     & 98.98$\pm$0.42 & 98.74$\pm$0.40 & 98.24$\pm$0.55 & 95.33$\pm$1.36 & 81.08$\pm$6.57 & 57.92$\pm$14.59 & 40.22$\pm$17.93 & 29.09$\pm$14.66 & 23.32$\pm$11.90 & 19.53$\pm$8.48 & 16.42$\pm$6.42\\
        & CAD        & 98.88$\pm$0.28 & 98.68$\pm$0.37 & 98.49$\pm$0.27 & 97.83$\pm$0.26 & 90.93$\pm$3.07 & 74.32$\pm$7.40 & 52.53$\pm$9.77 & 36.34$\pm$9.19 & 25.39$\pm$8.03 & 20.06$\pm$5.43 & 16.70$\pm$3.76\\
        & CondCAD    & 98.81$\pm$0.31 & 98.57$\pm$0.21 & 98.49$\pm$0.23 & 97.91$\pm$0.36 & 92.44$\pm$0.70 & 76.45$\pm$5.06 & 56.59$\pm$8.42 & 38.76$\pm$7.00 & 27.50$\pm$6.72 & 22.64$\pm$5.52 & 17.47$\pm$4.26\\
        & Transfer   & 29.10$\pm$34.97 & 29.32$\pm$35.12 & 28.63$\pm$34.79 & 28.46$\pm$33.73 & 23.13$\pm$24.80 & 16.64$\pm$12.45 & 12.17$\pm$3.40 & 10.77$\pm$0.72 & 10.57$\pm$0.45 & 9.50$\pm$0.86 & 10.74$\pm$0.50\\
        & CausIRL-CORAL & 99.09$\pm$0.41 & 99.04$\pm$0.29 & 98.38$\pm$0.28 & 97.67$\pm$0.66 & 89.09$\pm$3.87 & 65.25$\pm$9.46 & 41.10$\pm$10.21 & 25.58$\pm$8.47 & 17.89$\pm$5.49 & 14.32$\pm$4.03 & 12.77$\pm$3.07\\
        & CausIRL-MMD & 98.81$\pm$0.18 & 98.92$\pm$0.30 & 98.79$\pm$0.33 & 97.66$\pm$0.25 & 88.69$\pm$2.51 & 66.90$\pm$8.56 & 44.58$\pm$11.15 & 28.27$\pm$8.34 & 21.34$\pm$6.84 & 17.11$\pm$5.44 & 14.95$\pm$4.34\\
        & EQRM       & 98.33$\pm$0.52 & 97.63$\pm$0.96 & 97.64$\pm$0.73 & 95.25$\pm$0.98 & 79.09$\pm$4.14 & 52.61$\pm$4.94 & 28.63$\pm$2.63 & 17.52$\pm$2.82 & 13.46$\pm$1.74 & 12.34$\pm$1.79 & 10.68$\pm$1.25\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (Simple CNN). This table shows the results on shift degrees from $\mathcal{D}_{0}$ to $\mathcal{D}_{3}$.}
    \label{tab:noisymnist-cnn-0-3}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{4}$}
        & ERM        & 98.27$\pm$0.59 & 98.35$\pm$0.73 & 98.02$\pm$0.43 & 93.38$\pm$1.85 & 75.27$\pm$3.76 & 44.87$\pm$5.37 & 24.09$\pm$5.11 & 14.84$\pm$3.01 & 11.97$\pm$1.31 & 11.59$\pm$1.05 & 10.66$\pm$0.80\\
        & VREx       & 97.42$\pm$1.27 & 97.45$\pm$0.89 & 97.17$\pm$1.57 & 95.60$\pm$1.66 & 86.71$\pm$4.83 & 67.91$\pm$10.97 & 48.03$\pm$11.35 & 33.99$\pm$11.69 & 23.92$\pm$8.46 & 19.20$\pm$7.85 & 16.08$\pm$5.44\\
        & IRM        & 91.01$\pm$6.89 & 90.93$\pm$6.54 & 90.64$\pm$6.14 & 86.89$\pm$5.72 & 76.81$\pm$2.95 & 58.44$\pm$6.45 & 39.81$\pm$9.09 & 27.34$\pm$8.96 & 19.75$\pm$7.77 & 15.74$\pm$5.60 & 13.66$\pm$3.91\\
        & SD         & 97.67$\pm$1.51 & 97.86$\pm$0.96 & 97.56$\pm$0.89 & 93.96$\pm$2.14 & 80.64$\pm$1.61 & 55.83$\pm$2.90 & 32.72$\pm$3.98 & 21.04$\pm$3.04 & 15.52$\pm$3.16 & 13.47$\pm$2.64 & 12.25$\pm$1.91\\
        & GroupDRO   & 98.11$\pm$0.82 & 98.13$\pm$0.34 & 97.63$\pm$0.45 & 91.93$\pm$2.47 & 72.33$\pm$2.47 & 47.58$\pm$6.60 & 28.07$\pm$8.41 & 17.80$\pm$6.56 & 13.88$\pm$4.85 & 13.07$\pm$4.47 & 11.93$\pm$2.68\\
        & RSC        & 97.52$\pm$0.35 & 97.22$\pm$0.73 & 96.54$\pm$0.99 & 93.03$\pm$2.02 & 79.26$\pm$7.09 & 54.78$\pm$9.93 & 36.24$\pm$7.15 & 23.98$\pm$3.88 & 17.69$\pm$2.05 & 14.81$\pm$1.26 & 12.72$\pm$0.63\\
        & Mixup      & 98.38$\pm$0.64 & 98.27$\pm$0.57 & 97.91$\pm$0.54 & 96.78$\pm$0.62 & 92.41$\pm$1.16 & 81.12$\pm$4.09 & 64.54$\pm$6.19 & 49.15$\pm$6.91 & 37.09$\pm$6.29 & 30.17$\pm$5.13 & 25.86$\pm$5.06\\
        & CORAL      & 98.40$\pm$0.98 & 97.89$\pm$1.07 & 97.91$\pm$0.71 & 96.46$\pm$0.81 & 87.37$\pm$1.44 & 66.13$\pm$5.27 & 41.64$\pm$8.55 & 25.74$\pm$7.89 & 19.86$\pm$6.66 & 15.86$\pm$3.86 & 14.14$\pm$2.97\\
        & MMD        & 98.96$\pm$0.14 & 99.07$\pm$0.16 & 98.74$\pm$0.16 & 98.10$\pm$0.26 & 93.71$\pm$0.84 & 78.92$\pm$3.40 & 54.03$\pm$7.67 & 37.28$\pm$9.86 & 26.16$\pm$8.63 & 21.98$\pm$7.05 & 18.43$\pm$5.43\\
        & DANN       & 95.93$\pm$0.72 & 96.01$\pm$0.77 & 94.94$\pm$1.14 & 89.83$\pm$1.92 & 68.24$\pm$3.81 & 40.42$\pm$6.92 & 25.02$\pm$6.72 & 17.22$\pm$4.53 & 14.98$\pm$2.89 & 12.55$\pm$2.64 & 11.21$\pm$1.04\\
        & CDANN      & 93.96$\pm$4.16 & 93.74$\pm$3.87 & 94.12$\pm$3.19 & 90.14$\pm$2.36 & 73.79$\pm$5.46 & 45.44$\pm$7.33 & 26.31$\pm$6.50 & 15.71$\pm$3.02 & 11.51$\pm$1.84 & 10.25$\pm$1.18 & 10.31$\pm$0.58\\
        & MTL        & 98.27$\pm$0.34 & 98.21$\pm$0.53 & 97.80$\pm$0.44 & 93.32$\pm$1.32 & 77.78$\pm$1.98 & 53.84$\pm$6.08 & 32.75$\pm$7.57 & 20.35$\pm$7.00 & 15.30$\pm$6.18 & 13.32$\pm$5.59 & 12.75$\pm$4.17\\
        & SagNet     & 97.61$\pm$1.22 & 97.33$\pm$1.98 & 97.30$\pm$1.51 & 95.22$\pm$1.41 & 84.78$\pm$1.64 & 63.60$\pm$3.76 & 38.69$\pm$4.14 & 25.00$\pm$5.07 & 19.23$\pm$4.76 & 15.58$\pm$4.31 & 14.48$\pm$3.93\\
        & ARM        & 97.81$\pm$0.55 & 98.02$\pm$0.61 & 97.47$\pm$0.65 & 93.71$\pm$1.68 & 76.98$\pm$5.21 & 49.31$\pm$11.79 & 28.14$\pm$8.65 & 18.02$\pm$5.48 & 13.46$\pm$2.42 & 11.93$\pm$2.16 & 10.83$\pm$0.97\\
        & ANDMask    & 97.94$\pm$1.05 & 97.52$\pm$0.66 & 96.93$\pm$1.09 & 90.88$\pm$4.34 & 77.11$\pm$7.42 & 50.83$\pm$13.08 & 30.08$\pm$10.35 & 21.68$\pm$7.67 & 17.00$\pm$4.20 & 14.80$\pm$3.21 & 13.16$\pm$2.87\\
        & SANDMask   & 97.42$\pm$0.85 & 97.01$\pm$0.79 & 96.92$\pm$0.33 & 92.88$\pm$1.32 & 75.39$\pm$6.37 & 49.17$\pm$13.09 & 27.01$\pm$11.86 & 18.07$\pm$6.90 & 12.74$\pm$3.28 & 11.35$\pm$1.09 & 10.82$\pm$0.53\\
        & IGA        & 13.98$\pm$4.20 & 14.45$\pm$3.95 & 14.50$\pm$3.59 & 14.09$\pm$2.92 & 14.94$\pm$3.58 & 13.95$\pm$4.49 & 15.19$\pm$4.63 & 14.29$\pm$4.23 & 13.96$\pm$3.76 & 12.97$\pm$3.57 & 13.52$\pm$3.14\\
        & SelfReg    & 98.73$\pm$0.48 & 98.40$\pm$0.60 & 97.94$\pm$0.27 & 96.32$\pm$0.30 & 84.86$\pm$0.84 & 63.19$\pm$8.37 & 38.74$\pm$14.44 & 23.77$\pm$12.07 & 17.28$\pm$8.61 & 15.44$\pm$5.26 & 11.84$\pm$2.62\\
        & Fish       & 98.46$\pm$0.34 & 98.35$\pm$0.29 & 97.74$\pm$0.24 & 94.04$\pm$0.33 & 76.81$\pm$1.76 & 51.40$\pm$3.87 & 30.39$\pm$4.97 & 20.28$\pm$4.20 & 14.76$\pm$2.57 & 13.18$\pm$2.32 & 11.23$\pm$2.20\\
        & TRM        & 97.53$\pm$1.50 & 96.86$\pm$1.82 & 97.03$\pm$1.16 & 93.25$\pm$0.60 & 77.06$\pm$3.68 & 51.08$\pm$7.78 & 30.44$\pm$5.46 & 18.68$\pm$5.29 & 14.53$\pm$3.76 & 12.61$\pm$3.83 & 11.38$\pm$2.74\\
        & IB-ERM     & 97.67$\pm$0.87 & 97.44$\pm$0.85 & 98.00$\pm$0.44 & 96.48$\pm$0.95 & 91.16$\pm$2.15 & 76.95$\pm$4.98 & 60.17$\pm$6.59 & 43.52$\pm$6.92 & 32.48$\pm$7.23 & 25.85$\pm$5.39 & 20.38$\pm$6.01\\
        & IB-IRM     & 97.91$\pm$2.18 & 97.64$\pm$2.12 & 97.06$\pm$2.16 & 94.78$\pm$1.95 & 81.62$\pm$7.01 & 58.30$\pm$15.03 & 41.38$\pm$19.23 & 30.06$\pm$15.79 & 24.47$\pm$13.13 & 20.74$\pm$9.62 & 16.57$\pm$6.61\\
        & CAD        & 97.04$\pm$1.78 & 96.89$\pm$1.74 & 96.34$\pm$2.35 & 96.05$\pm$2.06 & 93.27$\pm$1.27 & 82.53$\pm$5.23 & 66.98$\pm$10.67 & 52.37$\pm$14.57 & 40.20$\pm$13.95 & 31.76$\pm$10.96 & 25.27$\pm$8.39\\
        & CondCAD    & 98.33$\pm$1.09 & 98.07$\pm$1.02 & 97.92$\pm$1.22 & 97.45$\pm$1.13 & 92.59$\pm$0.63 & 78.18$\pm$6.81 & 60.58$\pm$11.88 & 43.63$\pm$12.26 & 31.90$\pm$11.57 & 25.82$\pm$8.21 & 19.84$\pm$6.29\\
        & Transfer   & 28.98$\pm$34.98 & 28.93$\pm$35.19 & 28.16$\pm$35.04 & 27.91$\pm$34.02 & 23.66$\pm$24.54 & 16.49$\pm$12.51 & 12.86$\pm$3.14 & 10.75$\pm$0.99 & 10.80$\pm$0.44 & 10.49$\pm$1.42 & 10.41$\pm$0.88\\
        & CausIRL-CORAL & 98.98$\pm$0.37 & 98.73$\pm$0.75 & 98.33$\pm$0.41 & 97.52$\pm$0.73 & 89.36$\pm$3.49 & 67.36$\pm$7.25 & 43.87$\pm$8.44 & 27.88$\pm$7.63 & 19.23$\pm$6.02 & 16.32$\pm$3.80 & 13.65$\pm$3.30\\
        & CausIRL-MMD & 98.47$\pm$0.36 & 98.66$\pm$0.57 & 98.51$\pm$0.39 & 97.22$\pm$0.60 & 91.76$\pm$0.51 & 76.60$\pm$3.39 & 60.19$\pm$5.35 & 42.63$\pm$5.18 & 33.22$\pm$4.19 & 25.91$\pm$3.87 & 21.12$\pm$3.21\\
        & EQRM       & 98.05$\pm$1.05 & 97.83$\pm$0.67 & 97.66$\pm$0.70 & 94.95$\pm$1.22 & 80.41$\pm$3.29 & 55.72$\pm$2.60 & 32.08$\pm$5.99 & 19.86$\pm$5.05 & 14.61$\pm$3.03 & 13.18$\pm$2.93 & 11.78$\pm$2.43\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{5}$}
        & ERM        & 98.14$\pm$0.52 & 97.80$\pm$0.63 & 97.03$\pm$1.20 & 90.85$\pm$3.79 & 73.24$\pm$4.90 & 48.69$\pm$2.59 & 29.12$\pm$2.06 & 18.76$\pm$1.90 & 13.84$\pm$1.90 & 12.20$\pm$1.16 & 10.60$\pm$0.72\\
        & VREx       & 92.42$\pm$8.13 & 92.48$\pm$9.25 & 92.11$\pm$8.72 & 90.42$\pm$9.64 & 84.43$\pm$8.90 & 70.97$\pm$6.94 & 54.01$\pm$3.99 & 39.83$\pm$6.83 & 29.21$\pm$6.18 & 23.21$\pm$6.19 & 19.03$\pm$4.44\\
        & IRM        & 86.13$\pm$5.78 & 86.57$\pm$6.33 & 86.16$\pm$6.20 & 81.78$\pm$3.95 & 74.42$\pm$3.45 & 61.42$\pm$3.09 & 46.49$\pm$4.37 & 33.88$\pm$7.31 & 26.46$\pm$8.37 & 20.30$\pm$5.89 & 16.95$\pm$4.68\\
        & SD         & 98.07$\pm$0.66 & 97.94$\pm$0.74 & 97.52$\pm$0.50 & 93.33$\pm$2.11 & 79.78$\pm$2.39 & 56.76$\pm$3.66 & 35.35$\pm$5.92 & 23.02$\pm$5.55 & 17.17$\pm$4.15 & 14.54$\pm$2.83 & 12.59$\pm$2.06\\
        & GroupDRO   & 98.11$\pm$0.82 & 98.08$\pm$0.40 & 97.30$\pm$0.69 & 89.51$\pm$4.09 & 72.12$\pm$2.69 & 49.51$\pm$4.56 & 29.56$\pm$6.98 & 18.85$\pm$5.84 & 14.04$\pm$4.75 & 13.51$\pm$4.23 & 12.00$\pm$2.61\\
        & RSC        & 97.52$\pm$0.35 & 97.22$\pm$0.73 & 96.54$\pm$0.99 & 93.03$\pm$2.02 & 79.26$\pm$7.09 & 54.78$\pm$9.93 & 36.24$\pm$7.15 & 23.98$\pm$3.88 & 17.69$\pm$2.05 & 14.81$\pm$1.26 & 12.72$\pm$0.63\\
        & Mixup      & 98.38$\pm$0.64 & 98.27$\pm$0.57 & 97.91$\pm$0.54 & 96.78$\pm$0.62 & 92.41$\pm$1.16 & 81.12$\pm$4.09 & 64.54$\pm$6.19 & 49.15$\pm$6.91 & 37.09$\pm$6.29 & 30.17$\pm$5.13 & 25.86$\pm$5.06\\
        & CORAL      & 98.49$\pm$1.00 & 98.07$\pm$1.15 & 98.11$\pm$0.76 & 95.99$\pm$0.67 & 86.42$\pm$2.11 & 68.81$\pm$4.39 & 44.62$\pm$7.06 & 28.44$\pm$6.37 & 21.98$\pm$5.35 & 17.28$\pm$2.60 & 15.41$\pm$2.11\\
        & MMD        & 98.51$\pm$0.92 & 98.58$\pm$0.83 & 98.07$\pm$1.24 & 97.64$\pm$0.43 & 93.27$\pm$1.03 & 80.75$\pm$2.19 & 59.15$\pm$4.79 & 43.07$\pm$6.35 & 31.35$\pm$5.40 & 25.16$\pm$4.87 & 20.38$\pm$4.36\\
        & DANN       & 91.90$\pm$3.46 & 91.86$\pm$3.51 & 91.53$\pm$3.07 & 85.08$\pm$3.24 & 64.56$\pm$4.92 & 46.68$\pm$4.93 & 31.75$\pm$4.21 & 22.58$\pm$1.57 & 16.84$\pm$1.80 & 14.06$\pm$1.84 & 12.53$\pm$2.04\\
        & CDANN      & 93.32$\pm$3.85 & 92.39$\pm$3.52 & 92.77$\pm$3.12 & 85.96$\pm$8.89 & 69.51$\pm$9.46 & 47.00$\pm$6.31 & 29.83$\pm$5.30 & 19.25$\pm$4.75 & 14.59$\pm$3.70 & 11.68$\pm$2.29 & 11.12$\pm$1.42\\
        & MTL        & 98.03$\pm$0.44 & 97.66$\pm$0.39 & 97.52$\pm$0.51 & 91.93$\pm$1.78 & 76.26$\pm$3.14 & 54.98$\pm$5.02 & 32.64$\pm$7.69 & 20.16$\pm$7.18 & 15.16$\pm$6.30 & 13.51$\pm$5.48 & 12.63$\pm$4.30\\
        & SagNet     & 97.30$\pm$0.97 & 96.70$\pm$1.64 & 96.59$\pm$1.39 & 93.69$\pm$1.07 & 83.58$\pm$2.78 & 65.61$\pm$2.88 & 43.18$\pm$3.68 & 27.81$\pm$5.02 & 20.94$\pm$4.78 & 16.32$\pm$4.39 & 14.69$\pm$3.77\\
        & ARM        & 97.55$\pm$0.66 & 97.50$\pm$1.24 & 96.67$\pm$1.39 & 90.49$\pm$5.09 & 73.36$\pm$8.44 & 52.94$\pm$9.10 & 33.16$\pm$4.19 & 21.16$\pm$3.73 & 16.92$\pm$3.30 & 13.54$\pm$2.91 & 11.65$\pm$2.31\\
        & ANDMask    & 97.47$\pm$1.23 & 97.15$\pm$0.95 & 96.53$\pm$1.31 & 89.01$\pm$4.36 & 75.36$\pm$9.09 & 53.10$\pm$10.81 & 33.16$\pm$6.76 & 23.63$\pm$5.32 & 17.31$\pm$3.72 & 14.56$\pm$3.12 & 13.02$\pm$2.86\\
        & SANDMask   & 97.30$\pm$0.74 & 96.78$\pm$0.63 & 96.71$\pm$0.37 & 91.70$\pm$2.65 & 74.70$\pm$7.21 & 50.24$\pm$12.12 & 28.51$\pm$10.93 & 18.55$\pm$6.53 & 12.94$\pm$3.14 & 11.21$\pm$1.24 & 10.82$\pm$0.53\\
        & IGA        & 14.69$\pm$3.65 & 14.17$\pm$4.07 & 14.36$\pm$3.71 & 13.47$\pm$3.42 & 14.29$\pm$4.12 & 15.31$\pm$3.36 & 15.35$\pm$4.50 & 14.87$\pm$3.77 & 13.69$\pm$3.96 & 13.24$\pm$3.35 & 13.38$\pm$3.25\\
        & SelfReg    & 98.66$\pm$0.36 & 98.65$\pm$0.32 & 98.22$\pm$0.38 & 95.61$\pm$0.69 & 83.93$\pm$1.71 & 66.53$\pm$5.79 & 45.63$\pm$10.13 & 30.61$\pm$8.45 & 21.95$\pm$6.30 & 17.81$\pm$3.69 & 13.99$\pm$1.96\\
        & Fish       & 97.12$\pm$1.99 & 96.73$\pm$2.68 & 95.63$\pm$3.30 & 90.22$\pm$4.90 & 74.73$\pm$4.22 & 53.43$\pm$1.44 & 32.99$\pm$1.91 & 22.11$\pm$1.28 & 15.77$\pm$1.27 & 12.86$\pm$1.18 & 10.36$\pm$1.05\\
        & TRM        & 97.53$\pm$1.50 & 96.86$\pm$1.82 & 97.03$\pm$1.16 & 93.25$\pm$0.60 & 77.06$\pm$3.68 & 51.08$\pm$7.78 & 30.44$\pm$5.46 & 18.68$\pm$5.29 & 14.53$\pm$3.76 & 12.61$\pm$3.83 & 11.38$\pm$2.74\\
        & IB-ERM     & 97.70$\pm$0.91 & 97.22$\pm$0.67 & 97.96$\pm$0.41 & 96.32$\pm$0.94 & 90.91$\pm$2.40 & 77.14$\pm$4.83 & 60.33$\pm$6.53 & 43.00$\pm$6.98 & 31.43$\pm$7.40 & 24.80$\pm$5.54 & 19.28$\pm$6.12\\
        & IB-IRM     & 86.16$\pm$8.90 & 86.75$\pm$8.68 & 86.38$\pm$8.07 & 84.59$\pm$7.48 & 77.28$\pm$8.49 & 67.58$\pm$11.95 & 56.43$\pm$16.34 & 45.00$\pm$14.61 & 36.57$\pm$12.92 & 30.28$\pm$10.41 & 24.70$\pm$7.41\\
        & CAD        & 94.62$\pm$1.33 & 94.07$\pm$1.21 & 93.65$\pm$1.95 & 93.11$\pm$1.35 & 90.77$\pm$1.51 & 86.37$\pm$1.68 & 77.22$\pm$1.92 & 67.56$\pm$2.51 & 55.27$\pm$2.14 & 45.33$\pm$3.47 & 36.70$\pm$1.80\\
        & CondCAD    & 96.59$\pm$1.74 & 96.12$\pm$2.03 & 96.12$\pm$1.79 & 95.41$\pm$2.30 & 91.81$\pm$1.36 & 84.04$\pm$3.02 & 72.45$\pm$8.37 & 56.71$\pm$10.83 & 44.56$\pm$10.17 & 37.25$\pm$9.58 & 29.56$\pm$8.35\\
        & Transfer   & 29.42$\pm$34.76 & 29.04$\pm$35.16 & 28.82$\pm$34.69 & 27.99$\pm$33.96 & 22.99$\pm$24.88 & 17.15$\pm$12.18 & 12.47$\pm$3.23 & 11.05$\pm$0.61 & 10.31$\pm$0.68 & 10.00$\pm$1.04 & 11.01$\pm$0.34\\
        & CausIRL-CORAL & 98.79$\pm$0.74 & 98.71$\pm$1.01 & 98.22$\pm$0.82 & 96.95$\pm$1.55 & 88.76$\pm$4.38 & 69.21$\pm$5.79 & 46.35$\pm$5.99 & 29.94$\pm$5.54 & 20.57$\pm$4.63 & 17.01$\pm$3.22 & 14.15$\pm$2.78\\
        & CausIRL-MMD & 98.40$\pm$0.44 & 98.46$\pm$0.63 & 98.27$\pm$0.50 & 97.17$\pm$0.70 & 91.32$\pm$0.83 & 76.90$\pm$3.22 & 59.40$\pm$4.67 & 42.20$\pm$5.07 & 32.04$\pm$3.86 & 24.28$\pm$3.88 & 19.59$\pm$2.48\\
        & EQRM       & 96.64$\pm$2.01 & 96.56$\pm$1.76 & 96.04$\pm$2.26 & 92.59$\pm$2.90 & 78.29$\pm$3.76 & 58.98$\pm$3.15 & 38.19$\pm$3.89 & 25.13$\pm$3.64 & 18.69$\pm$2.79 & 15.94$\pm$2.50 & 14.15$\pm$2.21\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{6}$}
        & ERM        & 97.96$\pm$0.53 & 97.88$\pm$0.67 & 96.98$\pm$1.17 & 90.27$\pm$4.06 & 72.23$\pm$5.98 & 47.96$\pm$3.56 & 29.15$\pm$2.01 & 18.47$\pm$2.26 & 13.47$\pm$2.29 & 12.33$\pm$0.94 & 10.71$\pm$0.77\\
        & VREx       & 90.88$\pm$7.68 & 90.85$\pm$8.81 & 90.11$\pm$8.15 & 88.51$\pm$9.04 & 82.55$\pm$8.35 & 69.47$\pm$6.24 & 55.31$\pm$4.17 & 43.63$\pm$5.03 & 33.21$\pm$5.48 & 27.17$\pm$5.65 & 22.22$\pm$5.09\\
        & IRM        & 84.51$\pm$7.52 & 85.13$\pm$7.71 & 84.17$\pm$8.24 & 80.19$\pm$5.64 & 73.19$\pm$4.31 & 61.24$\pm$3.26 & 47.11$\pm$3.67 & 36.19$\pm$6.02 & 29.36$\pm$7.36 & 22.56$\pm$5.30 & 19.25$\pm$3.96\\
        & SD         & 97.58$\pm$1.40 & 97.75$\pm$0.86 & 97.41$\pm$0.62 & 94.23$\pm$1.77 & 79.95$\pm$2.33 & 56.57$\pm$3.84 & 35.63$\pm$5.57 & 23.58$\pm$5.13 & 17.17$\pm$4.15 & 14.62$\pm$2.76 & 12.77$\pm$1.90\\
        & GroupDRO   & 98.11$\pm$0.82 & 98.08$\pm$0.40 & 97.30$\pm$0.69 & 89.51$\pm$4.09 & 72.12$\pm$2.69 & 49.51$\pm$4.56 & 29.56$\pm$6.98 & 18.85$\pm$5.84 & 14.04$\pm$4.75 & 13.51$\pm$4.23 & 12.00$\pm$2.61\\
        & RSC        & 97.52$\pm$0.35 & 97.22$\pm$0.73 & 96.54$\pm$0.99 & 93.03$\pm$2.02 & 79.26$\pm$7.09 & 54.78$\pm$9.93 & 36.24$\pm$7.15 & 23.98$\pm$3.88 & 17.69$\pm$2.05 & 14.81$\pm$1.26 & 12.72$\pm$0.63\\
        & Mixup      & 98.51$\pm$0.55 & 98.52$\pm$0.59 & 97.88$\pm$0.56 & 95.82$\pm$2.12 & 90.58$\pm$3.88 & 80.61$\pm$4.64 & 66.08$\pm$4.13 & 51.18$\pm$4.60 & 39.48$\pm$3.43 & 32.34$\pm$2.51 & 27.85$\pm$2.21\\
        & CORAL      & 98.57$\pm$1.00 & 98.14$\pm$1.17 & 98.10$\pm$0.75 & 95.33$\pm$1.25 & 84.45$\pm$4.47 & 67.12$\pm$7.09 & 45.57$\pm$6.10 & 30.30$\pm$4.90 & 23.54$\pm$4.07 & 18.73$\pm$2.46 & 15.80$\pm$1.66\\
        & MMD        & 98.54$\pm$0.94 & 98.62$\pm$0.85 & 98.07$\pm$1.24 & 97.72$\pm$0.47 & 93.43$\pm$1.04 & 80.63$\pm$2.29 & 60.24$\pm$3.06 & 43.77$\pm$5.34 & 31.13$\pm$5.70 & 25.36$\pm$4.63 & 20.86$\pm$3.92\\
        & DANN       & 92.89$\pm$3.49 & 92.25$\pm$3.76 & 91.79$\pm$3.49 & 84.25$\pm$4.26 & 64.07$\pm$4.50 & 46.26$\pm$4.24 & 32.15$\pm$4.52 & 23.38$\pm$2.26 & 18.18$\pm$2.66 & 14.91$\pm$2.19 & 12.88$\pm$1.98\\
        & CDANN      & 93.40$\pm$3.84 & 92.56$\pm$3.56 & 93.08$\pm$2.86 & 88.63$\pm$3.23 & 69.87$\pm$9.15 & 45.41$\pm$7.84 & 30.17$\pm$4.99 & 19.78$\pm$4.25 & 14.89$\pm$3.50 & 11.89$\pm$2.19 & 11.40$\pm$1.15\\
        & MTL        & 97.80$\pm$0.85 & 97.64$\pm$0.75 & 97.04$\pm$1.36 & 90.47$\pm$3.77 & 73.03$\pm$7.69 & 51.16$\pm$9.03 & 34.23$\pm$6.16 & 23.27$\pm$5.29 & 18.16$\pm$5.33 & 15.86$\pm$4.80 & 14.73$\pm$3.64\\
        & SagNet     & 97.77$\pm$0.27 & 97.63$\pm$0.55 & 97.33$\pm$0.95 & 94.32$\pm$1.17 & 82.89$\pm$1.91 & 64.31$\pm$3.31 & 43.57$\pm$3.04 & 29.75$\pm$2.98 & 23.40$\pm$3.63 & 18.85$\pm$3.11 & 16.84$\pm$2.91\\
        & ARM        & 97.55$\pm$0.66 & 97.50$\pm$1.24 & 96.67$\pm$1.39 & 90.49$\pm$5.09 & 73.36$\pm$8.44 & 52.94$\pm$9.10 & 33.16$\pm$4.19 & 21.16$\pm$3.73 & 16.92$\pm$3.30 & 13.54$\pm$2.91 & 11.65$\pm$2.31\\
        & ANDMask    & 97.47$\pm$1.23 & 97.15$\pm$0.95 & 96.53$\pm$1.31 & 89.01$\pm$4.36 & 75.36$\pm$9.09 & 53.10$\pm$10.81 & 33.16$\pm$6.76 & 23.63$\pm$5.32 & 17.31$\pm$3.72 & 14.56$\pm$3.12 & 13.02$\pm$2.86\\
        & SANDMask   & 97.25$\pm$0.56 & 97.00$\pm$0.64 & 96.49$\pm$0.32 & 88.93$\pm$2.87 & 71.15$\pm$9.46 & 48.49$\pm$13.55 & 29.92$\pm$9.68 & 19.17$\pm$6.02 & 13.13$\pm$2.52 & 11.49$\pm$1.28 & 10.74$\pm$0.60\\
        & IGA        & 14.09$\pm$4.08 & 14.67$\pm$3.63 & 14.32$\pm$3.75 & 13.41$\pm$3.47 & 14.31$\pm$4.16 & 14.51$\pm$4.04 & 15.96$\pm$4.10 & 14.72$\pm$3.90 & 13.77$\pm$4.02 & 13.21$\pm$3.42 & 13.40$\pm$3.24\\
        & SelfReg    & 98.82$\pm$0.32 & 98.84$\pm$0.13 & 98.35$\pm$0.38 & 95.22$\pm$0.82 & 82.59$\pm$2.92 & 66.45$\pm$5.89 & 47.14$\pm$7.97 & 32.77$\pm$5.34 & 24.20$\pm$3.11 & 18.65$\pm$2.64 & 15.30$\pm$1.00\\
        & Fish       & 97.12$\pm$1.99 & 96.78$\pm$2.70 & 95.88$\pm$3.35 & 90.90$\pm$4.58 & 74.06$\pm$4.91 & 51.43$\pm$4.27 & 33.49$\pm$1.24 & 22.33$\pm$1.14 & 16.04$\pm$1.58 & 12.66$\pm$1.17 & 10.55$\pm$1.13\\
        & TRM        & 97.81$\pm$1.56 & 97.11$\pm$1.89 & 97.04$\pm$1.22 & 91.64$\pm$1.64 & 74.32$\pm$5.80 & 50.77$\pm$8.04 & 32.20$\pm$4.31 & 21.65$\pm$4.02 & 16.95$\pm$3.14 & 14.26$\pm$3.67 & 12.55$\pm$2.61\\
        & IB-ERM     & 95.22$\pm$4.72 & 94.47$\pm$5.08 & 95.16$\pm$5.25 & 93.11$\pm$6.37 & 88.82$\pm$4.59 & 76.79$\pm$5.11 & 62.12$\pm$5.03 & 46.26$\pm$5.68 & 34.70$\pm$6.37 & 27.74$\pm$5.34 & 22.25$\pm$5.99\\
        & IB-IRM     & 76.37$\pm$15.03 & 77.52$\pm$14.31 & 77.30$\pm$14.12 & 76.64$\pm$12.26 & 71.95$\pm$13.22 & 65.28$\pm$14.86 & 56.57$\pm$16.17 & 45.60$\pm$13.88 & 36.70$\pm$12.77 & 29.84$\pm$10.96 & 24.29$\pm$7.90\\
        & CAD        & 93.98$\pm$1.48 & 93.82$\pm$1.09 & 93.35$\pm$1.77 & 92.69$\pm$1.45 & 90.74$\pm$0.96 & 86.21$\pm$1.88 & 77.64$\pm$1.92 & 67.69$\pm$2.55 & 55.99$\pm$2.64 & 46.68$\pm$3.13 & 37.94$\pm$2.13\\
        & CondCAD    & 94.47$\pm$3.54 & 94.58$\pm$2.45 & 94.45$\pm$2.62 & 93.63$\pm$3.20 & 90.52$\pm$2.91 & 83.87$\pm$3.31 & 75.02$\pm$4.38 & 60.41$\pm$6.63 & 48.55$\pm$6.42 & 40.71$\pm$5.90 & 33.30$\pm$5.77\\
        & Transfer   & 28.02$\pm$35.42 & 28.52$\pm$35.32 & 27.92$\pm$35.24 & 26.73$\pm$33.62 & 22.66$\pm$24.28 & 16.43$\pm$11.91 & 13.74$\pm$3.19 & 11.82$\pm$1.52 & 11.37$\pm$1.24 & 11.35$\pm$1.35 & 11.40$\pm$0.84\\
        & CausIRL-CORAL & 98.79$\pm$0.74 & 98.71$\pm$1.01 & 98.22$\pm$0.82 & 96.95$\pm$1.55 & 88.76$\pm$4.38 & 69.21$\pm$5.79 & 46.35$\pm$5.99 & 29.94$\pm$5.54 & 20.57$\pm$4.63 & 17.01$\pm$3.22 & 14.15$\pm$2.78\\
        & CausIRL-MMD & 98.35$\pm$0.43 & 98.46$\pm$0.63 & 98.35$\pm$0.52 & 97.14$\pm$0.68 & 91.45$\pm$0.88 & 76.82$\pm$3.15 & 60.42$\pm$5.12 & 43.30$\pm$4.76 & 33.22$\pm$4.19 & 25.09$\pm$4.36 & 20.09$\pm$3.20\\
        & EQRM       & 96.51$\pm$1.90 & 96.70$\pm$1.85 & 95.88$\pm$2.16 & 92.01$\pm$2.57 & 76.04$\pm$4.68 & 57.23$\pm$5.10 & 39.10$\pm$2.78 & 26.90$\pm$1.67 & 19.72$\pm$0.86 & 16.75$\pm$1.01 & 15.22$\pm$0.44\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{7}$}
        & ERM        & 98.05$\pm$0.49 & 98.02$\pm$0.81 & 96.95$\pm$1.16 & 90.06$\pm$4.23 & 72.61$\pm$5.51 & 47.70$\pm$3.96 & 28.74$\pm$2.64 & 18.99$\pm$1.68 & 13.82$\pm$1.91 & 12.66$\pm$0.48 & 10.97$\pm$1.10\\
        & VREx       & 87.86$\pm$11.97 & 87.41$\pm$13.34 & 86.40$\pm$13.10 & 85.27$\pm$12.76 & 78.82$\pm$11.11 & 66.51$\pm$9.35 & 53.60$\pm$6.09 & 43.98$\pm$4.73 & 34.07$\pm$4.56 & 28.29$\pm$4.40 & 23.71$\pm$4.25\\
        & IRM        & 79.21$\pm$10.07 & 79.14$\pm$10.69 & 78.81$\pm$9.78 & 74.87$\pm$8.73 & 69.32$\pm$6.80 & 60.17$\pm$4.52 & 46.68$\pm$4.06 & 37.50$\pm$4.56 & 30.96$\pm$5.79 & 24.36$\pm$3.76 & 20.38$\pm$3.30\\
        & SD         & 97.99$\pm$1.49 & 98.35$\pm$0.75 & 97.83$\pm$0.65 & 92.97$\pm$3.62 & 77.28$\pm$5.01 & 53.40$\pm$8.18 & 34.56$\pm$6.30 & 24.10$\pm$4.64 & 18.08$\pm$3.47 & 15.88$\pm$2.01 & 13.38$\pm$1.52\\
        & GroupDRO   & 98.55$\pm$0.44 & 98.27$\pm$0.47 & 97.25$\pm$0.72 & 88.93$\pm$4.25 & 69.73$\pm$5.43 & 47.36$\pm$7.79 & 29.26$\pm$7.39 & 20.11$\pm$4.33 & 14.92$\pm$4.18 & 13.58$\pm$4.17 & 11.79$\pm$2.64\\
        & RSC        & 97.52$\pm$0.35 & 97.22$\pm$0.73 & 96.54$\pm$0.99 & 93.03$\pm$2.02 & 79.26$\pm$7.09 & 54.78$\pm$9.93 & 36.24$\pm$7.15 & 23.98$\pm$3.88 & 17.69$\pm$2.05 & 14.81$\pm$1.26 & 12.72$\pm$0.63\\
        & Mixup      & 98.35$\pm$0.65 & 98.46$\pm$0.59 & 97.64$\pm$0.40 & 95.24$\pm$2.00 & 88.98$\pm$3.96 & 78.36$\pm$5.89 & 65.20$\pm$4.29 & 51.95$\pm$3.97 & 40.22$\pm$2.82 & 33.08$\pm$2.56 & 28.21$\pm$2.14\\
        & CORAL      & 98.52$\pm$0.97 & 98.08$\pm$1.13 & 98.05$\pm$0.71 & 94.84$\pm$0.98 & 84.07$\pm$4.51 & 66.92$\pm$7.09 & 45.46$\pm$6.16 & 30.50$\pm$4.70 & 23.55$\pm$4.06 & 18.69$\pm$2.49 & 15.69$\pm$1.79\\
        & MMD        & 98.54$\pm$0.94 & 98.62$\pm$0.85 & 98.07$\pm$1.24 & 97.72$\pm$0.47 & 93.43$\pm$1.04 & 80.63$\pm$2.29 & 60.24$\pm$3.06 & 43.77$\pm$5.34 & 31.13$\pm$5.70 & 25.36$\pm$4.63 & 20.86$\pm$3.92\\
        & DANN       & 85.49$\pm$12.35 & 84.98$\pm$12.20 & 83.14$\pm$13.39 & 73.14$\pm$17.72 & 54.73$\pm$14.08 & 40.38$\pm$7.59 & 29.83$\pm$3.88 & 23.63$\pm$2.25 & 19.14$\pm$1.24 & 15.77$\pm$1.14 & 13.93$\pm$0.88\\
        & CDANN      & 90.00$\pm$6.64 & 88.44$\pm$7.43 & 86.10$\pm$9.70 & 75.03$\pm$16.28 & 52.48$\pm$14.80 & 35.49$\pm$9.29 & 26.98$\pm$5.70 & 22.33$\pm$3.50 & 18.55$\pm$2.12 & 14.81$\pm$0.99 & 13.98$\pm$0.54\\
        & MTL        & 97.92$\pm$0.94 & 97.94$\pm$0.89 & 97.14$\pm$1.42 & 89.70$\pm$3.88 & 70.96$\pm$7.10 & 48.66$\pm$8.49 & 32.50$\pm$6.44 & 23.77$\pm$4.87 & 18.74$\pm$4.71 & 16.57$\pm$4.28 & 15.25$\pm$3.15\\
        & SagNet     & 97.77$\pm$0.27 & 97.63$\pm$0.55 & 97.33$\pm$0.95 & 94.32$\pm$1.17 & 82.89$\pm$1.91 & 64.31$\pm$3.31 & 43.57$\pm$3.04 & 29.75$\pm$2.98 & 23.40$\pm$3.63 & 18.85$\pm$3.11 & 16.84$\pm$2.91\\
        & ARM        & 97.72$\pm$0.65 & 97.53$\pm$1.24 & 96.49$\pm$1.43 & 88.51$\pm$6.13 & 70.46$\pm$10.45 & 51.56$\pm$10.49 & 32.91$\pm$4.52 & 21.97$\pm$3.12 & 17.80$\pm$2.78 & 14.20$\pm$2.85 & 12.00$\pm$2.18\\
        & ANDMask    & 97.47$\pm$1.23 & 97.15$\pm$0.95 & 96.53$\pm$1.31 & 89.01$\pm$4.36 & 75.36$\pm$9.09 & 53.10$\pm$10.81 & 33.16$\pm$6.76 & 23.63$\pm$5.32 & 17.31$\pm$3.72 & 14.56$\pm$3.12 & 13.02$\pm$2.86\\
        & SANDMask   & 97.44$\pm$0.73 & 97.36$\pm$0.85 & 96.90$\pm$0.53 & 90.58$\pm$2.80 & 72.75$\pm$8.75 & 47.50$\pm$14.26 & 28.74$\pm$10.60 & 19.84$\pm$5.60 & 14.01$\pm$2.15 & 12.15$\pm$1.18 & 11.18$\pm$0.55\\
        & IGA        & 14.40$\pm$3.96 & 13.99$\pm$4.19 & 13.92$\pm$3.97 & 13.49$\pm$3.40 & 14.28$\pm$4.13 & 15.11$\pm$3.55 & 15.28$\pm$4.55 & 15.02$\pm$3.65 & 13.79$\pm$3.89 & 13.49$\pm$3.18 & 12.97$\pm$3.52\\
        & SelfReg    & 98.82$\pm$0.32 & 98.84$\pm$0.13 & 98.35$\pm$0.38 & 95.22$\pm$0.82 & 82.59$\pm$2.92 & 66.45$\pm$5.89 & 47.14$\pm$7.97 & 32.77$\pm$5.34 & 24.20$\pm$3.11 & 18.65$\pm$2.64 & 15.30$\pm$1.00\\
        & Fish       & 97.41$\pm$2.07 & 96.92$\pm$2.76 & 95.85$\pm$3.32 & 90.94$\pm$4.49 & 72.97$\pm$4.76 & 51.76$\pm$2.05 & 32.77$\pm$1.97 & 23.18$\pm$0.61 & 16.45$\pm$1.75 & 14.18$\pm$1.78 & 11.81$\pm$2.16\\
        & TRM        & 97.81$\pm$1.56 & 97.11$\pm$1.89 & 97.04$\pm$1.22 & 91.64$\pm$1.64 & 74.32$\pm$5.80 & 50.77$\pm$8.04 & 32.20$\pm$4.31 & 21.65$\pm$4.02 & 16.95$\pm$3.14 & 14.26$\pm$3.67 & 12.55$\pm$2.61\\
        & IB-ERM     & 95.19$\pm$4.70 & 94.69$\pm$5.22 & 95.20$\pm$5.28 & 93.27$\pm$6.45 & 89.07$\pm$4.58 & 76.60$\pm$5.23 & 61.97$\pm$5.15 & 46.78$\pm$5.29 & 35.75$\pm$5.58 & 28.79$\pm$4.56 & 23.35$\pm$5.28\\
        & IB-IRM     & 76.37$\pm$15.03 & 77.52$\pm$14.31 & 77.30$\pm$14.12 & 76.64$\pm$12.26 & 71.95$\pm$13.22 & 65.28$\pm$14.86 & 56.57$\pm$16.17 & 45.60$\pm$13.88 & 36.70$\pm$12.77 & 29.84$\pm$10.96 & 24.29$\pm$7.90\\
        & CAD        & 93.98$\pm$1.48 & 93.82$\pm$1.09 & 93.35$\pm$1.77 & 92.69$\pm$1.45 & 90.74$\pm$0.96 & 86.21$\pm$1.88 & 77.64$\pm$1.92 & 67.69$\pm$2.55 & 55.99$\pm$2.64 & 46.68$\pm$3.13 & 37.94$\pm$2.13\\
        & CondCAD    & 93.65$\pm$4.21 & 93.57$\pm$3.26 & 93.41$\pm$4.02 & 92.52$\pm$4.13 & 89.51$\pm$3.91 & 82.47$\pm$4.80 & 74.10$\pm$4.94 & 61.31$\pm$7.18 & 50.35$\pm$7.46 & 42.96$\pm$5.88 & 35.90$\pm$5.90\\
        & Transfer   & 28.76$\pm$35.07 & 28.16$\pm$35.50 & 27.03$\pm$35.67 & 26.75$\pm$33.60 & 22.22$\pm$24.47 & 15.93$\pm$12.18 & 13.05$\pm$3.57 & 12.53$\pm$0.84 & 11.97$\pm$1.06 & 11.38$\pm$1.37 & 10.77$\pm$1.41\\
        & CausIRL-CORAL & 98.74$\pm$0.82 & 98.98$\pm$0.53 & 98.33$\pm$0.64 & 96.34$\pm$2.70 & 87.37$\pm$6.83 & 68.46$\pm$7.05 & 46.08$\pm$6.38 & 30.83$\pm$4.33 & 21.10$\pm$3.82 & 17.39$\pm$2.63 & 14.36$\pm$2.54\\
        & CausIRL-MMD & 98.32$\pm$0.41 & 98.36$\pm$0.51 & 98.29$\pm$0.49 & 96.87$\pm$0.52 & 91.42$\pm$0.87 & 76.64$\pm$3.36 & 60.22$\pm$5.33 & 43.49$\pm$4.53 & 33.71$\pm$3.72 & 25.72$\pm$4.08 & 21.40$\pm$2.85\\
        & EQRM       & 96.51$\pm$1.90 & 96.70$\pm$1.85 & 95.88$\pm$2.16 & 92.01$\pm$2.57 & 76.04$\pm$4.68 & 57.23$\pm$5.10 & 39.10$\pm$2.78 & 26.90$\pm$1.67 & 19.72$\pm$0.86 & 16.75$\pm$1.01 & 15.22$\pm$0.44\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (Simple CNN). This table shows the results on shift degrees from $\mathcal{D}_{4}$ to $\mathcal{D}_{7}$.}
    \label{tab:noisymnist-cnn-4-7}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{8}$}
        & ERM        & 98.24$\pm$0.71 & 97.96$\pm$0.76 & 96.81$\pm$1.07 & 88.38$\pm$3.51 & 68.27$\pm$5.31 & 41.90$\pm$7.41 & 25.72$\pm$5.45 & 17.42$\pm$3.65 & 14.64$\pm$1.20 & 11.98$\pm$1.25 & 10.82$\pm$1.28\\
        & VREx       & 78.21$\pm$20.60 & 77.33$\pm$21.97 & 77.28$\pm$20.42 & 76.51$\pm$20.24 & 71.75$\pm$18.50 & 60.86$\pm$15.31 & 50.79$\pm$9.15 & 43.21$\pm$5.80 & 34.94$\pm$3.40 & 29.51$\pm$2.81 & 25.68$\pm$2.77\\
        & IRM        & 78.35$\pm$8.93 & 77.94$\pm$9.17 & 76.86$\pm$7.17 & 70.09$\pm$7.41 & 63.19$\pm$8.99 & 54.17$\pm$9.59 & 43.10$\pm$8.43 & 36.53$\pm$5.64 & 31.37$\pm$5.55 & 25.30$\pm$2.90 & 21.97$\pm$2.54\\
        & SD         & 98.30$\pm$0.68 & 98.30$\pm$0.48 & 97.70$\pm$0.45 & 91.93$\pm$3.32 & 77.06$\pm$5.25 & 53.63$\pm$8.09 & 34.09$\pm$6.80 & 23.35$\pm$5.27 & 18.32$\pm$3.35 & 15.69$\pm$2.19 & 12.99$\pm$1.88\\
        & GroupDRO   & 82.74$\pm$31.90 & 83.02$\pm$31.17 & 82.20$\pm$31.00 & 74.25$\pm$29.22 & 55.16$\pm$22.73 & 36.65$\pm$16.02 & 24.12$\pm$10.87 & 17.94$\pm$6.06 & 15.24$\pm$3.97 & 13.82$\pm$4.07 & 12.14$\pm$2.44\\
        & RSC        & 97.56$\pm$0.33 & 97.14$\pm$0.70 & 96.57$\pm$1.01 & 91.92$\pm$4.04 & 74.78$\pm$14.11 & 51.21$\pm$14.26 & 33.71$\pm$9.29 & 22.92$\pm$4.36 & 17.94$\pm$1.85 & 14.94$\pm$1.17 & 12.72$\pm$0.63\\
        & Mixup      & 98.68$\pm$0.65 & 98.77$\pm$0.61 & 97.66$\pm$0.40 & 95.64$\pm$1.44 & 87.66$\pm$5.48 & 76.18$\pm$8.01 & 63.46$\pm$6.14 & 50.96$\pm$5.00 & 41.13$\pm$2.20 & 33.84$\pm$1.98 & 29.28$\pm$1.53\\
        & CORAL      & 98.30$\pm$0.95 & 98.07$\pm$1.12 & 97.94$\pm$0.65 & 94.92$\pm$0.96 & 83.13$\pm$5.12 & 64.61$\pm$8.66 & 43.73$\pm$7.92 & 29.98$\pm$5.26 & 23.66$\pm$3.94 & 18.74$\pm$2.45 & 16.34$\pm$1.44\\
        & MMD        & 98.46$\pm$0.89 & 98.57$\pm$0.83 & 98.18$\pm$1.30 & 97.59$\pm$0.44 & 92.81$\pm$1.46 & 79.40$\pm$4.05 & 58.88$\pm$5.27 & 42.64$\pm$7.02 & 31.73$\pm$4.92 & 24.62$\pm$5.59 & 20.17$\pm$4.60\\
        & DANN       & 83.82$\pm$9.52 & 82.28$\pm$11.59 & 81.35$\pm$11.04 & 68.41$\pm$20.88 & 49.28$\pm$16.96 & 35.86$\pm$10.42 & 27.04$\pm$6.99 & 22.04$\pm$3.78 & 19.28$\pm$1.12 & 16.04$\pm$0.90 & 14.91$\pm$1.38\\
        & CDANN      & 80.85$\pm$14.30 & 80.52$\pm$12.70 & 78.95$\pm$12.76 & 62.31$\pm$23.12 & 44.47$\pm$17.40 & 32.69$\pm$10.23 & 25.39$\pm$6.73 & 21.56$\pm$4.05 & 18.92$\pm$1.83 & 14.84$\pm$0.86 & 14.12$\pm$0.64\\
        & MTL        & 98.02$\pm$0.99 & 97.91$\pm$0.90 & 97.00$\pm$1.34 & 88.38$\pm$3.94 & 66.97$\pm$7.68 & 42.75$\pm$10.88 & 29.06$\pm$8.31 & 22.31$\pm$5.77 & 19.45$\pm$4.19 & 17.67$\pm$3.40 & 15.55$\pm$2.93\\
        & SagNet     & 98.16$\pm$0.77 & 97.97$\pm$0.44 & 97.81$\pm$0.42 & 94.26$\pm$1.23 & 81.54$\pm$3.36 & 60.85$\pm$7.63 & 40.33$\pm$7.34 & 28.79$\pm$4.70 & 23.58$\pm$3.32 & 19.42$\pm$2.17 & 17.55$\pm$1.70\\
        & ARM        & 82.17$\pm$31.07 & 81.26$\pm$32.16 & 80.60$\pm$31.56 & 73.43$\pm$28.69 & 58.13$\pm$24.08 & 44.40$\pm$18.11 & 29.18$\pm$9.38 & 20.50$\pm$4.89 & 17.88$\pm$2.71 & 14.80$\pm$2.23 & 12.39$\pm$2.01\\
        & ANDMask    & 97.99$\pm$1.06 & 97.64$\pm$0.78 & 96.89$\pm$1.06 & 89.36$\pm$4.24 & 72.31$\pm$12.99 & 48.81$\pm$15.83 & 30.74$\pm$9.44 & 23.19$\pm$5.84 & 18.08$\pm$2.76 & 15.25$\pm$2.57 & 13.60$\pm$2.50\\
        & SANDMask   & 97.69$\pm$0.98 & 97.45$\pm$0.90 & 97.17$\pm$0.45 & 90.47$\pm$2.97 & 71.45$\pm$10.39 & 46.87$\pm$14.85 & 28.24$\pm$10.94 & 19.69$\pm$5.72 & 14.18$\pm$2.02 & 12.20$\pm$1.16 & 11.43$\pm$0.68\\
        & IGA        & 13.60$\pm$4.51 & 13.98$\pm$4.39 & 13.54$\pm$4.38 & 13.81$\pm$3.27 & 13.55$\pm$4.73 & 14.18$\pm$4.33 & 15.22$\pm$4.83 & 14.21$\pm$4.28 & 14.65$\pm$3.20 & 13.77$\pm$3.14 & 13.84$\pm$2.87\\
        & SelfReg    & 98.82$\pm$0.32 & 98.84$\pm$0.13 & 98.35$\pm$0.38 & 95.22$\pm$0.82 & 82.59$\pm$2.92 & 66.45$\pm$5.89 & 47.14$\pm$7.97 & 32.77$\pm$5.34 & 24.20$\pm$3.11 & 18.65$\pm$2.64 & 15.30$\pm$1.00\\
        & Fish       & 97.85$\pm$0.62 & 98.13$\pm$0.55 & 96.98$\pm$0.69 & 89.87$\pm$2.32 & 67.30$\pm$7.36 & 46.02$\pm$9.51 & 29.34$\pm$4.82 & 21.35$\pm$2.86 & 17.75$\pm$0.80 & 14.14$\pm$1.11 & 11.93$\pm$0.93\\
        & TRM        & 63.76$\pm$42.40 & 63.29$\pm$42.43 & 63.74$\pm$41.43 & 59.78$\pm$38.31 & 47.37$\pm$28.54 & 33.77$\pm$16.72 & 25.58$\pm$9.67 & 20.05$\pm$5.20 & 17.55$\pm$2.42 & 15.17$\pm$2.87 & 13.54$\pm$1.71\\
        & IB-ERM     & 94.98$\pm$4.62 & 94.42$\pm$5.13 & 94.59$\pm$5.14 & 92.45$\pm$6.32 & 87.83$\pm$4.42 & 75.28$\pm$5.48 & 60.61$\pm$5.89 & 46.57$\pm$5.46 & 35.99$\pm$5.45 & 29.61$\pm$4.04 & 23.90$\pm$4.86\\
        & IB-IRM     & 76.01$\pm$15.68 & 77.00$\pm$15.24 & 77.34$\pm$14.04 & 75.53$\pm$14.25 & 70.72$\pm$15.19 & 64.72$\pm$15.70 & 56.56$\pm$16.19 & 45.27$\pm$14.28 & 36.81$\pm$12.64 & 30.24$\pm$10.47 & 24.83$\pm$7.27\\
        & CAD        & 93.29$\pm$0.99 & 92.72$\pm$1.63 & 92.64$\pm$0.98 & 92.01$\pm$1.31 & 90.16$\pm$1.32 & 85.44$\pm$2.45 & 77.08$\pm$2.80 & 67.14$\pm$2.85 & 56.16$\pm$2.63 & 47.36$\pm$3.45 & 38.96$\pm$2.68\\
        & CondCAD    & 81.65$\pm$15.12 & 81.29$\pm$16.44 & 80.46$\pm$16.24 & 79.56$\pm$16.10 & 77.83$\pm$14.58 & 72.53$\pm$13.44 & 66.71$\pm$11.97 & 58.88$\pm$9.20 & 51.37$\pm$6.49 & 44.37$\pm$4.86 & 37.64$\pm$3.52\\
        & Transfer   & 10.71$\pm$2.03 & 9.70$\pm$1.71 & 9.53$\pm$1.20 & 10.22$\pm$0.77 & 10.14$\pm$0.67 & 10.08$\pm$0.74 & 11.16$\pm$0.93 & 12.33$\pm$0.99 & 12.17$\pm$0.80 & 11.70$\pm$0.78 & 10.99$\pm$1.40\\
        & CausIRL-CORAL & 98.51$\pm$0.91 & 98.54$\pm$0.76 & 97.52$\pm$1.18 & 94.80$\pm$3.34 & 81.51$\pm$9.43 & 60.19$\pm$12.92 & 40.77$\pm$10.47 & 28.98$\pm$5.99 & 22.28$\pm$3.16 & 17.67$\pm$3.25 & 14.89$\pm$2.61\\
        & CausIRL-MMD & 98.32$\pm$0.41 & 98.36$\pm$0.51 & 98.29$\pm$0.49 & 96.87$\pm$0.52 & 91.42$\pm$0.87 & 76.64$\pm$3.36 & 60.22$\pm$5.33 & 43.49$\pm$4.53 & 33.71$\pm$3.72 & 25.72$\pm$4.08 & 21.40$\pm$2.85\\
        & EQRM       & 96.64$\pm$2.01 & 96.71$\pm$1.86 & 96.10$\pm$2.32 & 90.80$\pm$3.41 & 75.91$\pm$4.86 & 57.86$\pm$4.17 & 38.24$\pm$3.82 & 26.19$\pm$1.98 & 19.94$\pm$0.56 & 17.06$\pm$0.61 & 15.36$\pm$0.51\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{9}$}
        & ERM        & 97.92$\pm$0.41 & 97.86$\pm$0.88 & 96.76$\pm$1.06 & 89.09$\pm$3.43 & 71.24$\pm$3.58 & 47.06$\pm$3.12 & 28.54$\pm$2.56 & 18.73$\pm$2.05 & 13.90$\pm$1.80 & 12.74$\pm$0.40 & 11.02$\pm$1.11\\
        & VREx       & 66.78$\pm$23.63 & 65.35$\pm$24.80 & 65.91$\pm$23.44 & 64.56$\pm$24.45 & 60.36$\pm$23.79 & 52.58$\pm$19.57 & 44.89$\pm$14.26 & 39.83$\pm$9.42 & 34.06$\pm$4.62 & 29.61$\pm$2.70 & 25.71$\pm$2.73\\
        & IRM        & 78.41$\pm$8.89 & 77.45$\pm$9.05 & 76.24$\pm$8.06 & 68.71$\pm$8.38 & 59.72$\pm$9.94 & 50.68$\pm$10.13 & 41.73$\pm$8.61 & 35.13$\pm$6.07 & 30.22$\pm$5.89 & 25.50$\pm$2.92 & 22.09$\pm$3.10\\
        & SD         & 81.01$\pm$35.39 & 81.01$\pm$35.35 & 80.94$\pm$34.34 & 76.46$\pm$32.19 & 63.33$\pm$26.83 & 45.31$\pm$18.54 & 31.60$\pm$10.03 & 22.89$\pm$5.86 & 18.03$\pm$3.65 & 16.12$\pm$1.68 & 13.47$\pm$1.36\\
        & GroupDRO   & 65.27$\pm$40.74 & 65.02$\pm$40.54 & 64.45$\pm$40.47 & 58.43$\pm$36.28 & 46.89$\pm$29.18 & 35.74$\pm$19.76 & 24.58$\pm$11.37 & 17.58$\pm$6.48 & 14.64$\pm$4.35 & 14.14$\pm$3.87 & 12.06$\pm$2.52\\
        & RSC        & 97.56$\pm$0.33 & 97.14$\pm$0.70 & 96.57$\pm$1.01 & 91.92$\pm$4.04 & 74.78$\pm$14.11 & 51.21$\pm$14.26 & 33.71$\pm$9.29 & 22.92$\pm$4.36 & 17.94$\pm$1.85 & 14.94$\pm$1.17 & 12.72$\pm$0.63\\
        & Mixup      & 98.68$\pm$0.65 & 98.74$\pm$0.59 & 97.55$\pm$0.35 & 94.45$\pm$1.68 & 85.64$\pm$4.88 & 74.58$\pm$7.28 & 62.34$\pm$5.74 & 50.11$\pm$4.96 & 40.96$\pm$2.36 & 33.96$\pm$1.84 & 29.03$\pm$1.82\\
        & CORAL      & 98.40$\pm$0.93 & 98.05$\pm$1.16 & 97.89$\pm$0.70 & 95.47$\pm$1.34 & 84.83$\pm$4.54 & 63.51$\pm$9.05 & 42.81$\pm$8.62 & 29.70$\pm$5.56 & 23.33$\pm$4.20 & 19.21$\pm$1.96 & 16.24$\pm$1.54\\
        & MMD        & 98.51$\pm$0.92 & 98.60$\pm$0.84 & 97.97$\pm$1.23 & 97.00$\pm$1.32 & 90.75$\pm$5.26 & 76.59$\pm$9.35 & 56.35$\pm$10.08 & 42.03$\pm$8.05 & 30.94$\pm$5.97 & 25.55$\pm$4.43 & 20.63$\pm$4.11\\
        & DANN       & 85.83$\pm$6.42 & 84.97$\pm$6.80 & 80.85$\pm$10.07 & 66.84$\pm$21.30 & 46.78$\pm$19.51 & 34.34$\pm$12.39 & 26.64$\pm$7.43 & 21.19$\pm$4.65 & 18.27$\pm$2.15 & 16.65$\pm$0.65 & 13.76$\pm$0.77\\
        & CDANN      & 84.51$\pm$2.59 & 85.80$\pm$2.97 & 81.75$\pm$2.72 & 58.33$\pm$10.42 & 33.51$\pm$10.37 & 24.03$\pm$8.37 & 20.49$\pm$6.28 & 18.46$\pm$4.09 & 16.78$\pm$1.98 & 16.15$\pm$0.35 & 14.15$\pm$0.99\\
        & MTL        & 98.05$\pm$1.02 & 97.89$\pm$0.88 & 96.98$\pm$1.32 & 88.51$\pm$3.98 & 67.04$\pm$7.64 & 42.80$\pm$10.84 & 29.14$\pm$8.23 & 22.31$\pm$5.77 & 19.43$\pm$4.20 & 17.70$\pm$3.38 & 15.50$\pm$2.96\\
        & SagNet     & 98.16$\pm$0.77 & 97.97$\pm$0.44 & 97.81$\pm$0.42 & 94.26$\pm$1.23 & 81.54$\pm$3.36 & 60.85$\pm$7.63 & 40.33$\pm$7.34 & 28.79$\pm$4.70 & 23.58$\pm$3.32 & 19.42$\pm$2.17 & 17.55$\pm$1.70\\
        & ARM        & 82.63$\pm$31.29 & 81.78$\pm$32.40 & 81.05$\pm$31.77 & 74.12$\pm$28.99 & 57.39$\pm$24.12 & 42.67$\pm$18.26 & 26.89$\pm$9.57 & 20.24$\pm$4.90 & 17.11$\pm$3.23 & 15.36$\pm$1.66 & 13.22$\pm$1.29\\
        & ANDMask    & 97.85$\pm$1.02 & 97.53$\pm$0.67 & 96.84$\pm$1.04 & 89.64$\pm$4.35 & 72.77$\pm$12.78 & 48.38$\pm$16.18 & 30.17$\pm$10.08 & 22.28$\pm$6.84 & 17.59$\pm$3.46 & 15.64$\pm$1.92 & 13.66$\pm$2.44\\
        & SANDMask   & 63.08$\pm$42.30 & 63.49$\pm$41.67 & 62.69$\pm$42.27 & 58.10$\pm$38.63 & 46.79$\pm$29.17 & 32.52$\pm$21.19 & 22.78$\pm$12.57 & 17.48$\pm$7.11 & 13.54$\pm$2.45 & 12.99$\pm$0.58 & 11.60$\pm$0.65\\
        & IGA        & 13.24$\pm$4.77 & 13.46$\pm$4.69 & 13.08$\pm$4.67 & 12.81$\pm$4.03 & 13.57$\pm$4.76 & 13.74$\pm$4.66 & 14.10$\pm$5.46 & 13.69$\pm$4.70 & 14.29$\pm$3.49 & 14.50$\pm$2.49 & 13.95$\pm$2.87\\
        & SelfReg    & 98.81$\pm$0.31 & 98.85$\pm$0.15 & 98.29$\pm$0.36 & 95.11$\pm$0.98 & 82.47$\pm$3.13 & 66.40$\pm$5.95 & 47.03$\pm$8.11 & 32.74$\pm$5.37 & 24.20$\pm$3.11 & 18.73$\pm$2.58 & 15.44$\pm$1.23\\
        & Fish       & 98.49$\pm$0.37 & 98.47$\pm$0.24 & 97.61$\pm$0.35 & 91.10$\pm$2.37 & 68.16$\pm$7.98 & 45.80$\pm$9.09 & 28.92$\pm$4.76 & 21.43$\pm$2.88 & 17.01$\pm$1.34 & 15.14$\pm$0.77 & 13.07$\pm$1.07\\
        & TRM        & 63.76$\pm$42.40 & 63.29$\pm$42.43 & 63.74$\pm$41.43 & 59.78$\pm$38.31 & 47.37$\pm$28.54 & 33.77$\pm$16.72 & 25.58$\pm$9.67 & 20.05$\pm$5.20 & 17.55$\pm$2.42 & 15.17$\pm$2.87 & 13.54$\pm$1.71\\
        & IB-ERM     & 94.98$\pm$4.62 & 94.42$\pm$5.13 & 94.59$\pm$5.14 & 92.45$\pm$6.32 & 87.83$\pm$4.42 & 75.28$\pm$5.48 & 60.61$\pm$5.89 & 46.57$\pm$5.46 & 35.99$\pm$5.45 & 29.61$\pm$4.04 & 23.90$\pm$4.86\\
        & IB-IRM     & 68.30$\pm$21.78 & 68.29$\pm$21.85 & 67.89$\pm$22.04 & 66.56$\pm$22.32 & 62.92$\pm$23.62 & 58.99$\pm$22.42 & 52.34$\pm$21.32 & 44.83$\pm$14.82 & 36.57$\pm$12.92 & 31.78$\pm$8.75 & 25.99$\pm$6.10\\
        & CAD        & 93.29$\pm$0.99 & 92.72$\pm$1.63 & 92.64$\pm$0.98 & 92.01$\pm$1.31 & 90.16$\pm$1.32 & 85.44$\pm$2.45 & 77.08$\pm$2.80 & 67.14$\pm$2.85 & 56.16$\pm$2.63 & 47.36$\pm$3.45 & 38.96$\pm$2.68\\
        & CondCAD    & 80.55$\pm$14.97 & 80.72$\pm$16.25 & 79.72$\pm$16.05 & 78.98$\pm$15.93 & 77.08$\pm$14.44 & 72.26$\pm$13.44 & 66.54$\pm$11.97 & 58.73$\pm$9.21 & 51.07$\pm$6.55 & 44.65$\pm$4.78 & 37.77$\pm$3.60\\
        & Transfer   & 10.97$\pm$1.76 & 10.60$\pm$0.98 & 9.92$\pm$1.66 & 10.08$\pm$0.78 & 10.58$\pm$1.22 & 10.35$\pm$0.39 & 11.84$\pm$0.99 & 11.75$\pm$1.50 & 11.56$\pm$1.14 & 12.03$\pm$0.33 & 11.08$\pm$1.34\\
        & CausIRL-CORAL & 99.06$\pm$0.36 & 99.09$\pm$0.37 & 98.40$\pm$0.54 & 96.12$\pm$2.19 & 85.90$\pm$5.98 & 66.54$\pm$7.34 & 44.80$\pm$6.93 & 29.73$\pm$5.32 & 21.67$\pm$3.91 & 18.46$\pm$2.24 & 15.09$\pm$2.22\\
        & CausIRL-MMD & 98.47$\pm$0.36 & 98.66$\pm$0.57 & 98.51$\pm$0.39 & 97.22$\pm$0.60 & 91.76$\pm$0.51 & 76.60$\pm$3.39 & 60.19$\pm$5.35 & 42.63$\pm$5.18 & 33.22$\pm$4.19 & 25.91$\pm$3.87 & 21.12$\pm$3.21\\
        & EQRM       & 97.81$\pm$1.01 & 97.70$\pm$0.45 & 97.22$\pm$0.53 & 92.09$\pm$3.02 & 75.00$\pm$5.17 & 54.20$\pm$5.44 & 35.85$\pm$4.55 & 24.56$\pm$2.49 & 19.14$\pm$1.09 & 17.31$\pm$0.59 & 15.09$\pm$0.72\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{10}$}
        & ERM        & 63.52$\pm$43.04 & 63.58$\pm$43.25 & 62.50$\pm$42.85 & 57.03$\pm$38.80 & 45.97$\pm$29.05 & 28.98$\pm$15.68 & 19.64$\pm$7.77 & 14.50$\pm$4.02 & 12.22$\pm$2.15 & 11.42$\pm$1.27 & 12.09$\pm$0.64\\
        & VREx       & 66.78$\pm$23.63 & 65.35$\pm$24.80 & 65.91$\pm$23.44 & 64.56$\pm$24.45 & 60.36$\pm$23.79 & 52.58$\pm$19.57 & 44.89$\pm$14.26 & 39.83$\pm$9.42 & 34.06$\pm$4.62 & 29.61$\pm$2.70 & 25.71$\pm$2.73\\
        & IRM        & 76.42$\pm$10.54 & 75.64$\pm$10.78 & 74.87$\pm$9.12 & 66.98$\pm$9.07 & 59.53$\pm$9.97 & 51.32$\pm$10.19 & 42.15$\pm$8.57 & 35.77$\pm$5.76 & 30.66$\pm$5.60 & 25.47$\pm$2.94 & 22.44$\pm$2.80\\
        & SD         & 77.69$\pm$34.85 & 78.30$\pm$34.21 & 76.78$\pm$34.22 & 70.85$\pm$32.15 & 55.71$\pm$28.15 & 38.24$\pm$21.02 & 27.03$\pm$13.72 & 20.71$\pm$7.76 & 17.30$\pm$4.31 & 15.06$\pm$2.61 & 13.84$\pm$1.06\\
        & GroupDRO   & 82.14$\pm$31.61 & 82.44$\pm$30.88 & 81.71$\pm$30.77 & 74.43$\pm$29.33 & 57.36$\pm$23.72 & 39.40$\pm$15.95 & 24.69$\pm$10.54 & 16.45$\pm$7.00 & 14.01$\pm$4.88 & 13.62$\pm$4.20 & 12.74$\pm$2.05\\
        & RSC        & 97.55$\pm$0.34 & 97.42$\pm$0.54 & 96.86$\pm$0.83 & 90.93$\pm$3.83 & 71.90$\pm$12.94 & 47.77$\pm$12.63 & 31.67$\pm$7.65 & 22.31$\pm$3.89 & 17.47$\pm$2.06 & 14.84$\pm$1.25 & 12.96$\pm$0.32\\
        & Mixup      & 98.68$\pm$0.65 & 98.77$\pm$0.61 & 97.66$\pm$0.40 & 95.64$\pm$1.44 & 87.66$\pm$5.48 & 76.18$\pm$8.01 & 63.46$\pm$6.14 & 50.96$\pm$5.00 & 41.13$\pm$2.20 & 33.84$\pm$1.98 & 29.28$\pm$1.53\\
        & CORAL      & 98.21$\pm$0.91 & 97.97$\pm$1.10 & 97.81$\pm$0.65 & 95.06$\pm$1.12 & 83.73$\pm$5.29 & 63.95$\pm$8.54 & 43.32$\pm$7.94 & 29.91$\pm$5.30 & 23.58$\pm$3.94 & 19.12$\pm$2.07 & 16.71$\pm$1.23\\
        & MMD        & 98.93$\pm$0.16 & 98.90$\pm$0.33 & 98.71$\pm$0.20 & 97.44$\pm$0.69 & 91.13$\pm$4.46 & 75.90$\pm$7.87 & 56.60$\pm$8.21 & 40.77$\pm$8.72 & 30.00$\pm$7.06 & 24.29$\pm$5.81 & 21.81$\pm$2.75\\
        & DANN       & 82.09$\pm$9.65 & 81.10$\pm$11.86 & 79.06$\pm$11.06 & 60.38$\pm$20.93 & 39.23$\pm$17.65 & 28.66$\pm$11.30 & 22.31$\pm$7.30 & 19.65$\pm$3.16 & 17.72$\pm$1.77 & 15.14$\pm$0.63 & 15.94$\pm$0.71\\
        & CDANN      & 82.72$\pm$3.49 & 82.86$\pm$4.26 & 79.86$\pm$3.49 & 51.49$\pm$7.95 & 23.92$\pm$4.14 & 19.78$\pm$1.81 & 17.52$\pm$0.71 & 16.16$\pm$1.38 & 16.35$\pm$0.22 & 14.61$\pm$1.03 & 15.38$\pm$0.32\\
        & MTL        & 98.02$\pm$0.99 & 97.91$\pm$0.90 & 97.00$\pm$1.34 & 88.38$\pm$3.94 & 66.97$\pm$7.68 & 42.75$\pm$10.88 & 29.06$\pm$8.31 & 22.31$\pm$5.77 & 19.45$\pm$4.19 & 17.67$\pm$3.40 & 15.55$\pm$2.93\\
        & SagNet     & 81.26$\pm$33.08 & 80.80$\pm$34.07 & 80.60$\pm$34.33 & 78.10$\pm$32.97 & 68.54$\pm$28.83 & 54.18$\pm$20.48 & 37.55$\pm$12.62 & 27.89$\pm$6.42 & 23.49$\pm$3.47 & 19.15$\pm$2.60 & 17.89$\pm$1.27\\
        & ARM        & 82.64$\pm$31.30 & 81.79$\pm$32.41 & 81.13$\pm$31.81 & 74.04$\pm$28.98 & 57.28$\pm$24.14 & 42.55$\pm$18.30 & 26.84$\pm$9.58 & 20.14$\pm$4.91 & 17.08$\pm$3.24 & 15.25$\pm$1.64 & 13.24$\pm$1.29\\
        & ANDMask    & 65.50$\pm$39.80 & 64.37$\pm$40.64 & 63.24$\pm$41.00 & 57.83$\pm$39.07 & 47.56$\pm$33.24 & 34.09$\pm$24.18 & 23.93$\pm$13.67 & 19.50$\pm$8.33 & 15.49$\pm$5.03 & 14.25$\pm$2.84 & 13.99$\pm$2.10\\
        & SANDMask   & 63.27$\pm$42.45 & 63.66$\pm$41.81 & 62.83$\pm$42.38 & 57.37$\pm$37.99 & 44.97$\pm$26.81 & 30.02$\pm$16.87 & 20.33$\pm$8.00 & 15.05$\pm$2.99 & 12.44$\pm$0.93 & 12.41$\pm$1.12 & 11.89$\pm$0.21\\
        & IGA        & 12.78$\pm$5.19 & 13.52$\pm$4.65 & 13.87$\pm$4.32 & 13.29$\pm$3.83 & 13.47$\pm$4.81 & 13.73$\pm$4.67 & 14.47$\pm$5.23 & 13.66$\pm$4.73 & 14.15$\pm$3.60 & 14.29$\pm$2.70 & 14.32$\pm$2.48\\
        & SelfReg    & 98.76$\pm$0.30 & 98.84$\pm$0.16 & 98.32$\pm$0.41 & 94.67$\pm$1.36 & 80.57$\pm$5.10 & 62.22$\pm$11.89 & 44.25$\pm$11.71 & 31.73$\pm$6.77 & 23.77$\pm$3.69 & 18.44$\pm$2.87 & 15.60$\pm$1.05\\
        & Fish       & 81.05$\pm$35.14 & 80.72$\pm$35.29 & 80.24$\pm$34.62 & 74.53$\pm$32.14 & 56.15$\pm$23.14 & 37.77$\pm$14.93 & 24.14$\pm$8.02 & 18.68$\pm$5.11 & 15.20$\pm$2.76 & 14.21$\pm$1.91 & 13.11$\pm$1.04\\
        & TRM        & 63.76$\pm$42.40 & 63.29$\pm$42.43 & 63.74$\pm$41.43 & 59.78$\pm$38.31 & 47.37$\pm$28.54 & 33.77$\pm$16.72 & 25.58$\pm$9.67 & 20.05$\pm$5.20 & 17.55$\pm$2.42 & 15.17$\pm$2.87 & 13.54$\pm$1.71\\
        & IB-ERM     & 95.06$\pm$4.64 & 94.50$\pm$5.16 & 94.50$\pm$5.09 & 92.36$\pm$6.29 & 87.75$\pm$4.42 & 74.62$\pm$5.83 & 59.75$\pm$6.52 & 46.18$\pm$5.86 & 35.99$\pm$5.45 & 29.34$\pm$4.43 & 24.10$\pm$4.60\\
        & IB-IRM     & 61.43$\pm$27.40 & 61.92$\pm$27.15 & 61.98$\pm$27.36 & 61.29$\pm$27.16 & 58.88$\pm$27.82 & 54.70$\pm$27.18 & 49.84$\pm$24.12 & 42.58$\pm$17.55 & 36.21$\pm$13.34 & 31.45$\pm$9.15 & 26.31$\pm$5.81\\
        & CAD        & 92.70$\pm$1.21 & 92.19$\pm$1.28 & 92.08$\pm$1.48 & 91.67$\pm$1.11 & 89.65$\pm$0.82 & 85.06$\pm$2.03 & 76.81$\pm$2.56 & 66.43$\pm$1.92 & 55.96$\pm$2.62 & 47.30$\pm$3.44 & 39.42$\pm$2.44\\
        & CondCAD    & 69.81$\pm$21.22 & 72.26$\pm$20.40 & 70.31$\pm$20.59 & 70.19$\pm$19.34 & 67.37$\pm$19.44 & 63.51$\pm$17.18 & 60.05$\pm$15.15 & 53.51$\pm$11.16 & 47.36$\pm$8.71 & 43.29$\pm$5.89 & 38.08$\pm$3.18\\
        & Transfer   & 9.40$\pm$1.10 & 8.84$\pm$1.45 & 9.48$\pm$1.04 & 10.09$\pm$0.82 & 9.87$\pm$0.65 & 10.20$\pm$0.54 & 11.15$\pm$0.97 & 11.37$\pm$1.61 & 11.45$\pm$1.27 & 11.35$\pm$0.88 & 12.01$\pm$0.51\\
        & CausIRL-CORAL & 98.98$\pm$0.48 & 98.82$\pm$0.50 & 97.99$\pm$0.79 & 95.74$\pm$2.26 & 83.24$\pm$7.84 & 61.43$\pm$11.74 & 41.16$\pm$10.07 & 28.52$\pm$6.42 & 21.73$\pm$3.97 & 18.02$\pm$2.78 & 15.52$\pm$1.71\\
        & CausIRL-MMD & 98.32$\pm$0.41 & 98.36$\pm$0.51 & 98.29$\pm$0.49 & 96.87$\pm$0.52 & 91.42$\pm$0.87 & 76.64$\pm$3.36 & 60.22$\pm$5.33 & 43.49$\pm$4.53 & 33.71$\pm$3.72 & 25.72$\pm$4.08 & 21.40$\pm$2.85\\
        & EQRM       & 96.68$\pm$2.03 & 96.75$\pm$1.88 & 96.07$\pm$2.30 & 90.86$\pm$3.43 & 75.49$\pm$5.26 & 56.90$\pm$5.35 & 38.32$\pm$3.79 & 26.81$\pm$1.81 & 19.61$\pm$0.85 & 16.76$\pm$1.01 & 15.44$\pm$0.44\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (Simple CNN). This table shows the results on shift degrees from $\mathcal{D}_{8}$ to $\mathcal{D}_{10}$.}
    \label{tab:noisymnist-cnn-8-10}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{0}$}
        & ERM        & 98.61$\pm$0.05 & 98.27$\pm$0.21 & 98.46$\pm$0.18 & 87.10$\pm$6.14 & 54.98$\pm$13.89 & 27.71$\pm$11.31 & 17.14$\pm$7.75 & 12.57$\pm$4.23 & 10.53$\pm$2.17 & 9.74$\pm$1.24 & 10.14$\pm$0.66\\
        & VREx       & 98.58$\pm$0.13 & 98.26$\pm$0.12 & 98.53$\pm$0.40 & 86.70$\pm$6.22 & 50.95$\pm$13.92 & 23.98$\pm$7.73 & 13.71$\pm$2.45 & 10.45$\pm$0.92 & 9.36$\pm$0.45 & 9.14$\pm$0.15 & 9.82$\pm$0.15\\
        & IRM        & 98.37$\pm$0.24 & 98.38$\pm$0.27 & 98.30$\pm$0.47 & 84.63$\pm$6.49 & 53.42$\pm$9.34 & 29.23$\pm$9.34 & 18.87$\pm$5.47 & 13.32$\pm$2.39 & 10.81$\pm$1.19 & 9.92$\pm$0.69 & 10.20$\pm$0.41\\
        & SD         & 98.60$\pm$0.04 & 98.35$\pm$0.17 & 98.22$\pm$0.81 & 84.80$\pm$5.94 & 49.07$\pm$8.79 & 22.45$\pm$3.44 & 14.10$\pm$2.63 & 11.96$\pm$2.69 & 10.50$\pm$2.18 & 10.39$\pm$2.39 & 10.76$\pm$1.87\\
        & CORAL      & 98.58$\pm$0.07 & 98.31$\pm$0.13 & 96.46$\pm$0.71 & 67.62$\pm$5.11 & 31.23$\pm$4.64 & 14.92$\pm$3.73 & 12.14$\pm$2.68 & 11.09$\pm$2.31 & 10.31$\pm$1.68 & 10.15$\pm$1.55 & 10.69$\pm$1.35\\
        & GroupDRO   & 98.61$\pm$0.11 & 98.18$\pm$0.22 & 96.81$\pm$1.76 & 74.17$\pm$8.37 & 37.24$\pm$6.84 & 17.73$\pm$4.33 & 13.02$\pm$2.11 & 10.57$\pm$0.89 & 9.74$\pm$0.68 & 9.49$\pm$0.41 & 9.83$\pm$0.17\\
        & RSC        & 98.67$\pm$0.10 & 98.46$\pm$0.22 & 97.96$\pm$0.32 & 81.93$\pm$5.49 & 45.53$\pm$9.40 & 23.62$\pm$7.34 & 16.67$\pm$4.70 & 12.77$\pm$2.77 & 10.51$\pm$1.37 & 10.20$\pm$1.18 & 10.34$\pm$0.55\\
        & DANN       & 93.59$\pm$2.36 & 93.30$\pm$2.63 & 92.53$\pm$5.07 & 71.82$\pm$10.19 & 43.68$\pm$7.81 & 25.89$\pm$6.42 & 19.35$\pm$4.34 & 15.39$\pm$2.73 & 14.40$\pm$2.35 & 13.03$\pm$1.75 & 12.65$\pm$1.94\\
        & Mixup      & 98.26$\pm$0.08 & 98.11$\pm$0.32 & 79.26$\pm$15.98 & 36.78$\pm$17.30 & 19.69$\pm$7.39 & 11.97$\pm$2.44 & 10.34$\pm$0.47 & 9.50$\pm$0.11 & 9.01$\pm$0.12 & 9.06$\pm$0.16 & 9.81$\pm$0.17\\
        & CAD        & 98.06$\pm$0.28 & 97.93$\pm$0.39 & 97.63$\pm$0.53 & 80.39$\pm$3.72 & 46.95$\pm$5.30 & 23.36$\pm$4.58 & 15.88$\pm$3.44 & 12.74$\pm$2.15 & 11.62$\pm$1.21 & 10.91$\pm$1.12 & 11.26$\pm$0.80\\
        & IB-IRM     & 95.83$\pm$2.56 & 95.83$\pm$2.41 & 95.28$\pm$3.06 & 77.66$\pm$10.75 & 49.58$\pm$9.29 & 28.27$\pm$4.99 & 18.33$\pm$3.63 & 13.32$\pm$2.39 & 11.26$\pm$1.70 & 9.99$\pm$1.13 & 10.52$\pm$0.79\\
        & MMD        & 98.33$\pm$0.12 & 98.28$\pm$0.35 & 96.85$\pm$1.94 & 73.03$\pm$8.50 & 37.15$\pm$11.91 & 16.74$\pm$6.31 & 11.61$\pm$1.70 & 10.08$\pm$0.61 & 9.17$\pm$0.30 & 9.09$\pm$0.20 & 9.80$\pm$0.18\\
        & CDANN      & 93.88$\pm$2.65 & 93.25$\pm$2.76 & 92.25$\pm$3.53 & 71.81$\pm$9.66 & 43.81$\pm$13.90 & 26.49$\pm$9.70 & 19.30$\pm$6.80 & 14.55$\pm$4.12 & 12.77$\pm$3.02 & 11.80$\pm$2.33 & 12.24$\pm$1.87\\
        & IB-ERM     & 98.43$\pm$0.26 & 98.26$\pm$0.29 & 98.42$\pm$0.44 & 85.49$\pm$7.57 & 53.90$\pm$13.82 & 28.87$\pm$9.13 & 16.12$\pm$3.66 & 11.23$\pm$1.35 & 9.81$\pm$0.65 & 9.31$\pm$0.20 & 9.91$\pm$0.17\\
        & CondCAD    & 98.23$\pm$0.18 & 97.92$\pm$0.29 & 97.67$\pm$0.78 & 82.24$\pm$6.19 & 43.60$\pm$15.52 & 21.21$\pm$10.65 & 14.52$\pm$6.04 & 11.63$\pm$3.33 & 10.05$\pm$1.90 & 9.58$\pm$1.06 & 10.28$\pm$0.87\\
        & MTL        & 98.35$\pm$0.08 & 97.81$\pm$0.23 & 96.27$\pm$1.20 & 70.96$\pm$7.43 & 35.43$\pm$7.63 & 17.06$\pm$4.58 & 12.37$\pm$2.44 & 10.43$\pm$1.07 & 9.45$\pm$0.69 & 9.41$\pm$0.64 & 9.95$\pm$0.31\\
        & SagNet     & 98.64$\pm$0.08 & 98.47$\pm$0.14 & 98.41$\pm$0.50 & 88.51$\pm$4.27 & 55.78$\pm$10.04 & 27.54$\pm$9.03 & 16.92$\pm$4.07 & 12.13$\pm$1.39 & 10.14$\pm$0.68 & 9.49$\pm$0.46 & 10.09$\pm$0.35\\
        & ANDMask    & 98.59$\pm$0.18 & 98.23$\pm$0.15 & 96.41$\pm$0.87 & 67.82$\pm$11.59 & 37.83$\pm$14.01 & 21.39$\pm$8.45 & 15.10$\pm$4.08 & 11.42$\pm$1.73 & 10.20$\pm$1.11 & 9.68$\pm$0.98 & 10.04$\pm$0.44\\
        & SANDMask   & 98.47$\pm$0.12 & 98.15$\pm$0.16 & 96.57$\pm$1.92 & 73.61$\pm$11.50 & 37.74$\pm$9.88 & 20.07$\pm$3.51 & 14.06$\pm$2.21 & 11.48$\pm$1.73 & 10.11$\pm$1.42 & 10.13$\pm$1.64 & 10.35$\pm$0.90\\
        & IGA        & 15.13$\pm$0.99 & 14.73$\pm$0.47 & 14.40$\pm$2.41 & 10.53$\pm$1.65 & 9.85$\pm$0.91 & 9.65$\pm$0.61 & 9.86$\pm$0.55 & 9.59$\pm$0.22 & 10.39$\pm$0.20 & 10.45$\pm$0.66 & 9.52$\pm$0.83\\
        & SelfReg    & 98.58$\pm$0.08 & 98.27$\pm$0.05 & 97.74$\pm$0.78 & 76.50$\pm$8.95 & 38.11$\pm$9.46 & 18.69$\pm$7.90 & 13.45$\pm$3.10 & 11.15$\pm$1.70 & 10.33$\pm$1.23 & 10.12$\pm$1.21 & 10.42$\pm$0.64\\
        & Fish       & 98.54$\pm$0.20 & 98.15$\pm$0.10 & 95.80$\pm$1.63 & 66.76$\pm$12.71 & 34.26$\pm$9.35 & 18.09$\pm$4.84 & 13.06$\pm$2.54 & 10.73$\pm$1.35 & 9.56$\pm$0.75 & 9.29$\pm$0.43 & 9.81$\pm$0.40\\
        & TRM        & 98.43$\pm$0.13 & 98.31$\pm$0.20 & 98.35$\pm$0.63 & 86.84$\pm$4.98 & 53.44$\pm$8.82 & 27.35$\pm$6.84 & 16.40$\pm$3.32 & 11.58$\pm$1.57 & 9.88$\pm$0.72 & 9.40$\pm$0.47 & 9.99$\pm$0.53\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{1}$}
        & ERM        & 98.44$\pm$0.11 & 98.58$\pm$0.03 & 97.90$\pm$0.42 & 80.15$\pm$3.83 & 45.71$\pm$7.43 & 21.44$\pm$6.04 & 14.29$\pm$4.16 & 11.36$\pm$2.18 & 9.76$\pm$1.06 & 9.56$\pm$0.87 & 10.09$\pm$0.59\\
        & VREx       & 98.41$\pm$0.19 & 98.45$\pm$0.08 & 98.41$\pm$0.46 & 86.30$\pm$7.42 & 52.01$\pm$11.18 & 21.68$\pm$4.55 & 12.67$\pm$1.88 & 10.08$\pm$0.75 & 9.15$\pm$0.31 & 9.07$\pm$0.15 & 9.76$\pm$0.10\\
        & IRM        & 98.33$\pm$0.18 & 98.41$\pm$0.30 & 98.13$\pm$0.32 & 83.03$\pm$5.84 & 51.11$\pm$5.74 & 27.66$\pm$7.26 & 18.90$\pm$5.50 & 13.78$\pm$2.83 & 11.19$\pm$1.73 & 10.14$\pm$1.05 & 10.49$\pm$0.89\\
        & SD         & 98.36$\pm$0.21 & 98.60$\pm$0.04 & 98.00$\pm$0.39 & 80.52$\pm$4.07 & 40.08$\pm$8.55 & 19.94$\pm$5.43 & 14.85$\pm$3.11 & 12.09$\pm$1.56 & 10.73$\pm$1.12 & 9.92$\pm$0.72 & 10.24$\pm$0.49\\
        & CORAL      & 98.42$\pm$0.16 & 98.50$\pm$0.03 & 96.93$\pm$0.66 & 70.34$\pm$4.41 & 32.66$\pm$5.86 & 16.90$\pm$4.63 & 13.24$\pm$2.85 & 11.43$\pm$1.90 & 10.84$\pm$1.74 & 10.79$\pm$1.78 & 10.73$\pm$1.25\\
        & GroupDRO   & 98.41$\pm$0.27 & 98.54$\pm$0.10 & 97.43$\pm$1.04 & 76.93$\pm$5.73 & 41.23$\pm$9.82 & 20.55$\pm$5.87 & 13.40$\pm$2.21 & 10.45$\pm$0.85 & 9.33$\pm$0.34 & 9.28$\pm$0.31 & 9.85$\pm$0.16\\
        & RSC        & 98.46$\pm$0.20 & 98.65$\pm$0.06 & 98.49$\pm$0.55 & 87.47$\pm$2.32 & 52.01$\pm$2.15 & 22.67$\pm$3.86 & 14.57$\pm$3.47 & 11.34$\pm$2.11 & 9.87$\pm$1.09 & 9.62$\pm$0.77 & 10.13$\pm$0.41\\
        & DANN       & 93.52$\pm$2.48 & 93.47$\pm$2.32 & 93.44$\pm$3.27 & 73.45$\pm$7.46 & 43.85$\pm$7.60 & 25.96$\pm$6.36 & 19.12$\pm$4.56 & 14.83$\pm$3.12 & 14.02$\pm$2.69 & 12.51$\pm$2.25 & 12.74$\pm$1.85\\
        & Mixup      & 97.86$\pm$0.37 & 98.37$\pm$0.13 & 87.57$\pm$8.15 & 44.01$\pm$7.95 & 18.63$\pm$3.72 & 11.56$\pm$1.65 & 10.70$\pm$1.36 & 10.09$\pm$1.24 & 9.82$\pm$1.59 & 9.59$\pm$1.09 & 10.29$\pm$0.97\\
        & CAD        & 97.90$\pm$0.42 & 98.09$\pm$0.31 & 98.09$\pm$0.48 & 84.02$\pm$4.40 & 51.12$\pm$3.38 & 25.23$\pm$4.09 & 17.79$\pm$4.69 & 13.80$\pm$3.48 & 12.59$\pm$3.54 & 11.57$\pm$1.99 & 11.63$\pm$1.47\\
        & IB-IRM     & 95.72$\pm$2.49 & 95.87$\pm$2.43 & 94.77$\pm$2.75 & 75.20$\pm$9.83 & 47.32$\pm$7.28 & 27.98$\pm$4.22 & 18.97$\pm$2.76 & 13.87$\pm$2.12 & 11.68$\pm$1.73 & 10.43$\pm$1.27 & 10.78$\pm$0.89\\
        & MMD        & 98.27$\pm$0.17 & 98.34$\pm$0.27 & 97.18$\pm$1.94 & 76.79$\pm$9.42 & 41.28$\pm$13.61 & 18.80$\pm$7.18 & 12.39$\pm$2.09 & 10.29$\pm$0.67 & 9.24$\pm$0.28 & 9.09$\pm$0.20 & 9.80$\pm$0.18\\
        & CDANN      & 93.74$\pm$2.53 & 93.44$\pm$2.94 & 92.34$\pm$3.79 & 73.02$\pm$12.07 & 45.37$\pm$11.59 & 26.25$\pm$9.34 & 19.18$\pm$6.83 & 14.79$\pm$3.93 & 12.99$\pm$2.84 & 12.13$\pm$2.08 & 12.34$\pm$1.74\\
        & IB-ERM     & 98.31$\pm$0.43 & 98.27$\pm$0.28 & 98.54$\pm$0.42 & 85.97$\pm$6.69 & 54.44$\pm$15.75 & 28.73$\pm$11.56 & 15.78$\pm$4.17 & 11.02$\pm$1.52 & 9.68$\pm$0.75 & 9.23$\pm$0.25 & 9.87$\pm$0.19\\
        & CondCAD    & 97.99$\pm$0.36 & 97.93$\pm$0.30 & 97.74$\pm$0.58 & 84.43$\pm$5.94 & 49.31$\pm$13.44 & 23.76$\pm$9.44 & 15.61$\pm$5.60 & 11.98$\pm$3.22 & 10.49$\pm$1.76 & 9.89$\pm$0.97 & 10.36$\pm$0.86\\
        & MTL        & 98.05$\pm$0.16 & 98.23$\pm$0.06 & 96.90$\pm$1.26 & 71.47$\pm$8.85 & 32.79$\pm$9.46 & 17.00$\pm$4.94 & 13.20$\pm$3.07 & 11.03$\pm$2.11 & 9.94$\pm$1.42 & 10.04$\pm$1.67 & 10.38$\pm$0.99\\
        & SagNet     & 98.62$\pm$0.10 & 98.53$\pm$0.11 & 98.55$\pm$0.33 & 90.69$\pm$2.87 & 58.61$\pm$9.18 & 28.39$\pm$8.97 & 16.85$\pm$4.08 & 11.80$\pm$1.44 & 9.80$\pm$0.64 & 9.24$\pm$0.28 & 9.89$\pm$0.14\\
        & ANDMask    & 98.52$\pm$0.21 & 98.42$\pm$0.09 & 96.43$\pm$0.82 & 67.77$\pm$9.17 & 34.90$\pm$13.27 & 18.96$\pm$8.53 & 13.12$\pm$3.57 & 10.51$\pm$1.21 & 9.48$\pm$0.47 & 9.14$\pm$0.21 & 9.80$\pm$0.13\\
        & SANDMask   & 98.23$\pm$0.20 & 98.39$\pm$0.10 & 97.17$\pm$0.74 & 73.88$\pm$7.71 & 37.58$\pm$8.45 & 20.66$\pm$5.92 & 15.53$\pm$3.23 & 12.65$\pm$2.03 & 11.17$\pm$1.56 & 11.09$\pm$1.34 & 11.10$\pm$1.16\\
        & IGA        & 15.00$\pm$1.01 & 14.85$\pm$0.51 & 14.16$\pm$2.20 & 10.56$\pm$2.48 & 10.05$\pm$1.57 & 9.63$\pm$0.66 & 9.80$\pm$0.50 & 9.90$\pm$0.54 & 10.78$\pm$0.52 & 10.38$\pm$0.43 & 9.97$\pm$1.02\\
        & SelfReg    & 98.35$\pm$0.03 & 98.52$\pm$0.04 & 98.35$\pm$0.37 & 84.76$\pm$5.75 & 48.88$\pm$12.30 & 23.66$\pm$7.48 & 14.93$\pm$2.90 & 11.77$\pm$1.71 & 10.39$\pm$1.40 & 10.00$\pm$0.92 & 10.37$\pm$0.63\\
        & Fish       & 98.35$\pm$0.31 & 98.35$\pm$0.13 & 96.42$\pm$1.74 & 65.84$\pm$12.92 & 31.07$\pm$9.41 & 16.06$\pm$4.70 & 11.90$\pm$1.98 & 10.15$\pm$0.93 & 9.11$\pm$0.22 & 9.14$\pm$0.20 & 9.60$\pm$0.20\\
        & TRM        & 98.33$\pm$0.12 & 98.46$\pm$0.08 & 98.33$\pm$0.50 & 80.56$\pm$10.02 & 44.76$\pm$14.32 & 21.87$\pm$8.23 & 14.44$\pm$3.91 & 11.10$\pm$1.76 & 9.86$\pm$0.84 & 9.48$\pm$0.46 & 10.04$\pm$0.51\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{2}$}
        & ERM        & 98.22$\pm$0.25 & 98.26$\pm$0.12 & 98.84$\pm$0.07 & 90.59$\pm$1.44 & 57.85$\pm$3.40 & 27.70$\pm$3.94 & 17.26$\pm$4.14 & 12.86$\pm$2.99 & 11.08$\pm$2.17 & 10.37$\pm$1.56 & 10.56$\pm$1.03\\
        & VREx       & 98.38$\pm$0.36 & 98.07$\pm$0.33 & 98.70$\pm$0.26 & 87.47$\pm$4.54 & 52.40$\pm$13.00 & 25.06$\pm$7.54 & 14.92$\pm$3.18 & 11.72$\pm$2.45 & 10.37$\pm$1.89 & 10.06$\pm$1.83 & 10.52$\pm$1.35\\
        & IRM        & 98.25$\pm$0.29 & 98.10$\pm$0.31 & 98.61$\pm$0.32 & 88.41$\pm$5.56 & 56.74$\pm$10.55 & 28.63$\pm$8.61 & 16.77$\pm$4.21 & 12.18$\pm$1.82 & 10.31$\pm$1.10 & 9.77$\pm$0.66 & 10.04$\pm$0.37\\
        & SD         & 98.19$\pm$0.38 & 98.32$\pm$0.12 & 98.95$\pm$0.14 & 90.36$\pm$1.43 & 56.74$\pm$3.10 & 27.62$\pm$4.28 & 16.78$\pm$2.96 & 12.36$\pm$2.02 & 10.40$\pm$1.21 & 10.01$\pm$1.28 & 10.33$\pm$0.83\\
        & CORAL      & 98.04$\pm$0.33 & 98.10$\pm$0.31 & 98.26$\pm$0.27 & 78.00$\pm$3.06 & 40.10$\pm$6.31 & 18.06$\pm$2.87 & 12.85$\pm$1.58 & 10.44$\pm$0.81 & 9.54$\pm$0.55 & 9.33$\pm$0.41 & 10.10$\pm$0.52\\
        & GroupDRO   & 98.18$\pm$0.36 & 98.14$\pm$0.32 & 98.34$\pm$0.22 & 85.08$\pm$0.76 & 54.00$\pm$4.77 & 29.57$\pm$6.14 & 18.59$\pm$3.67 & 13.57$\pm$2.53 & 11.40$\pm$2.46 & 11.15$\pm$2.22 & 10.77$\pm$1.68\\
        & RSC        & 98.25$\pm$0.07 & 98.19$\pm$0.34 & 98.93$\pm$0.10 & 87.54$\pm$1.33 & 52.11$\pm$4.94 & 22.17$\pm$3.93 & 13.19$\pm$1.64 & 10.22$\pm$0.60 & 9.48$\pm$0.63 & 9.18$\pm$0.32 & 9.80$\pm$0.10\\
        & DANN       & 93.33$\pm$2.27 & 93.34$\pm$2.16 & 93.47$\pm$3.29 & 74.88$\pm$6.83 & 45.25$\pm$7.15 & 26.88$\pm$6.56 & 19.48$\pm$4.81 & 14.97$\pm$3.26 & 14.11$\pm$2.76 & 12.52$\pm$2.26 & 12.87$\pm$2.00\\
        & Mixup      & 97.26$\pm$0.48 & 97.25$\pm$0.63 & 96.99$\pm$0.43 & 71.23$\pm$6.45 & 29.10$\pm$8.76 & 13.19$\pm$4.40 & 11.14$\pm$2.46 & 10.20$\pm$1.60 & 9.54$\pm$1.18 & 9.17$\pm$0.44 & 10.05$\pm$0.70\\
        & CAD        & 97.84$\pm$0.35 & 97.84$\pm$0.41 & 98.35$\pm$0.34 & 85.30$\pm$3.09 & 49.94$\pm$3.42 & 23.98$\pm$5.19 & 17.33$\pm$4.53 & 14.15$\pm$2.96 & 13.23$\pm$3.21 & 11.93$\pm$1.69 & 11.95$\pm$1.38\\
        & IB-IRM     & 95.46$\pm$2.41 & 95.25$\pm$2.20 & 96.41$\pm$2.11 & 78.77$\pm$8.33 & 47.27$\pm$11.69 & 25.36$\pm$6.54 & 15.82$\pm$3.29 & 11.90$\pm$2.35 & 10.38$\pm$1.68 & 10.13$\pm$1.17 & 10.36$\pm$0.81\\
        & MMD        & 97.92$\pm$0.49 & 98.05$\pm$0.43 & 98.14$\pm$0.49 & 78.25$\pm$6.45 & 37.39$\pm$10.53 & 15.80$\pm$5.45 & 11.53$\pm$1.91 & 9.92$\pm$0.59 & 9.21$\pm$0.30 & 9.07$\pm$0.16 & 9.79$\pm$0.16\\
        & CDANN      & 93.22$\pm$3.38 & 92.84$\pm$3.57 & 92.83$\pm$3.78 & 74.43$\pm$9.15 & 45.71$\pm$9.79 & 26.29$\pm$7.71 & 18.84$\pm$5.41 & 14.37$\pm$2.97 & 12.82$\pm$1.82 & 12.10$\pm$1.38 & 11.86$\pm$1.76\\
        & IB-ERM     & 98.22$\pm$0.35 & 98.13$\pm$0.42 & 98.72$\pm$0.20 & 89.43$\pm$5.30 & 61.35$\pm$11.51 & 30.76$\pm$7.50 & 16.77$\pm$3.56 & 11.50$\pm$1.70 & 9.92$\pm$1.02 & 9.47$\pm$0.65 & 9.98$\pm$0.27\\
        & CondCAD    & 97.75$\pm$0.65 & 97.48$\pm$0.65 & 98.37$\pm$0.35 & 89.46$\pm$5.55 & 55.98$\pm$10.96 & 24.05$\pm$6.14 & 13.64$\pm$2.23 & 10.98$\pm$1.00 & 9.76$\pm$0.83 & 9.43$\pm$0.56 & 10.09$\pm$0.51\\
        & MTL        & 97.98$\pm$0.29 & 98.02$\pm$0.24 & 98.09$\pm$0.26 & 83.31$\pm$4.50 & 48.59$\pm$8.65 & 22.32$\pm$7.67 & 14.50$\pm$4.93 & 11.43$\pm$2.97 & 10.16$\pm$2.01 & 9.85$\pm$1.49 & 10.17$\pm$0.79\\
        & SagNet     & 98.28$\pm$0.27 & 98.22$\pm$0.29 & 98.89$\pm$0.12 & 92.52$\pm$2.87 & 66.02$\pm$6.99 & 33.70$\pm$8.17 & 19.14$\pm$5.68 & 13.48$\pm$3.79 & 11.22$\pm$2.86 & 10.29$\pm$1.78 & 11.04$\pm$1.67\\
        & ANDMask    & 97.88$\pm$0.44 & 97.92$\pm$0.21 & 97.73$\pm$0.08 & 77.78$\pm$5.28 & 41.82$\pm$9.38 & 20.25$\pm$5.95 & 14.38$\pm$3.19 & 11.28$\pm$1.32 & 10.65$\pm$1.62 & 9.56$\pm$0.63 & 10.46$\pm$0.91\\
        & SANDMask   & 98.10$\pm$0.21 & 98.14$\pm$0.23 & 98.37$\pm$0.15 & 80.87$\pm$3.23 & 41.40$\pm$6.42 & 19.17$\pm$6.42 & 13.80$\pm$4.23 & 11.41$\pm$2.52 & 10.63$\pm$2.23 & 10.41$\pm$1.80 & 11.18$\pm$1.84\\
        & IGA        & 14.03$\pm$1.30 & 13.35$\pm$1.17 & 16.36$\pm$1.16 & 13.25$\pm$3.07 & 10.40$\pm$1.22 & 9.67$\pm$0.44 & 9.94$\pm$0.56 & 9.66$\pm$0.64 & 10.06$\pm$0.48 & 9.50$\pm$0.54 & 9.01$\pm$0.57\\
        & SelfReg    & 98.26$\pm$0.15 & 98.25$\pm$0.27 & 98.77$\pm$0.06 & 87.76$\pm$2.33 & 51.07$\pm$8.36 & 23.21$\pm$6.41 & 14.28$\pm$2.05 & 10.90$\pm$0.86 & 9.69$\pm$0.39 & 9.32$\pm$0.45 & 9.98$\pm$0.19\\
        & Fish       & 97.95$\pm$0.31 & 98.05$\pm$0.16 & 97.78$\pm$0.47 & 77.37$\pm$4.55 & 41.32$\pm$8.44 & 19.58$\pm$4.18 & 13.06$\pm$2.19 & 10.80$\pm$1.69 & 9.81$\pm$1.01 & 9.51$\pm$0.84 & 10.12$\pm$0.62\\
        & TRM        & 98.16$\pm$0.50 & 97.89$\pm$0.54 & 98.76$\pm$0.22 & 89.49$\pm$3.14 & 56.58$\pm$8.80 & 28.19$\pm$7.06 & 15.64$\pm$2.95 & 11.14$\pm$0.97 & 9.50$\pm$0.37 & 9.20$\pm$0.18 & 9.73$\pm$0.07\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{3}$}
        & ERM        & 98.20$\pm$0.26 & 98.06$\pm$0.35 & 98.49$\pm$0.15 & 92.72$\pm$0.30 & 67.89$\pm$2.97 & 36.51$\pm$5.16 & 21.56$\pm$4.96 & 14.66$\pm$3.36 & 12.03$\pm$2.25 & 10.73$\pm$1.59 & 10.77$\pm$0.92\\
        & VREx       & 97.67$\pm$0.80 & 97.55$\pm$0.80 & 98.20$\pm$0.56 & 91.13$\pm$2.83 & 61.34$\pm$5.72 & 28.84$\pm$6.85 & 16.40$\pm$3.55 & 11.59$\pm$1.43 & 10.11$\pm$1.05 & 9.43$\pm$0.40 & 10.16$\pm$0.43\\
        & IRM        & 97.52$\pm$1.11 & 97.41$\pm$1.06 & 97.87$\pm$1.28 & 90.40$\pm$2.82 & 60.57$\pm$7.03 & 31.33$\pm$6.81 & 18.07$\pm$3.88 & 12.94$\pm$1.71 & 10.92$\pm$1.25 & 10.24$\pm$0.84 & 10.40$\pm$0.53\\
        & SD         & 98.11$\pm$0.32 & 98.05$\pm$0.34 & 98.61$\pm$0.37 & 92.14$\pm$0.45 & 65.20$\pm$4.67 & 35.23$\pm$8.68 & 21.33$\pm$7.00 & 14.57$\pm$4.15 & 12.01$\pm$2.92 & 10.94$\pm$2.00 & 10.63$\pm$1.01\\
        & CORAL      & 98.18$\pm$0.15 & 97.84$\pm$0.02 & 97.63$\pm$0.53 & 83.76$\pm$2.00 & 51.19$\pm$2.43 & 25.47$\pm$3.72 & 16.56$\pm$3.34 & 12.54$\pm$2.35 & 10.57$\pm$1.50 & 10.15$\pm$1.54 & 10.49$\pm$0.98\\
        & GroupDRO   & 97.82$\pm$0.51 & 97.91$\pm$0.36 & 97.44$\pm$0.45 & 86.85$\pm$0.46 & 54.47$\pm$4.81 & 27.82$\pm$6.74 & 17.07$\pm$4.17 & 12.70$\pm$3.10 & 11.03$\pm$2.38 & 10.22$\pm$1.72 & 10.51$\pm$1.09\\
        & RSC        & 98.05$\pm$0.27 & 98.01$\pm$0.28 & 98.25$\pm$0.61 & 91.40$\pm$1.03 & 63.79$\pm$8.94 & 34.60$\pm$10.64 & 21.83$\pm$7.04 & 15.54$\pm$4.15 & 12.36$\pm$2.86 & 10.87$\pm$1.57 & 10.80$\pm$0.98\\
        & DANN       & 91.93$\pm$3.19 & 91.80$\pm$3.45 & 92.89$\pm$3.49 & 75.69$\pm$7.00 & 48.30$\pm$5.91 & 29.08$\pm$5.11 & 20.79$\pm$3.43 & 16.22$\pm$1.90 & 14.51$\pm$2.37 & 13.03$\pm$1.67 & 12.94$\pm$1.94\\
        & Mixup      & 94.42$\pm$3.78 & 94.79$\pm$3.29 & 94.42$\pm$2.36 & 78.11$\pm$2.31 & 46.55$\pm$9.83 & 24.67$\pm$8.89 & 16.99$\pm$5.44 & 13.70$\pm$3.88 & 12.58$\pm$3.41 & 11.37$\pm$2.71 & 11.46$\pm$1.72\\
        & CAD        & 97.69$\pm$0.53 & 97.74$\pm$0.37 & 98.18$\pm$0.44 & 86.44$\pm$2.34 & 54.45$\pm$3.56 & 28.18$\pm$3.99 & 19.38$\pm$3.65 & 14.92$\pm$2.79 & 13.98$\pm$3.21 & 12.42$\pm$1.90 & 12.27$\pm$1.51\\
        & IB-IRM     & 95.63$\pm$2.56 & 95.46$\pm$2.39 & 96.14$\pm$1.90 & 79.32$\pm$8.89 & 47.16$\pm$11.55 & 25.55$\pm$6.80 & 16.48$\pm$4.08 & 12.40$\pm$2.71 & 10.77$\pm$1.78 & 10.44$\pm$1.18 & 10.56$\pm$0.86\\
        & MMD        & 95.82$\pm$2.75 & 96.28$\pm$1.98 & 97.64$\pm$0.75 & 87.56$\pm$2.67 & 58.40$\pm$3.79 & 31.67$\pm$3.22 & 19.55$\pm$3.95 & 13.37$\pm$2.36 & 11.09$\pm$1.64 & 10.16$\pm$1.05 & 10.38$\pm$0.61\\
        & CDANN      & 93.69$\pm$2.48 & 93.28$\pm$2.77 & 92.76$\pm$3.91 & 74.83$\pm$8.98 & 46.11$\pm$10.18 & 26.86$\pm$8.42 & 19.60$\pm$6.32 & 14.96$\pm$3.71 & 13.42$\pm$2.32 & 12.54$\pm$1.58 & 12.45$\pm$1.61\\
        & IB-ERM     & 96.99$\pm$1.60 & 96.87$\pm$1.51 & 98.14$\pm$0.60 & 92.68$\pm$2.49 & 68.95$\pm$0.82 & 37.29$\pm$6.92 & 22.11$\pm$6.35 & 15.20$\pm$4.24 & 12.63$\pm$2.92 & 11.41$\pm$1.96 & 11.01$\pm$1.08\\
        & CondCAD    & 97.45$\pm$0.77 & 97.23$\pm$0.72 & 98.05$\pm$0.74 & 91.70$\pm$2.93 & 62.17$\pm$7.81 & 29.56$\pm$8.00 & 17.55$\pm$5.52 & 13.28$\pm$3.45 & 11.58$\pm$2.70 & 10.86$\pm$2.30 & 11.36$\pm$2.05\\
        & MTL        & 98.01$\pm$0.30 & 97.90$\pm$0.29 & 97.89$\pm$0.16 & 85.83$\pm$2.06 & 52.59$\pm$4.11 & 24.45$\pm$7.00 & 15.24$\pm$4.78 & 11.74$\pm$2.89 & 10.30$\pm$1.96 & 9.89$\pm$1.48 & 10.18$\pm$0.79\\
        & SagNet     & 98.06$\pm$0.44 & 97.88$\pm$0.30 & 98.65$\pm$0.23 & 94.78$\pm$0.90 & 71.07$\pm$5.69 & 37.76$\pm$9.65 & 21.49$\pm$6.92 & 14.49$\pm$4.52 & 11.77$\pm$2.79 & 11.12$\pm$2.72 & 11.01$\pm$1.76\\
        & ANDMask    & 96.80$\pm$1.75 & 96.53$\pm$1.94 & 96.84$\pm$1.32 & 84.13$\pm$2.25 & 55.47$\pm$1.78 & 27.67$\pm$3.22 & 17.74$\pm$2.67 & 12.45$\pm$1.86 & 10.78$\pm$1.37 & 9.85$\pm$0.91 & 10.37$\pm$0.74\\
        & SANDMask   & 98.03$\pm$0.32 & 97.69$\pm$0.66 & 97.85$\pm$0.46 & 85.58$\pm$0.99 & 50.24$\pm$2.44 & 25.94$\pm$2.17 & 17.42$\pm$1.71 & 13.39$\pm$1.91 & 11.69$\pm$1.83 & 11.05$\pm$1.35 & 11.27$\pm$1.21\\
        & IGA        & 12.36$\pm$0.91 & 12.10$\pm$0.99 & 15.25$\pm$1.66 & 16.23$\pm$2.57 & 12.78$\pm$1.01 & 10.04$\pm$0.76 & 10.02$\pm$0.57 & 9.95$\pm$0.43 & 9.97$\pm$0.57 & 9.53$\pm$0.54 & 9.78$\pm$0.57\\
        & SelfReg    & 97.50$\pm$0.91 & 97.48$\pm$0.90 & 98.14$\pm$0.46 & 93.04$\pm$0.68 & 67.99$\pm$4.31 & 32.46$\pm$6.26 & 17.95$\pm$3.48 & 12.05$\pm$1.54 & 10.38$\pm$0.69 & 9.70$\pm$0.37 & 10.04$\pm$0.23\\
        & Fish       & 97.85$\pm$0.49 & 97.91$\pm$0.18 & 97.55$\pm$0.55 & 80.71$\pm$3.83 & 44.42$\pm$6.45 & 20.04$\pm$3.40 & 13.52$\pm$1.99 & 11.29$\pm$1.56 & 10.06$\pm$0.90 & 9.68$\pm$0.78 & 10.36$\pm$0.54\\
        & TRM        & 97.16$\pm$0.85 & 97.07$\pm$0.84 & 98.30$\pm$0.33 & 91.94$\pm$2.91 & 61.18$\pm$8.91 & 27.25$\pm$5.70 & 14.56$\pm$1.47 & 10.60$\pm$0.49 & 9.40$\pm$0.11 & 9.03$\pm$0.05 & 9.79$\pm$0.09\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (EfficientNet-b0). This table shows the results on shift degrees from $\mathcal{D}_{0}$ to $\mathcal{D}_{3}$.}
    \label{tab:noisymnist-enb0-0-3}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{4}$}
        & ERM        & 98.19$\pm$0.26 & 97.99$\pm$0.33 & 98.46$\pm$0.10 & 92.55$\pm$0.44 & 69.59$\pm$1.50 & 39.58$\pm$3.69 & 23.73$\pm$3.67 & 15.52$\pm$2.61 & 12.39$\pm$1.87 & 10.83$\pm$1.49 & 10.86$\pm$0.83\\
        & VREx       & 98.12$\pm$0.33 & 98.07$\pm$0.29 & 98.44$\pm$0.39 & 89.83$\pm$3.34 & 61.48$\pm$5.58 & 31.04$\pm$5.74 & 16.91$\pm$2.93 & 11.26$\pm$0.99 & 9.63$\pm$0.46 & 9.19$\pm$0.13 & 9.82$\pm$0.12\\
        & IRM        & 88.82$\pm$17.73 & 89.41$\pm$16.73 & 91.83$\pm$12.46 & 84.05$\pm$13.99 & 63.11$\pm$7.16 & 38.50$\pm$5.99 & 24.68$\pm$7.73 & 17.83$\pm$6.66 & 14.85$\pm$6.40 & 13.34$\pm$4.95 & 13.00$\pm$4.15\\
        & SD         & 97.77$\pm$0.37 & 97.80$\pm$0.34 & 98.34$\pm$0.24 & 91.32$\pm$1.48 & 67.17$\pm$3.47 & 35.72$\pm$6.69 & 20.78$\pm$5.15 & 14.56$\pm$3.57 & 12.21$\pm$2.67 & 11.15$\pm$1.99 & 10.81$\pm$0.97\\
        & CORAL      & 98.03$\pm$0.39 & 97.66$\pm$0.35 & 97.37$\pm$0.92 & 82.12$\pm$4.07 & 51.39$\pm$2.27 & 27.09$\pm$5.56 & 18.47$\pm$5.57 & 13.87$\pm$4.00 & 12.00$\pm$3.27 & 11.38$\pm$2.66 & 11.25$\pm$1.64\\
        & GroupDRO   & 97.69$\pm$0.27 & 97.77$\pm$0.26 & 97.39$\pm$0.41 & 85.23$\pm$0.73 & 60.15$\pm$2.30 & 37.27$\pm$3.76 & 24.19$\pm$4.60 & 17.44$\pm$3.56 & 14.24$\pm$2.51 & 13.04$\pm$2.20 & 12.85$\pm$1.67\\
        & RSC        & 97.01$\pm$1.41 & 97.01$\pm$1.55 & 97.32$\pm$0.86 & 89.61$\pm$2.01 & 68.38$\pm$3.68 & 38.91$\pm$4.31 & 23.97$\pm$3.42 & 16.40$\pm$2.32 & 12.59$\pm$1.47 & 10.92$\pm$0.97 & 10.93$\pm$0.61\\
        & DANN       & 88.95$\pm$5.09 & 88.68$\pm$5.22 & 89.86$\pm$4.72 & 72.65$\pm$6.19 & 49.68$\pm$6.61 & 31.83$\pm$5.99 & 23.55$\pm$3.43 & 17.43$\pm$1.75 & 15.41$\pm$2.08 & 13.49$\pm$1.31 & 13.39$\pm$2.36\\
        & Mixup      & 93.88$\pm$3.42 & 94.34$\pm$2.92 & 94.38$\pm$2.34 & 77.02$\pm$4.30 & 48.87$\pm$6.43 & 26.10$\pm$7.08 & 17.44$\pm$4.91 & 14.12$\pm$3.49 & 12.89$\pm$3.13 & 11.68$\pm$2.50 & 11.67$\pm$1.54\\
        & CAD        & 94.80$\pm$5.40 & 95.04$\pm$5.14 & 95.35$\pm$5.13 & 83.24$\pm$6.13 & 56.10$\pm$3.04 & 31.74$\pm$6.10 & 22.20$\pm$5.92 & 16.99$\pm$5.10 & 15.09$\pm$4.46 & 13.54$\pm$3.16 & 13.04$\pm$2.28\\
        & IB-IRM     & 94.43$\pm$2.11 & 94.42$\pm$2.07 & 94.45$\pm$2.89 & 77.61$\pm$8.07 & 50.89$\pm$8.00 & 30.33$\pm$3.87 & 19.22$\pm$2.44 & 14.29$\pm$2.16 & 12.12$\pm$1.59 & 10.82$\pm$1.29 & 11.12$\pm$0.77\\
        & MMD        & 84.49$\pm$12.42 & 84.22$\pm$12.86 & 89.58$\pm$8.01 & 80.56$\pm$8.14 & 61.05$\pm$2.37 & 39.81$\pm$5.70 & 29.22$\pm$6.85 & 21.68$\pm$6.45 & 18.08$\pm$5.11 & 15.42$\pm$4.04 & 14.36$\pm$2.90\\
        & CDANN      & 91.38$\pm$3.83 & 91.08$\pm$3.62 & 90.02$\pm$5.52 & 74.14$\pm$9.23 & 49.12$\pm$5.14 & 29.19$\pm$5.97 & 21.94$\pm$4.95 & 16.59$\pm$2.91 & 14.15$\pm$1.94 & 13.11$\pm$1.32 & 12.56$\pm$1.43\\
        & IB-ERM     & 95.82$\pm$3.17 & 95.88$\pm$3.01 & 97.22$\pm$1.93 & 91.77$\pm$3.50 & 70.63$\pm$2.12 & 40.09$\pm$7.79 & 24.31$\pm$8.47 & 16.27$\pm$5.63 & 13.32$\pm$3.63 & 11.73$\pm$2.36 & 11.28$\pm$1.24\\
        & CondCAD    & 96.87$\pm$1.25 & 96.87$\pm$1.00 & 97.35$\pm$1.04 & 89.85$\pm$3.47 & 64.05$\pm$6.74 & 35.66$\pm$5.28 & 22.40$\pm$4.79 & 16.03$\pm$3.41 & 13.40$\pm$2.62 & 12.10$\pm$2.24 & 12.17$\pm$1.85\\
        & MTL        & 97.32$\pm$0.62 & 97.25$\pm$0.61 & 97.32$\pm$0.37 & 82.84$\pm$1.04 & 57.44$\pm$2.00 & 32.46$\pm$4.47 & 21.14$\pm$3.98 & 15.18$\pm$2.57 & 13.02$\pm$1.65 & 11.51$\pm$1.21 & 11.31$\pm$0.56\\
        & SagNet     & 96.49$\pm$2.78 & 96.54$\pm$2.28 & 97.95$\pm$1.09 & 94.06$\pm$1.68 & 77.09$\pm$3.75 & 48.82$\pm$10.65 & 31.10$\pm$11.35 & 21.17$\pm$7.80 & 16.50$\pm$5.32 & 14.69$\pm$3.76 & 13.90$\pm$3.16\\
        & ANDMask    & 95.95$\pm$1.99 & 95.44$\pm$2.25 & 96.51$\pm$1.36 & 82.43$\pm$4.23 & 56.66$\pm$0.96 & 30.70$\pm$4.37 & 20.58$\pm$4.58 & 14.97$\pm$4.50 & 12.44$\pm$3.05 & 11.36$\pm$2.85 & 11.47$\pm$2.11\\
        & SANDMask   & 97.88$\pm$0.24 & 97.43$\pm$0.43 & 97.15$\pm$0.74 & 82.03$\pm$4.21 & 53.43$\pm$1.06 & 30.97$\pm$4.13 & 20.04$\pm$3.05 & 14.91$\pm$1.92 & 11.97$\pm$1.43 & 11.25$\pm$1.08 & 11.44$\pm$0.94\\
        & IGA        & 11.13$\pm$0.84 & 10.08$\pm$1.19 & 13.55$\pm$2.15 & 14.96$\pm$2.66 & 13.18$\pm$1.11 & 10.39$\pm$0.73 & 9.73$\pm$0.26 & 9.68$\pm$0.26 & 9.63$\pm$0.45 & 9.67$\pm$0.73 & 9.40$\pm$0.32\\
        & SelfReg    & 97.73$\pm$0.38 & 97.86$\pm$0.29 & 98.21$\pm$0.31 & 92.53$\pm$1.31 & 69.97$\pm$4.00 & 37.62$\pm$7.01 & 21.43$\pm$4.87 & 13.43$\pm$2.12 & 10.85$\pm$0.86 & 9.88$\pm$0.55 & 10.31$\pm$0.47\\
        & Fish       & 96.94$\pm$1.75 & 96.81$\pm$1.59 & 95.24$\pm$2.48 & 77.00$\pm$7.04 & 48.98$\pm$3.77 & 25.47$\pm$5.10 & 18.24$\pm$5.17 & 13.98$\pm$3.51 & 11.82$\pm$2.41 & 11.04$\pm$2.16 & 11.15$\pm$1.48\\
        & TRM        & 97.47$\pm$0.90 & 97.43$\pm$0.87 & 98.26$\pm$0.38 & 91.44$\pm$3.89 & 63.88$\pm$3.93 & 29.57$\pm$1.97 & 15.43$\pm$0.76 & 11.01$\pm$0.65 & 9.58$\pm$0.38 & 9.11$\pm$0.18 & 9.80$\pm$0.11\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{5}$}
        & ERM        & 97.36$\pm$1.82 & 97.25$\pm$1.46 & 98.13$\pm$0.64 & 91.42$\pm$2.08 & 68.12$\pm$2.82 & 41.86$\pm$2.36 & 26.96$\pm$3.39 & 17.48$\pm$2.60 & 13.68$\pm$2.10 & 11.61$\pm$1.43 & 11.35$\pm$0.88\\
        & VREx       & 97.83$\pm$0.66 & 97.73$\pm$0.57 & 98.45$\pm$0.38 & 88.82$\pm$3.37 & 60.70$\pm$6.09 & 32.51$\pm$3.59 & 18.48$\pm$1.49 & 12.09$\pm$0.99 & 10.24$\pm$0.93 & 9.43$\pm$0.36 & 10.06$\pm$0.43\\
        & IRM        & 76.74$\pm$26.70 & 77.74$\pm$25.62 & 82.97$\pm$19.39 & 75.34$\pm$18.62 & 59.54$\pm$11.17 & 39.91$\pm$4.21 & 27.95$\pm$6.97 & 21.16$\pm$7.23 & 17.76$\pm$6.91 & 15.96$\pm$5.80 & 15.26$\pm$4.98\\
        & SD         & 96.92$\pm$1.52 & 97.13$\pm$1.40 & 97.63$\pm$1.49 & 89.26$\pm$3.60 & 65.97$\pm$4.45 & 40.31$\pm$4.13 & 27.22$\pm$4.27 & 19.07$\pm$2.81 & 15.67$\pm$2.59 & 13.77$\pm$2.26 & 12.57$\pm$1.53\\
        & CORAL      & 97.70$\pm$0.53 & 97.51$\pm$0.40 & 96.42$\pm$0.99 & 77.40$\pm$3.22 & 49.45$\pm$3.47 & 30.23$\pm$2.82 & 22.20$\pm$2.94 & 16.69$\pm$2.01 & 14.56$\pm$2.02 & 13.22$\pm$1.59 & 12.78$\pm$1.40\\
        & GroupDRO   & 97.72$\pm$0.21 & 97.86$\pm$0.23 & 97.33$\pm$0.46 & 83.68$\pm$2.40 & 59.02$\pm$3.19 & 38.42$\pm$2.50 & 26.15$\pm$2.10 & 18.99$\pm$1.88 & 15.65$\pm$1.33 & 14.41$\pm$1.53 & 14.06$\pm$1.29\\
        & RSC        & 96.32$\pm$2.08 & 96.38$\pm$2.19 & 96.41$\pm$3.16 & 87.22$\pm$5.88 & 65.39$\pm$5.96 & 43.04$\pm$3.22 & 28.86$\pm$2.25 & 19.61$\pm$1.46 & 15.05$\pm$1.79 & 12.22$\pm$0.89 & 11.85$\pm$0.76\\
        & DANN       & 88.95$\pm$5.09 & 88.68$\pm$5.22 & 89.86$\pm$4.72 & 72.65$\pm$6.19 & 49.68$\pm$6.61 & 31.83$\pm$5.99 & 23.55$\pm$3.43 & 17.43$\pm$1.75 & 15.41$\pm$2.08 & 13.49$\pm$1.31 & 13.39$\pm$2.36\\
        & Mixup      & 91.76$\pm$2.03 & 92.77$\pm$2.23 & 89.43$\pm$3.13 & 68.23$\pm$10.53 & 45.17$\pm$9.87 & 28.81$\pm$5.21 & 20.63$\pm$3.22 & 16.38$\pm$2.52 & 15.03$\pm$2.24 & 13.09$\pm$1.94 & 12.43$\pm$1.90\\
        & CAD        & 94.52$\pm$5.29 & 94.73$\pm$5.02 & 94.92$\pm$4.99 & 82.50$\pm$6.16 & 55.61$\pm$3.62 & 33.12$\pm$3.84 & 24.21$\pm$3.63 & 18.45$\pm$3.75 & 16.14$\pm$3.49 & 14.29$\pm$2.61 & 13.29$\pm$2.07\\
        & IB-IRM     & 81.80$\pm$17.21 & 81.13$\pm$17.57 & 84.25$\pm$13.32 & 70.34$\pm$13.78 & 49.49$\pm$8.45 & 32.38$\pm$3.77 & 22.56$\pm$3.01 & 16.66$\pm$2.72 & 14.43$\pm$2.76 & 12.68$\pm$2.85 & 12.24$\pm$2.12\\
        & MMD        & 79.94$\pm$11.81 & 79.75$\pm$11.83 & 87.09$\pm$6.86 & 75.45$\pm$3.22 & 58.75$\pm$2.24 & 41.19$\pm$4.08 & 30.41$\pm$5.97 & 23.12$\pm$5.71 & 19.02$\pm$4.66 & 16.30$\pm$3.76 & 15.21$\pm$2.63\\
        & CDANN      & 86.94$\pm$4.86 & 86.68$\pm$4.43 & 84.25$\pm$6.47 & 65.36$\pm$10.00 & 45.68$\pm$7.94 & 30.42$\pm$4.93 & 23.53$\pm$3.01 & 17.56$\pm$1.94 & 15.43$\pm$1.53 & 14.15$\pm$0.94 & 13.38$\pm$1.37\\
        & IB-ERM     & 86.48$\pm$8.74 & 87.47$\pm$7.31 & 92.15$\pm$4.31 & 85.23$\pm$5.31 & 68.07$\pm$2.59 & 47.50$\pm$3.09 & 33.23$\pm$3.64 & 22.96$\pm$3.66 & 17.77$\pm$2.41 & 15.39$\pm$2.53 & 13.72$\pm$1.79\\
        & CondCAD    & 94.13$\pm$5.51 & 94.30$\pm$5.06 & 94.29$\pm$6.23 & 84.53$\pm$12.47 & 61.77$\pm$10.37 & 35.88$\pm$5.02 & 23.70$\pm$3.65 & 17.35$\pm$2.45 & 14.74$\pm$1.97 & 12.90$\pm$1.67 & 12.59$\pm$1.45\\
        & MTL        & 97.51$\pm$0.64 & 97.36$\pm$0.56 & 96.90$\pm$0.99 & 80.01$\pm$4.44 & 54.48$\pm$4.99 & 34.48$\pm$3.54 & 23.39$\pm$2.65 & 16.90$\pm$2.09 & 14.21$\pm$2.00 & 12.25$\pm$1.31 & 11.84$\pm$0.95\\
        & SagNet     & 89.71$\pm$9.45 & 89.50$\pm$9.91 & 94.31$\pm$5.22 & 89.85$\pm$5.20 & 75.06$\pm$5.70 & 52.34$\pm$7.47 & 36.10$\pm$7.69 & 25.62$\pm$4.76 & 20.70$\pm$3.40 & 17.81$\pm$1.20 & 16.72$\pm$1.71\\
        & ANDMask    & 95.84$\pm$2.29 & 95.61$\pm$2.31 & 96.08$\pm$1.00 & 78.06$\pm$3.04 & 55.23$\pm$2.65 & 32.36$\pm$2.92 & 20.97$\pm$3.91 & 14.91$\pm$4.33 & 12.20$\pm$3.00 & 11.09$\pm$2.87 & 11.38$\pm$2.08\\
        & SANDMask   & 98.04$\pm$0.27 & 97.71$\pm$0.56 & 97.01$\pm$0.60 & 79.24$\pm$3.71 & 51.65$\pm$2.93 & 32.63$\pm$2.68 & 21.91$\pm$1.47 & 16.40$\pm$0.36 & 13.32$\pm$0.75 & 11.80$\pm$0.50 & 12.07$\pm$0.48\\
        & IGA        & 10.27$\pm$2.17 & 10.35$\pm$1.52 & 9.22$\pm$2.38 & 9.42$\pm$2.35 & 10.62$\pm$1.51 & 11.71$\pm$0.21 & 10.47$\pm$0.46 & 10.18$\pm$0.78 & 10.56$\pm$0.91 & 10.25$\pm$0.71 & 10.28$\pm$0.97\\
        & SelfReg    & 97.69$\pm$0.43 & 97.61$\pm$0.50 & 98.05$\pm$0.53 & 90.50$\pm$1.47 & 67.13$\pm$5.75 & 43.18$\pm$6.89 & 27.91$\pm$6.03 & 18.18$\pm$3.47 & 13.87$\pm$2.50 & 12.07$\pm$1.51 & 11.81$\pm$1.12\\
        & Fish       & 92.78$\pm$4.09 & 92.78$\pm$3.85 & 87.31$\pm$5.15 & 64.59$\pm$5.37 & 44.29$\pm$4.77 & 28.18$\pm$3.44 & 20.93$\pm$2.38 & 15.90$\pm$2.10 & 14.68$\pm$1.62 & 12.30$\pm$1.55 & 11.65$\pm$1.22\\
        & TRM        & 97.82$\pm$0.67 & 97.84$\pm$0.65 & 98.52$\pm$0.17 & 89.71$\pm$4.89 & 60.94$\pm$3.98 & 31.26$\pm$2.11 & 17.33$\pm$2.24 & 12.05$\pm$1.25 & 9.96$\pm$0.68 & 9.33$\pm$0.46 & 9.99$\pm$0.53\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{6}$}
        & ERM        & 96.27$\pm$2.23 & 96.19$\pm$2.14 & 97.08$\pm$1.49 & 87.55$\pm$5.89 & 62.50$\pm$5.21 & 39.80$\pm$3.59 & 27.83$\pm$2.37 & 19.10$\pm$1.75 & 14.89$\pm$2.15 & 12.84$\pm$1.96 & 12.45$\pm$1.61\\
        & VREx       & 82.92$\pm$29.36 & 83.03$\pm$28.66 & 83.24$\pm$28.38 & 73.45$\pm$24.00 & 49.14$\pm$15.24 & 31.03$\pm$4.87 & 20.95$\pm$1.75 & 15.57$\pm$2.30 & 13.02$\pm$1.82 & 12.08$\pm$2.30 & 11.80$\pm$1.48\\
        & IRM        & 40.34$\pm$7.02 & 41.26$\pm$7.75 & 50.80$\pm$8.79 & 46.61$\pm$5.48 & 40.67$\pm$5.46 & 34.97$\pm$4.62 & 30.37$\pm$4.78 & 25.66$\pm$3.99 & 22.81$\pm$3.25 & 20.54$\pm$2.27 & 19.25$\pm$1.84\\
        & SD         & 97.21$\pm$1.63 & 97.44$\pm$1.51 & 97.64$\pm$1.52 & 87.50$\pm$4.00 & 59.92$\pm$9.31 & 39.10$\pm$6.04 & 28.86$\pm$3.12 & 20.39$\pm$1.49 & 17.49$\pm$1.28 & 15.09$\pm$1.34 & 13.63$\pm$1.11\\
        & CORAL      & 97.89$\pm$0.41 & 97.60$\pm$0.34 & 96.59$\pm$0.72 & 74.33$\pm$6.58 & 46.60$\pm$5.87 & 29.54$\pm$3.48 & 23.07$\pm$2.37 & 17.52$\pm$1.49 & 15.48$\pm$1.63 & 13.36$\pm$1.43 & 13.25$\pm$1.22\\
        & GroupDRO   & 96.90$\pm$1.77 & 97.09$\pm$1.61 & 96.18$\pm$2.57 & 82.08$\pm$5.58 & 58.09$\pm$4.91 & 37.89$\pm$3.34 & 26.17$\pm$2.08 & 18.75$\pm$1.99 & 15.29$\pm$1.30 & 13.94$\pm$1.61 & 14.03$\pm$1.29\\
        & RSC        & 97.09$\pm$1.88 & 97.09$\pm$1.85 & 96.72$\pm$3.17 & 86.16$\pm$5.99 & 61.96$\pm$8.87 & 41.88$\pm$5.11 & 29.11$\pm$1.92 & 19.99$\pm$1.13 & 15.69$\pm$1.91 & 12.90$\pm$1.42 & 12.17$\pm$0.93\\
        & DANN       & 88.84$\pm$5.15 & 88.72$\pm$5.21 & 88.62$\pm$6.15 & 70.32$\pm$10.31 & 48.40$\pm$8.72 & 31.67$\pm$6.25 & 23.77$\pm$3.03 & 17.12$\pm$2.24 & 15.26$\pm$2.29 & 13.39$\pm$1.47 & 13.09$\pm$2.67\\
        & Mixup      & 93.41$\pm$3.11 & 94.29$\pm$3.04 & 75.98$\pm$17.87 & 54.97$\pm$23.13 & 40.32$\pm$14.78 & 27.21$\pm$7.06 & 21.31$\pm$2.38 & 17.56$\pm$1.46 & 16.76$\pm$0.86 & 14.99$\pm$1.63 & 14.89$\pm$1.88\\
        & CAD        & 93.82$\pm$5.27 & 93.96$\pm$4.96 & 93.87$\pm$5.08 & 79.69$\pm$8.86 & 53.48$\pm$5.76 & 32.23$\pm$4.17 & 24.48$\pm$3.41 & 19.17$\pm$3.21 & 17.10$\pm$2.32 & 14.87$\pm$1.89 & 13.70$\pm$1.61\\
        & IB-IRM     & 74.20$\pm$20.75 & 74.37$\pm$20.13 & 78.59$\pm$16.34 & 64.92$\pm$16.26 & 45.78$\pm$10.99 & 30.56$\pm$5.17 & 22.82$\pm$2.82 & 17.86$\pm$2.45 & 15.80$\pm$2.81 & 14.25$\pm$2.87 & 13.70$\pm$2.38\\
        & MMD        & 77.91$\pm$9.07 & 78.05$\pm$9.51 & 85.98$\pm$5.32 & 75.12$\pm$2.75 & 58.38$\pm$2.81 & 41.11$\pm$4.18 & 31.40$\pm$4.48 & 23.98$\pm$4.38 & 19.91$\pm$3.16 & 16.88$\pm$2.74 & 15.69$\pm$1.74\\
        & CDANN      & 88.91$\pm$3.10 & 88.61$\pm$2.63 & 87.08$\pm$3.78 & 68.42$\pm$6.34 & 46.64$\pm$6.90 & 30.10$\pm$5.25 & 23.85$\pm$2.71 & 18.36$\pm$1.07 & 15.76$\pm$1.03 & 14.39$\pm$0.74 & 13.48$\pm$1.21\\
        & IB-ERM     & 80.81$\pm$13.08 & 81.73$\pm$12.67 & 87.01$\pm$10.08 & 78.41$\pm$10.99 & 63.08$\pm$8.52 & 46.38$\pm$4.08 & 35.09$\pm$2.21 & 25.49$\pm$3.70 & 20.90$\pm$3.81 & 18.35$\pm$4.51 & 16.08$\pm$3.36\\
        & CondCAD    & 94.52$\pm$2.72 & 94.41$\pm$2.95 & 93.78$\pm$4.15 & 80.32$\pm$12.03 & 57.34$\pm$12.34 & 35.61$\pm$5.34 & 25.14$\pm$1.62 & 19.15$\pm$0.70 & 15.59$\pm$0.94 & 13.92$\pm$1.19 & 13.64$\pm$1.16\\
        & MTL        & 97.37$\pm$0.61 & 97.22$\pm$0.59 & 95.62$\pm$1.64 & 76.55$\pm$6.58 & 51.43$\pm$6.77 & 32.69$\pm$3.93 & 23.71$\pm$3.25 & 17.39$\pm$2.00 & 14.77$\pm$1.15 & 12.96$\pm$1.08 & 12.73$\pm$1.35\\
        & SagNet     & 93.38$\pm$3.73 & 93.72$\pm$3.22 & 96.25$\pm$1.80 & 89.04$\pm$6.66 & 73.20$\pm$8.60 & 51.89$\pm$7.90 & 36.85$\pm$7.20 & 26.49$\pm$4.52 & 21.29$\pm$3.59 & 18.44$\pm$1.76 & 16.88$\pm$1.76\\
        & ANDMask    & 96.34$\pm$1.60 & 95.95$\pm$1.88 & 94.87$\pm$2.74 & 76.29$\pm$5.32 & 51.67$\pm$4.64 & 31.14$\pm$3.65 & 22.79$\pm$2.97 & 17.08$\pm$3.49 & 14.31$\pm$2.65 & 12.87$\pm$2.52 & 12.58$\pm$2.06\\
        & SANDMask   & 97.19$\pm$1.83 & 96.94$\pm$1.92 & 95.04$\pm$3.96 & 75.31$\pm$5.39 & 48.99$\pm$4.33 & 31.43$\pm$4.02 & 22.41$\pm$0.92 & 16.83$\pm$0.29 & 13.49$\pm$0.85 & 12.26$\pm$1.02 & 12.56$\pm$0.91\\
        & IGA        & 9.18$\pm$1.15 & 9.68$\pm$0.80 & 7.61$\pm$2.04 & 7.62$\pm$2.08 & 9.43$\pm$1.21 & 10.58$\pm$0.90 & 11.45$\pm$0.22 & 11.13$\pm$0.83 & 11.36$\pm$0.70 & 10.68$\pm$0.54 & 11.05$\pm$0.65\\
        & SelfReg    & 97.63$\pm$0.40 & 97.47$\pm$0.37 & 97.52$\pm$0.32 & 86.20$\pm$5.47 & 63.31$\pm$9.15 & 42.51$\pm$7.63 & 28.79$\pm$5.50 & 18.93$\pm$2.87 & 14.71$\pm$2.12 & 12.86$\pm$1.50 & 11.80$\pm$1.09\\
        & Fish       & 91.58$\pm$4.09 & 92.06$\pm$3.69 & 87.03$\pm$6.54 & 63.92$\pm$7.29 & 41.59$\pm$5.59 & 27.68$\pm$3.72 & 22.55$\pm$2.49 & 17.54$\pm$1.49 & 15.00$\pm$0.33 & 13.34$\pm$1.24 & 12.40$\pm$1.26\\
        & TRM        & 79.96$\pm$32.15 & 78.97$\pm$34.11 & 78.18$\pm$33.86 & 64.37$\pm$27.39 & 40.87$\pm$14.58 & 25.63$\pm$4.98 & 19.70$\pm$1.61 & 16.38$\pm$1.37 & 13.96$\pm$1.54 & 12.35$\pm$1.11 & 12.01$\pm$1.06\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{7}$}
        & ERM        & 95.76$\pm$2.12 & 95.65$\pm$1.95 & 96.39$\pm$1.92 & 83.63$\pm$9.17 & 59.11$\pm$10.15 & 38.56$\pm$5.56 & 27.68$\pm$2.56 & 19.63$\pm$1.03 & 15.91$\pm$0.91 & 13.72$\pm$1.35 & 13.04$\pm$1.43\\
        & VREx       & 76.72$\pm$28.44 & 76.27$\pm$27.72 & 76.78$\pm$27.15 & 62.37$\pm$22.15 & 39.17$\pm$11.45 & 27.42$\pm$4.27 & 20.28$\pm$2.22 & 16.51$\pm$1.32 & 14.14$\pm$0.83 & 12.99$\pm$1.57 & 12.73$\pm$0.84\\
        & IRM        & 38.52$\pm$7.53 & 39.55$\pm$8.43 & 49.45$\pm$9.73 & 45.80$\pm$6.28 & 40.12$\pm$6.12 & 34.95$\pm$4.64 & 30.35$\pm$4.80 & 26.35$\pm$3.16 & 23.07$\pm$2.88 & 21.07$\pm$1.61 & 19.43$\pm$1.57\\
        & SD         & 97.21$\pm$1.63 & 97.44$\pm$1.51 & 97.64$\pm$1.52 & 87.50$\pm$4.00 & 59.92$\pm$9.31 & 39.10$\pm$6.04 & 28.86$\pm$3.12 & 20.39$\pm$1.49 & 17.49$\pm$1.28 & 15.09$\pm$1.34 & 13.63$\pm$1.11\\
        & CORAL      & 97.15$\pm$1.27 & 96.93$\pm$1.29 & 95.77$\pm$1.34 & 71.94$\pm$5.71 & 44.06$\pm$3.72 & 28.88$\pm$3.54 & 22.79$\pm$2.65 & 17.54$\pm$1.48 & 15.74$\pm$1.33 & 13.25$\pm$1.46 & 13.24$\pm$1.23\\
        & GroupDRO   & 97.73$\pm$0.24 & 97.88$\pm$0.26 & 97.22$\pm$0.58 & 82.78$\pm$2.71 & 56.57$\pm$6.00 & 36.43$\pm$5.61 & 25.29$\pm$3.10 & 19.28$\pm$1.49 & 15.94$\pm$0.81 & 14.93$\pm$0.63 & 13.98$\pm$1.43\\
        & RSC        & 97.07$\pm$1.87 & 96.88$\pm$1.77 & 96.73$\pm$3.18 & 85.16$\pm$5.26 & 58.21$\pm$5.78 & 39.25$\pm$5.16 & 28.05$\pm$2.59 & 20.07$\pm$1.08 & 16.46$\pm$1.01 & 13.48$\pm$1.07 & 12.41$\pm$0.72\\
        & DANN       & 89.24$\pm$3.56 & 88.81$\pm$3.87 & 89.37$\pm$3.34 & 70.84$\pm$4.59 & 47.38$\pm$5.65 & 30.83$\pm$5.55 & 22.73$\pm$3.17 & 18.16$\pm$1.71 & 15.95$\pm$1.72 & 13.41$\pm$1.06 & 13.30$\pm$1.65\\
        & Mixup      & 93.50$\pm$2.73 & 93.68$\pm$2.39 & 68.34$\pm$19.41 & 45.99$\pm$21.52 & 34.41$\pm$14.17 & 24.18$\pm$7.20 & 20.12$\pm$2.65 & 17.96$\pm$1.07 & 16.64$\pm$1.25 & 15.38$\pm$1.79 & 15.04$\pm$1.81\\
        & CAD        & 92.41$\pm$4.92 & 92.64$\pm$4.65 & 90.96$\pm$5.92 & 73.05$\pm$11.97 & 48.21$\pm$7.73 & 30.19$\pm$5.28 & 24.26$\pm$3.62 & 19.42$\pm$2.99 & 16.96$\pm$2.42 & 15.03$\pm$1.85 & 13.41$\pm$1.77\\
        & IB-IRM     & 62.46$\pm$24.61 & 62.52$\pm$24.04 & 67.65$\pm$23.26 & 55.56$\pm$20.53 & 38.20$\pm$10.91 & 27.11$\pm$5.12 & 21.91$\pm$2.16 & 18.68$\pm$1.88 & 16.80$\pm$1.85 & 15.48$\pm$1.45 & 14.88$\pm$1.64\\
        & MMD        & 79.24$\pm$10.77 & 78.97$\pm$10.69 & 85.97$\pm$5.31 & 73.98$\pm$2.11 & 58.00$\pm$3.46 & 40.58$\pm$4.92 & 31.16$\pm$4.81 & 24.30$\pm$3.97 & 19.74$\pm$3.43 & 17.06$\pm$2.45 & 15.77$\pm$1.60\\
        & CDANN      & 87.22$\pm$3.35 & 87.05$\pm$2.89 & 84.69$\pm$2.96 & 64.91$\pm$5.04 & 43.67$\pm$6.88 & 28.89$\pm$4.98 & 23.03$\pm$2.65 & 18.57$\pm$1.10 & 15.78$\pm$1.01 & 14.07$\pm$0.38 & 13.16$\pm$1.01\\
        & IB-ERM     & 77.39$\pm$13.05 & 78.29$\pm$12.69 & 84.37$\pm$10.31 & 75.15$\pm$10.89 & 59.76$\pm$7.76 & 44.64$\pm$4.29 & 34.29$\pm$2.53 & 26.33$\pm$3.16 & 21.99$\pm$3.47 & 19.26$\pm$3.81 & 17.12$\pm$2.77\\
        & CondCAD    & 94.87$\pm$2.85 & 94.63$\pm$3.05 & 94.11$\pm$4.34 & 79.94$\pm$11.90 & 55.99$\pm$12.55 & 35.35$\pm$5.45 & 24.90$\pm$1.72 & 19.23$\pm$0.63 & 15.95$\pm$1.20 & 14.51$\pm$1.69 & 14.17$\pm$1.22\\
        & MTL        & 97.18$\pm$0.74 & 97.03$\pm$0.79 & 94.18$\pm$2.76 & 72.98$\pm$7.59 & 46.33$\pm$9.30 & 29.85$\pm$5.98 & 22.99$\pm$3.86 & 17.75$\pm$1.70 & 15.10$\pm$1.07 & 13.97$\pm$0.67 & 13.47$\pm$0.98\\
        & SagNet     & 88.21$\pm$8.58 & 88.40$\pm$9.28 & 93.44$\pm$4.83 & 86.01$\pm$6.27 & 70.81$\pm$8.36 & 50.90$\pm$8.34 & 36.34$\pm$7.59 & 26.84$\pm$4.18 & 22.15$\pm$2.69 & 18.55$\pm$1.75 & 17.29$\pm$1.43\\
        & ANDMask    & 96.06$\pm$1.69 & 95.58$\pm$1.84 & 93.63$\pm$2.42 & 69.96$\pm$6.76 & 45.98$\pm$8.57 & 29.35$\pm$5.06 & 22.42$\pm$3.24 & 18.08$\pm$2.73 & 15.26$\pm$1.87 & 13.99$\pm$1.83 & 13.14$\pm$1.67\\
        & SANDMask   & 96.16$\pm$2.14 & 95.76$\pm$2.49 & 90.50$\pm$6.23 & 66.22$\pm$9.25 & 43.14$\pm$6.11 & 28.78$\pm$3.84 & 22.10$\pm$1.06 & 17.29$\pm$0.53 & 14.44$\pm$1.15 & 13.71$\pm$1.49 & 13.18$\pm$1.22\\
        & IGA        & 9.68$\pm$0.99 & 9.53$\pm$0.88 & 9.54$\pm$2.08 & 9.13$\pm$1.65 & 9.16$\pm$1.17 & 9.50$\pm$2.06 & 10.48$\pm$1.11 & 11.86$\pm$0.34 & 11.72$\pm$0.61 & 10.57$\pm$0.40 & 11.17$\pm$0.29\\
        & SelfReg    & 97.57$\pm$0.50 & 97.30$\pm$0.68 & 97.23$\pm$1.20 & 82.69$\pm$11.07 & 56.53$\pm$13.31 & 37.96$\pm$9.60 & 27.29$\pm$6.10 & 19.57$\pm$2.45 & 15.68$\pm$1.81 & 13.59$\pm$1.03 & 12.79$\pm$1.46\\
        & Fish       & 90.23$\pm$2.72 & 90.74$\pm$2.52 & 85.29$\pm$5.05 & 61.94$\pm$5.80 & 41.38$\pm$5.60 & 27.26$\pm$4.02 & 22.20$\pm$2.81 & 17.56$\pm$1.47 & 14.61$\pm$0.85 & 13.23$\pm$1.34 & 12.21$\pm$1.34\\
        & TRM        & 46.32$\pm$41.03 & 44.21$\pm$42.42 & 44.52$\pm$40.04 & 36.04$\pm$28.57 & 26.01$\pm$13.70 & 21.29$\pm$3.71 & 18.61$\pm$1.18 & 17.61$\pm$0.77 & 16.13$\pm$1.58 & 14.64$\pm$1.35 & 14.69$\pm$2.58\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (EfficientNet-b0). This table shows the results on shift degrees from $\mathcal{D}_{4}$ to $\mathcal{D}_{7}$.}
    \label{tab:noisymnist-enb0-4-7}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{8}$}
        & ERM        & 94.22$\pm$0.67 & 94.05$\pm$0.85 & 94.24$\pm$1.45 & 74.94$\pm$7.71 & 48.48$\pm$9.41 & 32.12$\pm$5.72 & 24.30$\pm$3.23 & 18.63$\pm$1.41 & 16.41$\pm$0.52 & 14.46$\pm$0.95 & 13.99$\pm$0.93\\
        & VREx       & 59.43$\pm$35.14 & 59.49$\pm$34.78 & 59.27$\pm$33.53 & 44.48$\pm$22.61 & 28.01$\pm$10.30 & 21.95$\pm$6.36 & 18.59$\pm$3.33 & 16.11$\pm$1.66 & 14.89$\pm$0.44 & 13.47$\pm$1.16 & 12.31$\pm$1.24\\
        & IRM        & 37.77$\pm$8.21 & 38.46$\pm$9.51 & 48.09$\pm$11.27 & 44.61$\pm$7.92 & 39.19$\pm$7.48 & 33.96$\pm$5.99 & 29.62$\pm$5.63 & 25.77$\pm$3.83 & 23.18$\pm$2.74 & 20.64$\pm$2.12 & 19.58$\pm$1.39\\
        & SD         & 97.22$\pm$1.64 & 97.34$\pm$1.47 & 97.28$\pm$1.36 & 86.48$\pm$4.14 & 57.34$\pm$8.95 & 35.91$\pm$6.32 & 26.41$\pm$4.06 & 19.59$\pm$2.32 & 17.64$\pm$0.98 & 15.17$\pm$0.39 & 14.06$\pm$0.27\\
        & CORAL      & 97.07$\pm$1.46 & 96.88$\pm$1.50 & 93.94$\pm$4.65 & 68.02$\pm$9.59 & 40.86$\pm$7.34 & 26.65$\pm$4.98 & 21.77$\pm$3.34 & 17.17$\pm$1.74 & 16.00$\pm$1.06 & 14.23$\pm$0.93 & 13.96$\pm$0.69\\
        & GroupDRO   & 96.76$\pm$1.80 & 96.87$\pm$1.79 & 95.92$\pm$2.65 & 76.20$\pm$10.77 & 51.72$\pm$11.65 & 34.87$\pm$6.79 & 25.40$\pm$2.80 & 19.04$\pm$1.71 & 16.25$\pm$0.47 & 14.81$\pm$0.85 & 14.04$\pm$1.09\\
        & RSC        & 96.25$\pm$2.25 & 95.98$\pm$2.05 & 95.80$\pm$3.19 & 81.32$\pm$7.43 & 54.88$\pm$6.68 & 35.72$\pm$5.13 & 26.49$\pm$3.90 & 19.61$\pm$1.66 & 16.48$\pm$0.97 & 13.85$\pm$0.70 & 12.51$\pm$0.57\\
        & DANN       & 90.38$\pm$3.09 & 89.89$\pm$3.52 & 89.38$\pm$4.29 & 69.70$\pm$8.04 & 46.65$\pm$7.49 & 30.59$\pm$6.16 & 22.26$\pm$3.82 & 17.82$\pm$1.87 & 16.03$\pm$1.66 & 13.35$\pm$0.88 & 12.92$\pm$1.99\\
        & Mixup      & 93.15$\pm$2.82 & 93.63$\pm$2.42 & 71.68$\pm$21.75 & 52.79$\pm$25.73 & 38.83$\pm$16.47 & 26.38$\pm$7.99 & 21.08$\pm$2.68 & 17.88$\pm$1.17 & 16.98$\pm$0.64 & 15.44$\pm$1.69 & 14.98$\pm$1.90\\
        & CAD        & 92.77$\pm$5.23 & 92.97$\pm$4.93 & 91.42$\pm$6.36 & 74.52$\pm$13.21 & 50.36$\pm$9.44 & 31.39$\pm$5.27 & 24.00$\pm$3.76 & 19.15$\pm$3.23 & 17.20$\pm$2.22 & 15.12$\pm$1.79 & 13.69$\pm$1.62\\
        & IB-IRM     & 46.81$\pm$25.27 & 46.99$\pm$24.86 & 51.94$\pm$26.46 & 42.86$\pm$21.48 & 30.43$\pm$11.01 & 23.37$\pm$5.29 & 20.68$\pm$3.39 & 18.60$\pm$1.96 & 17.33$\pm$1.30 & 15.83$\pm$0.79 & 15.34$\pm$1.02\\
        & MMD        & 78.05$\pm$9.23 & 77.87$\pm$9.30 & 84.80$\pm$4.38 & 72.11$\pm$4.68 & 55.88$\pm$7.49 & 39.15$\pm$7.31 & 30.97$\pm$5.09 & 24.13$\pm$4.18 & 20.49$\pm$2.40 & 17.53$\pm$1.82 & 16.26$\pm$0.90\\
        & CDANN      & 89.09$\pm$1.41 & 88.57$\pm$1.31 & 86.71$\pm$1.92 & 66.62$\pm$5.78 & 44.50$\pm$6.94 & 29.29$\pm$4.86 & 22.92$\pm$2.72 & 18.29$\pm$1.37 & 16.17$\pm$0.75 & 14.46$\pm$0.55 & 13.58$\pm$1.14\\
        & IB-ERM     & 78.14$\pm$13.04 & 78.30$\pm$12.80 & 83.53$\pm$9.94 & 72.53$\pm$8.67 & 54.59$\pm$3.29 & 39.97$\pm$2.03 & 31.25$\pm$3.35 & 24.91$\pm$3.98 & 22.02$\pm$3.44 & 19.14$\pm$3.47 & 17.07$\pm$2.41\\
        & CondCAD    & 85.79$\pm$12.58 & 83.27$\pm$17.22 & 80.51$\pm$21.55 & 63.73$\pm$23.24 & 44.71$\pm$15.30 & 30.26$\pm$7.71 & 23.02$\pm$2.75 & 18.14$\pm$1.71 & 16.60$\pm$0.45 & 14.83$\pm$1.24 & 13.97$\pm$1.33\\
        & MTL        & 97.13$\pm$0.69 & 96.98$\pm$0.72 & 94.47$\pm$2.79 & 71.07$\pm$7.10 & 41.86$\pm$8.93 & 27.34$\pm$6.60 & 21.80$\pm$3.37 & 17.43$\pm$1.75 & 15.46$\pm$1.09 & 14.18$\pm$0.37 & 13.70$\pm$0.31\\
        & SagNet     & 88.03$\pm$8.37 & 88.18$\pm$9.06 & 93.18$\pm$4.58 & 84.56$\pm$5.21 & 67.35$\pm$9.89 & 48.92$\pm$9.97 & 35.71$\pm$8.13 & 26.70$\pm$4.31 & 22.51$\pm$2.14 & 18.84$\pm$1.33 & 17.62$\pm$0.88\\
        & ANDMask    & 96.05$\pm$1.69 & 95.71$\pm$1.99 & 93.56$\pm$2.35 & 67.79$\pm$6.37 & 43.33$\pm$9.57 & 28.16$\pm$5.89 & 21.80$\pm$3.68 & 17.54$\pm$3.34 & 15.50$\pm$1.59 & 14.34$\pm$1.40 & 13.40$\pm$1.43\\
        & SANDMask   & 96.90$\pm$1.74 & 96.65$\pm$2.15 & 92.80$\pm$6.68 & 69.60$\pm$11.69 & 42.38$\pm$6.43 & 27.74$\pm$2.64 & 21.40$\pm$0.97 & 16.54$\pm$1.14 & 15.01$\pm$0.60 & 13.66$\pm$1.34 & 13.48$\pm$0.81\\
        & IGA        & 9.78$\pm$1.08 & 9.77$\pm$1.36 & 8.93$\pm$2.26 & 8.29$\pm$1.90 & 8.72$\pm$1.31 & 9.85$\pm$0.80 & 10.43$\pm$0.58 & 11.05$\pm$1.01 & 12.51$\pm$0.18 & 10.74$\pm$0.45 & 11.11$\pm$0.43\\
        & SelfReg    & 96.10$\pm$2.18 & 95.97$\pm$1.75 & 95.89$\pm$1.69 & 78.15$\pm$9.46 & 50.07$\pm$11.86 & 31.40$\pm$7.91 & 24.27$\pm$4.36 & 19.20$\pm$2.48 & 17.11$\pm$1.90 & 15.01$\pm$0.67 & 14.87$\pm$0.61\\
        & Fish       & 93.82$\pm$3.64 & 93.71$\pm$3.04 & 84.17$\pm$8.37 & 57.31$\pm$14.89 & 35.86$\pm$11.23 & 24.14$\pm$6.97 & 20.18$\pm$3.47 & 16.49$\pm$1.80 & 15.65$\pm$1.10 & 13.56$\pm$0.79 & 12.72$\pm$0.88\\
        & TRM        & 30.70$\pm$33.24 & 28.42$\pm$34.26 & 29.61$\pm$33.44 & 26.90$\pm$25.55 & 20.70$\pm$10.93 & 18.48$\pm$1.82 & 17.33$\pm$0.47 & 16.92$\pm$1.60 & 16.92$\pm$0.66 & 14.94$\pm$1.04 & 14.69$\pm$2.54\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{9}$}
        & ERM        & 94.67$\pm$1.77 & 94.32$\pm$1.80 & 93.78$\pm$1.91 & 71.18$\pm$7.19 & 43.52$\pm$6.67 & 28.18$\pm$4.49 & 21.51$\pm$2.76 & 17.43$\pm$1.84 & 15.80$\pm$1.11 & 14.75$\pm$0.65 & 14.02$\pm$0.83\\
        & VREx       & 52.64$\pm$36.44 & 53.43$\pm$36.09 & 53.87$\pm$35.32 & 42.95$\pm$25.17 & 26.62$\pm$11.62 & 19.44$\pm$4.49 & 16.65$\pm$2.11 & 15.36$\pm$1.24 & 14.09$\pm$0.67 & 13.84$\pm$1.06 & 12.45$\pm$1.20\\
        & IRM        & 38.52$\pm$7.53 & 39.55$\pm$8.43 & 49.45$\pm$9.73 & 45.80$\pm$6.28 & 40.12$\pm$6.12 & 34.95$\pm$4.64 & 30.35$\pm$4.80 & 26.35$\pm$3.16 & 23.07$\pm$2.88 & 21.07$\pm$1.61 & 19.43$\pm$1.57\\
        & SD         & 97.31$\pm$1.70 & 97.42$\pm$1.50 & 97.27$\pm$1.41 & 85.20$\pm$4.11 & 54.94$\pm$11.86 & 35.50$\pm$7.83 & 26.63$\pm$5.04 & 20.08$\pm$1.92 & 17.46$\pm$1.34 & 15.61$\pm$0.48 & 14.24$\pm$0.24\\
        & CORAL      & 97.22$\pm$0.84 & 97.10$\pm$1.17 & 94.14$\pm$3.96 & 66.97$\pm$7.89 & 39.16$\pm$8.21 & 25.83$\pm$6.07 & 20.65$\pm$3.76 & 16.77$\pm$2.03 & 15.52$\pm$1.42 & 14.53$\pm$0.92 & 14.39$\pm$0.57\\
        & GroupDRO   & 96.86$\pm$1.88 & 96.95$\pm$1.84 & 95.40$\pm$2.79 & 76.18$\pm$9.26 & 52.86$\pm$8.50 & 34.62$\pm$5.45 & 24.11$\pm$1.93 & 18.43$\pm$1.13 & 16.20$\pm$0.50 & 15.31$\pm$0.37 & 14.08$\pm$0.87\\
        & RSC        & 97.18$\pm$1.77 & 96.88$\pm$1.69 & 97.19$\pm$1.69 & 82.05$\pm$6.68 & 51.03$\pm$4.41 & 30.27$\pm$3.54 & 21.87$\pm$3.32 & 17.34$\pm$1.92 & 15.32$\pm$1.28 & 14.11$\pm$0.56 & 13.05$\pm$1.02\\
        & DANN       & 90.54$\pm$3.79 & 90.01$\pm$4.14 & 89.76$\pm$5.04 & 70.73$\pm$9.33 & 47.70$\pm$8.59 & 31.10$\pm$6.77 & 22.93$\pm$4.11 & 17.89$\pm$1.77 & 15.98$\pm$1.67 & 13.85$\pm$1.00 & 13.75$\pm$1.95\\
        & Mixup      & 93.67$\pm$3.18 & 93.91$\pm$2.70 & 69.37$\pm$21.10 & 47.15$\pm$23.09 & 30.95$\pm$13.90 & 21.88$\pm$7.16 & 19.13$\pm$2.32 & 17.49$\pm$1.35 & 16.50$\pm$1.14 & 15.95$\pm$1.06 & 15.49$\pm$1.50\\
        & CAD        & 93.47$\pm$5.39 & 93.62$\pm$5.08 & 92.32$\pm$6.59 & 77.30$\pm$12.76 & 51.61$\pm$8.99 & 31.15$\pm$5.40 & 24.13$\pm$3.71 & 19.01$\pm$3.29 & 17.01$\pm$2.39 & 15.20$\pm$1.72 & 13.59$\pm$1.70\\
        & IB-IRM     & 49.29$\pm$14.57 & 49.29$\pm$14.29 & 55.03$\pm$16.12 & 44.68$\pm$14.39 & 32.98$\pm$9.59 & 25.68$\pm$5.66 & 21.37$\pm$3.74 & 18.22$\pm$2.31 & 16.84$\pm$1.68 & 16.02$\pm$1.00 & 15.08$\pm$1.21\\
        & MMD        & 74.19$\pm$13.69 & 73.46$\pm$14.19 & 79.02$\pm$12.01 & 64.61$\pm$14.55 & 50.21$\pm$12.83 & 36.45$\pm$9.51 & 29.50$\pm$6.44 & 23.43$\pm$4.55 & 20.08$\pm$2.84 & 17.57$\pm$1.81 & 16.18$\pm$0.94\\
        & CDANN      & 88.40$\pm$0.46 & 88.07$\pm$0.36 & 86.57$\pm$1.75 & 66.44$\pm$5.68 & 44.81$\pm$6.95 & 29.44$\pm$4.90 & 22.80$\pm$2.74 & 18.13$\pm$1.30 & 16.12$\pm$0.71 & 14.69$\pm$0.68 & 13.42$\pm$0.98\\
        & IB-ERM     & 65.43$\pm$15.80 & 66.18$\pm$16.68 & 74.18$\pm$15.45 & 65.64$\pm$14.14 & 52.65$\pm$11.23 & 40.42$\pm$7.61 & 32.34$\pm$5.68 & 25.58$\pm$4.43 & 21.86$\pm$3.68 & 19.58$\pm$3.37 & 17.14$\pm$2.73\\
        & CondCAD    & 71.98$\pm$31.43 & 68.94$\pm$32.95 & 66.82$\pm$34.25 & 54.43$\pm$30.79 & 38.61$\pm$19.91 & 26.98$\pm$10.11 & 21.35$\pm$4.48 & 17.80$\pm$1.90 & 16.50$\pm$0.55 & 15.11$\pm$0.95 & 14.28$\pm$0.92\\
        & MTL        & 97.13$\pm$0.69 & 96.98$\pm$0.72 & 94.47$\pm$2.79 & 71.07$\pm$7.10 & 41.86$\pm$8.93 & 27.34$\pm$6.60 & 21.80$\pm$3.37 & 17.43$\pm$1.75 & 15.46$\pm$1.09 & 14.18$\pm$0.37 & 13.70$\pm$0.31\\
        & SagNet     & 88.03$\pm$8.37 & 88.18$\pm$9.06 & 93.18$\pm$4.58 & 84.56$\pm$5.21 & 67.35$\pm$9.89 & 48.92$\pm$9.97 & 35.71$\pm$8.13 & 26.70$\pm$4.31 & 22.51$\pm$2.14 & 18.84$\pm$1.33 & 17.62$\pm$0.88\\
        & ANDMask    & 94.71$\pm$1.77 & 94.61$\pm$1.49 & 93.45$\pm$2.07 & 71.59$\pm$5.25 & 46.56$\pm$8.04 & 28.67$\pm$6.05 & 21.27$\pm$4.20 & 17.50$\pm$3.23 & 14.79$\pm$2.36 & 14.42$\pm$1.32 & 13.61$\pm$1.21\\
        & SANDMask   & 96.10$\pm$2.09 & 95.69$\pm$2.42 & 90.24$\pm$5.98 & 64.02$\pm$7.55 & 40.23$\pm$4.21 & 25.70$\pm$1.57 & 20.52$\pm$1.57 & 16.89$\pm$0.87 & 14.76$\pm$0.79 & 14.48$\pm$0.65 & 13.79$\pm$0.81\\
        & IGA        & 9.88$\pm$1.19 & 9.40$\pm$1.82 & 10.37$\pm$3.15 & 10.68$\pm$3.05 & 10.02$\pm$1.14 & 10.17$\pm$0.99 & 10.37$\pm$0.28 & 10.53$\pm$0.55 & 10.31$\pm$1.31 & 11.60$\pm$0.21 & 10.97$\pm$0.79\\
        & SelfReg    & 96.10$\pm$2.18 & 95.97$\pm$1.75 & 95.89$\pm$1.69 & 78.15$\pm$9.46 & 50.07$\pm$11.86 & 31.40$\pm$7.91 & 24.27$\pm$4.36 & 19.20$\pm$2.48 & 17.11$\pm$1.90 & 15.01$\pm$0.67 & 14.87$\pm$0.61\\
        & Fish       & 92.99$\pm$3.09 & 93.43$\pm$2.66 & 85.68$\pm$8.97 & 57.92$\pm$14.06 & 36.43$\pm$10.59 & 23.54$\pm$7.09 & 20.23$\pm$4.57 & 16.42$\pm$2.47 & 14.69$\pm$0.97 & 13.99$\pm$0.60 & 12.71$\pm$0.86\\
        & TRM        & 14.11$\pm$4.41 & 12.95$\pm$4.04 & 14.65$\pm$4.92 & 15.52$\pm$3.27 & 15.29$\pm$1.69 & 16.83$\pm$1.48 & 16.64$\pm$1.10 & 16.37$\pm$1.43 & 16.09$\pm$1.53 & 15.16$\pm$0.88 & 15.08$\pm$2.41\\
        \midrule
        \multirow{23}{*}{$\mathcal{D}_{10}$}
        & ERM        & 94.41$\pm$1.45 & 94.32$\pm$1.50 & 94.49$\pm$1.68 & 75.34$\pm$5.60 & 46.33$\pm$6.02 & 28.80$\pm$4.46 & 21.58$\pm$2.71 & 17.49$\pm$1.74 & 15.89$\pm$1.00 & 14.37$\pm$1.05 & 14.39$\pm$0.56\\
        & VREx       & 63.12$\pm$37.41 & 63.51$\pm$36.75 & 64.81$\pm$37.60 & 54.01$\pm$29.11 & 32.53$\pm$13.72 & 20.52$\pm$4.89 & 16.02$\pm$2.86 & 14.38$\pm$2.00 & 13.59$\pm$0.63 & 13.17$\pm$1.48 & 13.18$\pm$0.65\\
        & IRM        & 37.77$\pm$8.21 & 38.46$\pm$9.51 & 48.09$\pm$11.27 & 44.61$\pm$7.92 & 39.19$\pm$7.48 & 33.96$\pm$5.99 & 29.62$\pm$5.63 & 25.77$\pm$3.83 & 23.18$\pm$2.74 & 20.64$\pm$2.12 & 19.58$\pm$1.39\\
        & SD         & 97.31$\pm$1.70 & 97.42$\pm$1.50 & 97.27$\pm$1.41 & 85.20$\pm$4.11 & 54.94$\pm$11.86 & 35.50$\pm$7.83 & 26.63$\pm$5.04 & 20.08$\pm$1.92 & 17.46$\pm$1.34 & 15.61$\pm$0.48 & 14.24$\pm$0.24\\
        & CORAL      & 97.35$\pm$0.93 & 97.06$\pm$1.15 & 94.25$\pm$4.04 & 68.20$\pm$9.40 & 39.32$\pm$8.34 & 25.77$\pm$6.05 & 21.40$\pm$3.80 & 17.02$\pm$1.92 & 15.90$\pm$1.16 & 14.44$\pm$1.03 & 14.43$\pm$0.52\\
        & GroupDRO   & 96.79$\pm$1.71 & 97.00$\pm$1.56 & 96.15$\pm$2.56 & 80.95$\pm$5.53 & 57.04$\pm$5.23 & 37.65$\pm$3.50 & 25.98$\pm$2.23 & 19.23$\pm$1.55 & 15.96$\pm$0.78 & 14.66$\pm$1.07 & 14.50$\pm$0.63\\
        & RSC        & 97.10$\pm$1.88 & 96.89$\pm$1.76 & 96.01$\pm$2.88 & 80.63$\pm$5.27 & 50.27$\pm$5.48 & 31.21$\pm$6.48 & 23.08$\pm$5.68 & 17.58$\pm$2.84 & 15.43$\pm$1.56 & 13.90$\pm$0.71 & 13.51$\pm$0.57\\
        & DANN       & 74.72$\pm$32.38 & 74.58$\pm$31.91 & 75.50$\pm$32.36 & 62.30$\pm$25.65 & 43.04$\pm$17.06 & 29.25$\pm$9.96 & 22.03$\pm$5.79 & 17.29$\pm$2.95 & 15.80$\pm$2.00 & 13.60$\pm$1.45 & 13.98$\pm$1.59\\
        & Mixup      & 94.73$\pm$3.32 & 95.05$\pm$3.04 & 63.91$\pm$17.19 & 39.71$\pm$21.25 & 30.09$\pm$14.08 & 22.36$\pm$6.97 & 19.42$\pm$2.11 & 17.57$\pm$1.23 & 16.73$\pm$0.74 & 15.92$\pm$1.10 & 15.80$\pm$1.22\\
        & CAD        & 94.58$\pm$5.37 & 94.68$\pm$5.05 & 94.29$\pm$5.06 & 79.18$\pm$8.75 & 51.16$\pm$8.04 & 30.32$\pm$6.41 & 22.85$\pm$4.91 & 18.15$\pm$3.90 & 16.42$\pm$3.10 & 14.79$\pm$1.96 & 13.99$\pm$1.36\\
        & IB-IRM     & 39.91$\pm$27.41 & 39.62$\pm$27.12 & 43.46$\pm$29.32 & 36.35$\pm$23.25 & 26.76$\pm$12.37 & 22.02$\pm$6.02 & 19.52$\pm$4.10 & 17.83$\pm$2.94 & 16.59$\pm$2.09 & 15.09$\pm$1.65 & 15.38$\pm$0.97\\
        & MMD        & 77.51$\pm$10.19 & 77.07$\pm$10.45 & 82.68$\pm$5.64 & 66.89$\pm$5.24 & 48.56$\pm$8.08 & 33.32$\pm$6.89 & 26.95$\pm$4.25 & 22.28$\pm$3.56 & 18.78$\pm$2.11 & 17.18$\pm$1.72 & 16.35$\pm$0.94\\
        & CDANN      & 87.62$\pm$3.43 & 87.25$\pm$3.23 & 85.28$\pm$4.36 & 66.41$\pm$6.13 & 44.67$\pm$6.78 & 29.45$\pm$4.76 & 23.11$\pm$2.59 & 18.25$\pm$1.42 & 16.15$\pm$0.78 & 14.26$\pm$0.77 & 13.64$\pm$1.07\\
        & IB-ERM     & 67.23$\pm$12.83 & 68.60$\pm$12.70 & 75.61$\pm$13.04 & 65.61$\pm$14.19 & 51.30$\pm$13.57 & 38.63$\pm$10.85 & 31.47$\pm$7.32 & 25.06$\pm$5.38 & 21.45$\pm$4.37 & 19.41$\pm$3.60 & 17.52$\pm$2.14\\
        & CondCAD    & 94.50$\pm$2.49 & 94.34$\pm$2.77 & 93.95$\pm$4.20 & 79.25$\pm$11.16 & 51.84$\pm$8.84 & 31.25$\pm$6.54 & 22.84$\pm$3.65 & 18.33$\pm$2.32 & 15.93$\pm$1.24 & 14.92$\pm$1.10 & 14.52$\pm$0.67\\
        & MTL        & 97.14$\pm$0.69 & 96.96$\pm$0.70 & 93.86$\pm$2.39 & 69.83$\pm$5.46 & 41.02$\pm$7.42 & 26.73$\pm$5.43 & 22.12$\pm$3.98 & 17.48$\pm$1.85 & 15.39$\pm$0.96 & 14.18$\pm$0.37 & 13.92$\pm$0.47\\
        & SagNet     & 85.11$\pm$7.22 & 85.34$\pm$8.11 & 90.67$\pm$5.18 & 80.81$\pm$8.59 & 64.31$\pm$14.19 & 46.95$\pm$12.65 & 34.90$\pm$9.03 & 26.59$\pm$4.42 & 22.39$\pm$2.31 & 18.61$\pm$1.66 & 17.81$\pm$0.66\\
        & ANDMask    & 94.85$\pm$1.97 & 94.85$\pm$1.88 & 94.03$\pm$2.42 & 74.37$\pm$3.64 & 47.99$\pm$5.85 & 29.25$\pm$5.23 & 21.32$\pm$4.14 & 17.57$\pm$3.16 & 15.24$\pm$1.83 & 14.27$\pm$1.49 & 13.77$\pm$1.03\\
        & SANDMask   & 97.48$\pm$0.91 & 97.48$\pm$0.76 & 93.63$\pm$4.62 & 64.89$\pm$14.69 & 38.57$\pm$9.98 & 24.70$\pm$5.77 & 19.48$\pm$3.27 & 16.18$\pm$1.64 & 14.07$\pm$0.91 & 13.79$\pm$0.92 & 14.30$\pm$0.33\\
        & IGA        & 9.46$\pm$1.17 & 9.39$\pm$0.96 & 8.52$\pm$1.88 & 7.68$\pm$2.80 & 8.31$\pm$1.43 & 9.56$\pm$1.87 & 10.46$\pm$0.76 & 10.97$\pm$0.27 & 11.56$\pm$0.49 & 10.47$\pm$0.41 & 11.97$\pm$0.09\\
        & SelfReg    & 97.02$\pm$0.52 & 96.51$\pm$0.80 & 96.43$\pm$1.18 & 77.95$\pm$9.56 & 48.59$\pm$12.31 & 29.79$\pm$8.67 & 23.49$\pm$4.84 & 18.69$\pm$2.94 & 16.93$\pm$2.05 & 14.95$\pm$0.74 & 14.95$\pm$0.49\\
        & Fish       & 95.00$\pm$1.54 & 94.77$\pm$1.19 & 87.61$\pm$4.56 & 54.97$\pm$8.37 & 30.71$\pm$6.61 & 19.78$\pm$4.26 & 16.62$\pm$2.89 & 15.00$\pm$1.56 & 13.97$\pm$0.80 & 13.28$\pm$0.87 & 13.52$\pm$0.49\\
        & TRM        & 31.29$\pm$33.94 & 29.05$\pm$34.71 & 30.67$\pm$33.66 & 27.25$\pm$25.96 & 20.44$\pm$13.62 & 17.64$\pm$4.81 & 16.81$\pm$2.21 & 16.11$\pm$1.95 & 15.52$\pm$1.86 & 14.69$\pm$1.44 & 15.42$\pm$2.12\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (EfficientNet-b0). This table shows the results on shift degrees from $\mathcal{D}_{8}$ to $\mathcal{D}_{10}$.}
    \label{tab:noisymnist-enb0-8-10}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{0}$}
        & ERM        & 99.11$\pm$0.02 & 98.92$\pm$0.09 & 99.13$\pm$0.36 & 87.94$\pm$10.08 & 56.18$\pm$20.90 & 30.53$\pm$15.70 & 18.25$\pm$7.61 & 13.17$\pm$2.92 & 10.90$\pm$1.20 & 10.21$\pm$1.08 & 10.13$\pm$0.66\\
        & VREx       & 99.08$\pm$0.06 & 98.96$\pm$0.15 & 93.25$\pm$8.13 & 56.57$\pm$13.90 & 28.56$\pm$7.81 & 16.96$\pm$2.44 & 12.68$\pm$0.70 & 10.48$\pm$0.45 & 9.94$\pm$0.44 & 9.23$\pm$0.93 & 9.58$\pm$0.38\\
        & IRM        & 98.58$\pm$0.44 & 98.32$\pm$0.66 & 98.97$\pm$0.44 & 90.74$\pm$9.27 & 69.49$\pm$23.37 & 49.34$\pm$26.62 & 30.90$\pm$17.22 & 18.51$\pm$8.49 & 14.77$\pm$5.87 & 11.89$\pm$3.71 & 11.35$\pm$2.54\\
        & SD         & 99.29$\pm$0.05 & 99.14$\pm$0.08 & 99.23$\pm$0.22 & 86.87$\pm$8.17 & 48.54$\pm$11.92 & 21.98$\pm$6.40 & 13.88$\pm$2.21 & 11.27$\pm$1.42 & 10.23$\pm$1.60 & 9.98$\pm$1.32 & 10.27$\pm$0.75\\
        & GroupDRO   & 99.21$\pm$0.04 & 98.99$\pm$0.25 & 96.50$\pm$3.41 & 57.57$\pm$28.26 & 31.37$\pm$19.58 & 16.76$\pm$6.64 & 11.94$\pm$1.76 & 9.74$\pm$0.27 & 9.96$\pm$0.32 & 9.83$\pm$0.63 & 9.95$\pm$0.66\\
        & RSC        & 99.17$\pm$0.04 & 99.03$\pm$0.14 & 97.08$\pm$2.31 & 65.49$\pm$20.73 & 35.51$\pm$15.79 & 18.28$\pm$7.16 & 12.15$\pm$3.18 & 9.73$\pm$1.88 & 9.04$\pm$0.80 & 9.05$\pm$0.93 & 9.63$\pm$0.78\\
        & Mixup      & 99.30$\pm$0.04 & 99.03$\pm$0.11 & 98.50$\pm$0.56 & 77.85$\pm$12.10 & 32.30$\pm$7.37 & 14.96$\pm$1.93 & 11.05$\pm$0.91 & 9.57$\pm$0.22 & 8.89$\pm$0.40 & 8.87$\pm$0.20 & 9.44$\pm$0.55\\
        & CORAL      & 99.24$\pm$0.04 & 99.05$\pm$0.08 & 95.43$\pm$2.80 & 45.12$\pm$12.21 & 21.42$\pm$5.54 & 13.66$\pm$2.51 & 11.39$\pm$1.05 & 10.49$\pm$0.97 & 9.58$\pm$0.52 & 9.61$\pm$0.54 & 10.35$\pm$0.52\\
        & MMD        & 99.20$\pm$0.05 & 99.08$\pm$0.13 & 99.37$\pm$0.14 & 83.01$\pm$14.07 & 43.19$\pm$22.89 & 20.89$\pm$10.29 & 13.79$\pm$3.88 & 10.78$\pm$1.69 & 9.71$\pm$1.03 & 9.52$\pm$0.82 & 9.59$\pm$0.74\\
        & DANN       & 98.96$\pm$0.11 & 98.81$\pm$0.22 & 87.57$\pm$5.89 & 32.16$\pm$11.44 & 19.37$\pm$6.04 & 13.37$\pm$3.03 & 11.60$\pm$1.54 & 10.37$\pm$1.25 & 9.73$\pm$1.05 & 9.40$\pm$0.79 & 9.91$\pm$0.34\\
        & CDANN      & 99.19$\pm$0.05 & 99.16$\pm$0.13 & 98.98$\pm$0.40 & 84.09$\pm$5.54 & 46.81$\pm$7.93 & 20.65$\pm$4.77 & 12.96$\pm$1.70 & 10.32$\pm$0.84 & 9.22$\pm$0.21 & 9.07$\pm$0.13 & 9.74$\pm$0.04\\
        & MTL        & 98.95$\pm$0.03 & 98.78$\pm$0.09 & 97.99$\pm$0.75 & 74.74$\pm$10.50 & 39.15$\pm$9.16 & 21.21$\pm$3.84 & 13.75$\pm$1.24 & 11.16$\pm$0.96 & 10.20$\pm$0.56 & 10.19$\pm$1.00 & 10.08$\pm$0.61\\
        & SagNet     & 99.19$\pm$0.05 & 98.99$\pm$0.09 & 91.58$\pm$12.84 & 59.91$\pm$25.21 & 32.86$\pm$13.26 & 18.47$\pm$3.86 & 13.09$\pm$1.63 & 11.02$\pm$0.85 & 10.08$\pm$1.14 & 9.64$\pm$0.70 & 9.93$\pm$0.64\\
        & ARM        & 99.18$\pm$0.03 & 98.94$\pm$0.17 & 98.15$\pm$0.53 & 69.73$\pm$15.01 & 32.60$\pm$11.70 & 17.70$\pm$4.97 & 12.81$\pm$1.76 & 10.50$\pm$0.74 & 9.82$\pm$1.13 & 9.84$\pm$0.95 & 10.14$\pm$0.69\\
        & ANDMask    & 98.91$\pm$0.05 & 98.73$\pm$0.20 & 94.56$\pm$3.93 & 51.18$\pm$15.88 & 23.57$\pm$5.72 & 14.81$\pm$3.39 & 11.24$\pm$2.03 & 9.91$\pm$1.21 & 9.18$\pm$0.79 & 8.76$\pm$0.70 & 9.39$\pm$0.45\\
        & SANDMask   & 99.17$\pm$0.05 & 99.05$\pm$0.15 & 98.98$\pm$0.11 & 93.91$\pm$6.85 & 79.00$\pm$13.31 & 54.60$\pm$12.62 & 35.03$\pm$7.89 & 23.90$\pm$5.15 & 18.03$\pm$3.64 & 16.00$\pm$3.23 & 14.68$\pm$2.58\\
        & IGA        & 18.97$\pm$0.73 & 13.14$\pm$2.25 & 10.64$\pm$1.08 & 10.41$\pm$0.98 & 10.26$\pm$0.91 & 9.73$\pm$0.79 & 9.97$\pm$0.27 & 9.92$\pm$0.36 & 9.59$\pm$0.77 & 9.95$\pm$0.66 & 9.68$\pm$0.86\\
        & SelfReg    & 99.35$\pm$0.05 & 99.05$\pm$0.07 & 98.87$\pm$0.53 & 78.86$\pm$10.49 & 42.28$\pm$16.78 & 23.88$\pm$8.39 & 15.82$\pm$2.64 & 11.66$\pm$0.99 & 10.66$\pm$0.87 & 10.44$\pm$0.97 & 10.34$\pm$0.47\\
        & Fish       & 99.40$\pm$0.02 & 99.11$\pm$0.24 & 81.18$\pm$15.34 & 31.26$\pm$21.32 & 14.87$\pm$4.80 & 11.46$\pm$3.13 & 11.03$\pm$1.85 & 10.17$\pm$0.94 & 9.41$\pm$0.62 & 9.63$\pm$0.99 & 9.97$\pm$0.41\\
        & TRM        & 99.22$\pm$0.02 & 99.01$\pm$0.13 & 98.47$\pm$0.76 & 85.91$\pm$9.91 & 63.44$\pm$18.59 & 39.10$\pm$13.79 & 25.55$\pm$7.88 & 17.05$\pm$3.23 & 13.50$\pm$2.40 & 12.09$\pm$1.43 & 11.83$\pm$1.06\\
        & IB-ERM     & 99.21$\pm$0.02 & 99.10$\pm$0.17 & 96.36$\pm$4.11 & 63.14$\pm$23.46 & 28.57$\pm$12.68 & 16.29$\pm$2.83 & 12.36$\pm$1.54 & 10.85$\pm$0.62 & 9.70$\pm$1.07 & 10.03$\pm$0.79 & 10.22$\pm$0.98\\
        & IB-IRM     & 98.60$\pm$0.57 & 98.46$\pm$0.56 & 98.60$\pm$0.81 & 91.07$\pm$11.67 & 63.87$\pm$20.78 & 32.82$\pm$12.98 & 18.08$\pm$4.77 & 12.55$\pm$1.53 & 10.93$\pm$0.50 & 9.92$\pm$1.15 & 10.12$\pm$0.88\\
        & CAD        & 63.99$\pm$42.84 & 63.62$\pm$43.11 & 63.50$\pm$42.75 & 48.97$\pm$36.65 & 30.71$\pm$23.13 & 18.83$\pm$8.66 & 13.65$\pm$2.68 & 12.26$\pm$0.80 & 11.63$\pm$0.76 & 10.77$\pm$0.57 & 10.97$\pm$0.74\\
        & CondCAD    & 99.22$\pm$0.02 & 99.03$\pm$0.17 & 94.65$\pm$5.15 & 49.72$\pm$20.52 & 20.97$\pm$4.39 & 13.57$\pm$1.78 & 11.41$\pm$0.77 & 9.93$\pm$0.70 & 9.43$\pm$0.55 & 9.33$\pm$0.54 & 10.00$\pm$0.42\\
        & Transfer   & 29.23$\pm$35.01 & 29.37$\pm$34.83 & 28.69$\pm$35.24 & 28.77$\pm$34.68 & 27.22$\pm$33.85 & 26.02$\pm$28.31 & 21.89$\pm$20.89 & 17.41$\pm$12.45 & 14.18$\pm$8.07 & 13.69$\pm$5.61 & 13.34$\pm$3.68\\
        & CausIRL-CORAL & 99.41$\pm$0.06 & 99.20$\pm$0.12 & 99.22$\pm$0.07 & 96.50$\pm$1.67 & 71.18$\pm$9.09 & 37.52$\pm$8.15 & 20.61$\pm$3.21 & 14.34$\pm$2.69 & 11.51$\pm$1.63 & 10.51$\pm$1.19 & 10.74$\pm$0.65\\
        & CausIRL-MMD & 81.93$\pm$34.78 & 81.68$\pm$35.17 & 81.57$\pm$35.21 & 79.60$\pm$34.05 & 60.96$\pm$27.38 & 33.53$\pm$13.20 & 19.94$\pm$6.65 & 13.97$\pm$3.62 & 11.97$\pm$2.20 & 10.70$\pm$1.30 & 10.78$\pm$0.86\\
        & EQRM       & 99.14$\pm$0.05 & 98.93$\pm$0.12 & 96.63$\pm$1.74 & 59.01$\pm$12.53 & 28.41$\pm$6.82 & 15.55$\pm$2.64 & 10.92$\pm$0.60 & 9.82$\pm$0.33 & 8.81$\pm$0.74 & 8.74$\pm$0.31 & 9.55$\pm$0.23\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{1}$}
        & ERM        & 98.94$\pm$0.10 & 99.10$\pm$0.06 & 98.77$\pm$0.33 & 79.13$\pm$8.01 & 38.35$\pm$11.26 & 21.80$\pm$6.05 & 15.03$\pm$3.00 & 11.97$\pm$1.77 & 10.29$\pm$1.30 & 10.06$\pm$0.44 & 9.78$\pm$0.43\\
        & VREx       & 98.89$\pm$0.17 & 99.08$\pm$0.04 & 96.18$\pm$4.29 & 66.76$\pm$18.49 & 37.23$\pm$11.86 & 19.95$\pm$4.11 & 13.52$\pm$1.12 & 10.56$\pm$0.55 & 9.86$\pm$0.46 & 9.40$\pm$0.95 & 9.84$\pm$0.47\\
        & IRM        & 98.49$\pm$0.37 & 98.48$\pm$0.55 & 99.03$\pm$0.28 & 96.46$\pm$1.81 & 72.52$\pm$14.88 & 41.48$\pm$21.29 & 25.38$\pm$14.01 & 16.12$\pm$6.65 & 13.01$\pm$3.74 & 11.09$\pm$2.80 & 10.91$\pm$1.80\\
        & SD         & 99.00$\pm$0.10 & 99.32$\pm$0.05 & 98.99$\pm$0.50 & 85.86$\pm$12.87 & 52.58$\pm$21.99 & 23.40$\pm$6.88 & 13.74$\pm$1.39 & 11.53$\pm$0.69 & 10.43$\pm$0.74 & 10.56$\pm$0.75 & 10.22$\pm$0.60\\
        & GroupDRO   & 99.08$\pm$0.07 & 99.27$\pm$0.06 & 99.02$\pm$0.37 & 80.56$\pm$14.53 & 44.66$\pm$17.97 & 24.30$\pm$10.51 & 15.56$\pm$5.23 & 11.91$\pm$2.37 & 10.96$\pm$1.63 & 10.19$\pm$0.88 & 10.22$\pm$0.50\\
        & RSC        & 99.03$\pm$0.13 & 99.19$\pm$0.10 & 94.99$\pm$4.68 & 64.98$\pm$19.17 & 36.79$\pm$14.67 & 19.72$\pm$5.97 & 13.78$\pm$1.91 & 11.00$\pm$1.03 & 9.61$\pm$0.55 & 9.59$\pm$0.43 & 10.14$\pm$0.60\\
        & Mixup      & 99.06$\pm$0.11 & 99.30$\pm$0.06 & 98.60$\pm$0.49 & 69.52$\pm$17.11 & 29.44$\pm$11.13 & 14.00$\pm$4.18 & 11.24$\pm$2.32 & 10.08$\pm$1.34 & 9.40$\pm$0.90 & 9.11$\pm$0.35 & 9.78$\pm$0.16\\
        & CORAL      & 99.10$\pm$0.10 & 99.23$\pm$0.05 & 95.75$\pm$2.01 & 45.18$\pm$9.43 & 21.12$\pm$4.38 & 13.99$\pm$1.37 & 10.42$\pm$1.18 & 9.87$\pm$0.52 & 9.46$\pm$0.82 & 9.76$\pm$0.96 & 10.11$\pm$0.74\\
        & MMD        & 99.12$\pm$0.08 & 99.18$\pm$0.05 & 99.27$\pm$0.37 & 90.41$\pm$10.99 & 53.72$\pm$13.88 & 23.37$\pm$5.80 & 13.88$\pm$1.02 & 10.80$\pm$0.86 & 9.75$\pm$0.88 & 10.03$\pm$0.73 & 9.73$\pm$0.85\\
        & DANN       & 98.75$\pm$0.18 & 98.96$\pm$0.09 & 92.58$\pm$5.90 & 38.86$\pm$11.67 & 19.88$\pm$5.64 & 12.65$\pm$2.78 & 10.73$\pm$1.22 & 9.66$\pm$0.36 & 9.15$\pm$0.23 & 9.00$\pm$0.16 & 9.77$\pm$0.11\\
        & CDANN      & 99.16$\pm$0.05 & 99.27$\pm$0.10 & 99.06$\pm$0.32 & 91.70$\pm$4.35 & 57.40$\pm$15.30 & 27.62$\pm$11.06 & 15.86$\pm$4.32 & 11.34$\pm$1.69 & 9.39$\pm$0.31 & 9.13$\pm$0.14 & 9.75$\pm$0.04\\
        & MTL        & 98.74$\pm$0.20 & 98.90$\pm$0.04 & 92.97$\pm$5.34 & 53.30$\pm$16.51 & 26.62$\pm$9.01 & 15.62$\pm$3.19 & 11.56$\pm$1.06 & 9.79$\pm$0.32 & 9.46$\pm$0.55 & 9.10$\pm$0.43 & 9.22$\pm$0.73\\
        & SagNet     & 99.00$\pm$0.13 & 99.19$\pm$0.08 & 98.12$\pm$1.24 & 70.30$\pm$11.81 & 32.07$\pm$8.83 & 18.04$\pm$4.63 & 12.86$\pm$2.25 & 10.82$\pm$1.27 & 9.76$\pm$1.16 & 9.95$\pm$0.94 & 10.13$\pm$0.77\\
        & ARM        & 98.99$\pm$0.16 & 99.20$\pm$0.04 & 96.82$\pm$1.46 & 57.50$\pm$15.05 & 27.08$\pm$8.63 & 15.47$\pm$4.28 & 11.62$\pm$2.11 & 10.03$\pm$1.22 & 9.19$\pm$0.95 & 9.13$\pm$0.38 & 10.00$\pm$0.40\\
        & ANDMask    & 98.76$\pm$0.14 & 98.95$\pm$0.03 & 95.88$\pm$3.99 & 57.91$\pm$18.29 & 27.05$\pm$8.76 & 15.47$\pm$4.25 & 11.59$\pm$1.83 & 10.07$\pm$1.05 & 9.85$\pm$1.02 & 9.49$\pm$0.84 & 9.47$\pm$0.42\\
        & SANDMask   & 98.98$\pm$0.16 & 99.21$\pm$0.06 & 98.96$\pm$0.11 & 97.54$\pm$0.82 & 89.48$\pm$6.29 & 70.64$\pm$9.15 & 47.66$\pm$7.09 & 31.38$\pm$3.84 & 22.79$\pm$1.51 & 18.47$\pm$1.41 & 16.82$\pm$1.25\\
        & IGA        & 15.97$\pm$2.20 & 15.53$\pm$1.12 & 12.15$\pm$1.60 & 10.79$\pm$0.49 & 9.90$\pm$1.07 & 10.01$\pm$0.72 & 10.17$\pm$0.19 & 10.25$\pm$0.46 & 9.23$\pm$0.79 & 10.27$\pm$0.71 & 10.18$\pm$0.94\\
        & SelfReg    & 99.12$\pm$0.14 & 99.23$\pm$0.04 & 98.59$\pm$0.94 & 74.68$\pm$15.63 & 37.98$\pm$13.04 & 20.91$\pm$6.80 & 14.65$\pm$3.44 & 12.18$\pm$1.96 & 10.83$\pm$1.78 & 10.27$\pm$1.12 & 10.27$\pm$0.90\\
        & Fish       & 99.24$\pm$0.14 & 99.39$\pm$0.05 & 67.60$\pm$10.98 & 17.95$\pm$4.69 & 12.73$\pm$1.17 & 10.59$\pm$1.91 & 10.17$\pm$0.64 & 9.64$\pm$0.46 & 9.37$\pm$0.74 & 9.43$\pm$0.89 & 9.92$\pm$0.42\\
        & TRM        & 99.13$\pm$0.11 & 99.21$\pm$0.03 & 99.24$\pm$0.17 & 95.82$\pm$3.37 & 77.40$\pm$9.12 & 44.23$\pm$7.94 & 25.29$\pm$5.99 & 15.94$\pm$3.33 & 12.17$\pm$1.85 & 10.65$\pm$1.13 & 10.61$\pm$0.60\\
        & IB-ERM     & 99.10$\pm$0.15 & 99.24$\pm$0.05 & 95.06$\pm$3.99 & 50.42$\pm$17.18 & 20.13$\pm$1.38 & 13.64$\pm$1.25 & 11.27$\pm$0.77 & 10.25$\pm$0.41 & 9.60$\pm$0.77 & 9.79$\pm$0.66 & 10.30$\pm$0.52\\
        & IB-IRM     & 98.53$\pm$0.53 & 98.53$\pm$0.60 & 99.06$\pm$0.19 & 95.58$\pm$2.01 & 64.75$\pm$12.21 & 30.87$\pm$7.02 & 18.28$\pm$3.44 & 12.99$\pm$0.92 & 11.23$\pm$0.94 & 10.57$\pm$1.12 & 10.51$\pm$0.59\\
        & CAD        & 63.83$\pm$42.96 & 64.02$\pm$42.77 & 63.70$\pm$42.91 & 52.22$\pm$35.52 & 31.38$\pm$21.74 & 19.34$\pm$8.81 & 13.49$\pm$2.95 & 12.03$\pm$1.54 & 11.47$\pm$1.24 & 10.93$\pm$1.05 & 10.80$\pm$0.86\\
        & CondCAD    & 99.14$\pm$0.16 & 99.17$\pm$0.18 & 94.58$\pm$4.81 & 47.59$\pm$21.18 & 20.55$\pm$5.24 & 13.59$\pm$1.85 & 11.22$\pm$0.87 & 10.24$\pm$0.60 & 9.51$\pm$0.54 & 9.57$\pm$0.70 & 9.85$\pm$0.57\\
        & Transfer   & 29.14$\pm$35.06 & 29.52$\pm$34.76 & 28.65$\pm$35.26 & 28.75$\pm$34.68 & 27.36$\pm$33.79 & 25.96$\pm$28.33 & 21.74$\pm$20.95 & 17.34$\pm$12.49 & 14.17$\pm$8.07 & 13.70$\pm$5.60 & 13.32$\pm$3.70\\
        & CausIRL-CORAL & 99.23$\pm$0.14 & 99.38$\pm$0.02 & 99.08$\pm$0.20 & 91.51$\pm$8.14 & 62.16$\pm$20.83 & 34.05$\pm$13.79 & 20.17$\pm$5.99 & 14.23$\pm$3.15 & 11.81$\pm$1.80 & 10.83$\pm$1.16 & 10.81$\pm$0.98\\
        & CausIRL-MMD & 81.68$\pm$35.06 & 81.84$\pm$34.98 & 80.30$\pm$34.67 & 69.28$\pm$34.58 & 44.52$\pm$20.85 & 22.45$\pm$6.61 & 14.69$\pm$2.61 & 11.55$\pm$1.11 & 10.70$\pm$1.03 & 10.05$\pm$0.78 & 10.48$\pm$0.71\\
        & EQRM       & 98.94$\pm$0.15 & 99.07$\pm$0.03 & 95.91$\pm$1.54 & 54.27$\pm$17.05 & 29.85$\pm$12.19 & 18.93$\pm$7.04 & 13.13$\pm$3.26 & 11.11$\pm$1.85 & 9.81$\pm$1.86 & 9.87$\pm$1.46 & 10.07$\pm$0.73\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{2}$}
        & ERM        & 98.78$\pm$0.29 & 98.64$\pm$0.14 & 99.45$\pm$0.07 & 97.15$\pm$2.21 & 74.72$\pm$16.68 & 41.80$\pm$13.89 & 22.87$\pm$6.97 & 14.08$\pm$3.11 & 10.90$\pm$1.51 & 9.91$\pm$0.67 & 10.23$\pm$0.62\\
        & VREx       & 98.77$\pm$0.17 & 98.86$\pm$0.32 & 99.04$\pm$0.17 & 87.86$\pm$4.28 & 46.34$\pm$7.75 & 22.75$\pm$3.39 & 14.42$\pm$1.46 & 11.36$\pm$1.13 & 10.19$\pm$0.64 & 10.00$\pm$0.72 & 10.09$\pm$0.47\\
        & IRM        & 98.55$\pm$0.41 & 98.20$\pm$0.65 & 99.22$\pm$0.19 & 94.93$\pm$4.34 & 74.61$\pm$19.96 & 51.04$\pm$25.30 & 31.35$\pm$16.80 & 19.26$\pm$8.04 & 15.08$\pm$5.74 & 12.34$\pm$3.42 & 11.63$\pm$2.40\\
        & SD         & 99.05$\pm$0.13 & 99.05$\pm$0.16 & 99.55$\pm$0.03 & 92.46$\pm$6.94 & 59.27$\pm$19.10 & 30.43$\pm$13.00 & 19.00$\pm$6.50 & 13.05$\pm$3.11 & 11.30$\pm$1.98 & 10.41$\pm$1.30 & 10.30$\pm$0.52\\
        & GroupDRO   & 98.98$\pm$0.19 & 98.89$\pm$0.30 & 99.39$\pm$0.15 & 92.95$\pm$2.92 & 55.39$\pm$12.22 & 28.09$\pm$8.39 & 16.85$\pm$4.31 & 11.16$\pm$2.92 & 10.56$\pm$2.05 & 9.82$\pm$1.25 & 9.67$\pm$0.56\\
        & RSC        & 98.79$\pm$0.29 & 98.82$\pm$0.23 & 99.27$\pm$0.09 & 92.18$\pm$4.63 & 64.45$\pm$9.00 & 31.64$\pm$6.59 & 16.73$\pm$2.63 & 11.39$\pm$1.05 & 9.40$\pm$0.57 & 9.63$\pm$0.61 & 9.95$\pm$0.79\\
        & Mixup      & 98.93$\pm$0.19 & 98.78$\pm$0.18 & 99.34$\pm$0.18 & 86.86$\pm$6.03 & 33.50$\pm$7.31 & 14.51$\pm$3.66 & 11.22$\pm$1.74 & 9.42$\pm$0.73 & 8.85$\pm$0.37 & 8.80$\pm$0.46 & 9.52$\pm$0.39\\
        & CORAL      & 98.75$\pm$0.24 & 98.74$\pm$0.12 & 99.33$\pm$0.08 & 85.98$\pm$13.19 & 52.90$\pm$23.57 & 26.28$\pm$13.90 & 15.68$\pm$5.25 & 11.28$\pm$2.03 & 10.48$\pm$1.18 & 9.40$\pm$0.46 & 9.75$\pm$0.52\\
        & MMD        & 99.05$\pm$0.19 & 99.10$\pm$0.13 & 99.48$\pm$0.04 & 95.84$\pm$1.94 & 59.88$\pm$12.03 & 26.18$\pm$6.61 & 15.37$\pm$2.96 & 11.45$\pm$1.41 & 9.82$\pm$0.92 & 9.91$\pm$0.68 & 9.39$\pm$0.71\\
        & DANN       & 97.92$\pm$0.60 & 98.03$\pm$0.68 & 98.97$\pm$0.30 & 85.12$\pm$12.58 & 54.73$\pm$23.03 & 29.05$\pm$11.52 & 17.84$\pm$5.07 & 12.60$\pm$2.39 & 10.35$\pm$1.73 & 9.55$\pm$1.86 & 10.03$\pm$1.43\\
        & CDANN      & 99.07$\pm$0.20 & 99.06$\pm$0.18 & 99.35$\pm$0.06 & 94.15$\pm$4.67 & 67.48$\pm$19.34 & 33.76$\pm$13.79 & 17.17$\pm$5.22 & 11.10$\pm$1.32 & 9.39$\pm$0.26 & 9.08$\pm$0.12 & 9.75$\pm$0.04\\
        & MTL        & 98.47$\pm$0.12 & 98.56$\pm$0.18 & 98.98$\pm$0.09 & 87.13$\pm$7.50 & 46.49$\pm$11.05 & 21.43$\pm$5.43 & 13.68$\pm$2.30 & 11.83$\pm$1.11 & 10.05$\pm$0.77 & 10.18$\pm$0.75 & 10.20$\pm$0.30\\
        & SagNet     & 98.89$\pm$0.15 & 98.90$\pm$0.16 & 99.33$\pm$0.09 & 92.82$\pm$4.19 & 61.61$\pm$13.02 & 28.48$\pm$9.38 & 16.23$\pm$5.18 & 11.87$\pm$2.55 & 10.11$\pm$1.15 & 9.84$\pm$0.87 & 9.99$\pm$0.87\\
        & ARM        & 98.83$\pm$0.12 & 98.73$\pm$0.26 & 99.30$\pm$0.05 & 92.98$\pm$4.47 & 58.15$\pm$16.27 & 28.12$\pm$14.37 & 16.41$\pm$6.10 & 11.75$\pm$2.64 & 10.18$\pm$1.12 & 9.78$\pm$0.91 & 10.07$\pm$0.50\\
        & ANDMask    & 98.44$\pm$0.23 & 98.39$\pm$0.10 & 99.32$\pm$0.07 & 94.69$\pm$3.82 & 71.50$\pm$16.98 & 42.76$\pm$20.85 & 25.36$\pm$12.76 & 15.83$\pm$6.11 & 12.04$\pm$3.38 & 10.67$\pm$1.87 & 10.82$\pm$1.44\\
        & SANDMask   & 98.91$\pm$0.03 & 99.01$\pm$0.12 & 99.25$\pm$0.05 & 97.56$\pm$1.03 & 86.79$\pm$5.93 & 61.32$\pm$10.75 & 38.14$\pm$6.25 & 23.82$\pm$3.56 & 17.53$\pm$3.31 & 14.61$\pm$2.63 & 13.36$\pm$1.82\\
        & IGA        & 13.04$\pm$1.44 & 14.19$\pm$1.18 & 14.77$\pm$1.04 & 13.45$\pm$1.71 & 11.95$\pm$0.89 & 10.86$\pm$0.92 & 10.69$\pm$0.78 & 9.99$\pm$0.51 & 9.50$\pm$0.73 & 10.05$\pm$0.86 & 10.16$\pm$0.75\\
        & SelfReg    & 98.93$\pm$0.15 & 98.99$\pm$0.06 & 99.47$\pm$0.05 & 89.74$\pm$5.38 & 57.24$\pm$12.53 & 27.61$\pm$7.55 & 16.39$\pm$3.28 & 11.94$\pm$1.87 & 10.54$\pm$1.80 & 10.14$\pm$1.32 & 10.13$\pm$0.92\\
        & Fish       & 99.01$\pm$0.29 & 98.81$\pm$0.26 & 98.63$\pm$0.40 & 57.69$\pm$7.91 & 20.24$\pm$4.52 & 11.93$\pm$2.98 & 10.93$\pm$1.87 & 9.74$\pm$1.01 & 8.93$\pm$0.40 & 9.01$\pm$0.44 & 9.47$\pm$0.50\\
        & TRM        & 99.14$\pm$0.11 & 99.10$\pm$0.13 & 99.34$\pm$0.09 & 96.66$\pm$1.86 & 78.56$\pm$5.50 & 44.10$\pm$5.52 & 25.39$\pm$3.73 & 15.86$\pm$2.37 & 12.03$\pm$1.58 & 10.54$\pm$1.01 & 10.68$\pm$0.63\\
        & IB-ERM     & 98.98$\pm$0.09 & 98.85$\pm$0.21 & 99.43$\pm$0.07 & 91.57$\pm$5.96 & 50.67$\pm$17.19 & 22.47$\pm$6.62 & 14.23$\pm$2.34 & 11.11$\pm$1.10 & 9.70$\pm$0.85 & 9.44$\pm$0.75 & 9.80$\pm$0.43\\
        & IB-IRM     & 98.36$\pm$0.44 & 98.29$\pm$0.42 & 99.15$\pm$0.26 & 97.43$\pm$1.37 & 74.64$\pm$16.63 & 41.40$\pm$19.76 & 23.89$\pm$12.46 & 15.98$\pm$6.11 & 12.34$\pm$3.44 & 11.22$\pm$2.40 & 10.99$\pm$1.33\\
        & CAD        & 63.38$\pm$43.16 & 63.32$\pm$43.07 & 63.96$\pm$43.12 & 61.65$\pm$41.92 & 41.23$\pm$28.77 & 19.95$\pm$11.39 & 13.53$\pm$4.16 & 11.50$\pm$1.86 & 10.61$\pm$1.04 & 9.95$\pm$0.82 & 10.48$\pm$0.80\\
        & CondCAD    & 98.76$\pm$0.20 & 98.81$\pm$0.10 & 99.20$\pm$0.13 & 79.85$\pm$11.09 & 38.34$\pm$17.54 & 17.10$\pm$5.54 & 11.90$\pm$2.08 & 9.76$\pm$0.58 & 9.07$\pm$0.50 & 9.10$\pm$0.33 & 9.66$\pm$0.20\\
        & Transfer   & 28.72$\pm$35.29 & 28.94$\pm$35.07 & 29.07$\pm$35.05 & 28.14$\pm$35.01 & 27.61$\pm$33.65 & 25.43$\pm$28.64 & 21.41$\pm$21.11 & 16.81$\pm$12.76 & 14.11$\pm$8.02 & 13.10$\pm$5.94 & 12.56$\pm$4.16\\
        & CausIRL-CORAL & 99.15$\pm$0.14 & 99.21$\pm$0.14 & 99.38$\pm$0.02 & 94.87$\pm$4.08 & 66.68$\pm$18.98 & 36.88$\pm$16.30 & 21.49$\pm$9.73 & 14.20$\pm$5.25 & 11.61$\pm$3.40 & 10.62$\pm$2.18 & 10.51$\pm$1.07\\
        & CausIRL-MMD & 81.64$\pm$35.24 & 81.66$\pm$35.15 & 81.73$\pm$35.09 & 78.71$\pm$33.37 & 52.85$\pm$24.05 & 30.67$\pm$16.84 & 20.48$\pm$11.72 & 15.32$\pm$7.76 & 12.74$\pm$5.05 & 11.41$\pm$3.18 & 11.42$\pm$3.25\\
        & EQRM       & 98.89$\pm$0.04 & 98.79$\pm$0.12 & 99.36$\pm$0.09 & 91.00$\pm$5.04 & 54.73$\pm$14.11 & 26.61$\pm$7.73 & 15.67$\pm$3.90 & 11.79$\pm$2.09 & 10.67$\pm$2.16 & 10.04$\pm$1.37 & 10.21$\pm$0.55\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{3}$}
        & ERM        & 98.73$\pm$0.20 & 98.52$\pm$0.23 & 99.28$\pm$0.18 & 98.95$\pm$0.10 & 93.49$\pm$2.58 & 64.15$\pm$13.97 & 35.14$\pm$19.80 & 21.12$\pm$13.33 & 14.71$\pm$6.35 & 12.83$\pm$4.71 & 11.56$\pm$2.63\\
        & VREx       & 98.32$\pm$0.44 & 98.14$\pm$0.68 & 98.77$\pm$0.32 & 92.77$\pm$2.02 & 58.73$\pm$6.40 & 29.22$\pm$3.51 & 17.41$\pm$1.88 & 12.53$\pm$1.03 & 10.61$\pm$0.59 & 10.09$\pm$0.59 & 10.16$\pm$0.49\\
        & IRM        & 98.25$\pm$0.42 & 98.08$\pm$0.55 & 98.96$\pm$0.21 & 98.33$\pm$0.41 & 90.13$\pm$6.38 & 66.58$\pm$15.10 & 39.39$\pm$12.53 & 22.56$\pm$7.04 & 16.71$\pm$4.85 & 13.09$\pm$3.03 & 12.43$\pm$2.01\\
        & SD         & 98.81$\pm$0.15 & 98.73$\pm$0.09 & 99.27$\pm$0.13 & 98.96$\pm$0.12 & 91.77$\pm$4.66 & 60.01$\pm$17.65 & 32.38$\pm$18.73 & 20.16$\pm$10.20 & 14.20$\pm$4.00 & 12.07$\pm$2.53 & 11.29$\pm$1.53\\
        & GroupDRO   & 98.60$\pm$0.34 & 98.44$\pm$0.23 & 99.08$\pm$0.30 & 97.34$\pm$0.59 & 74.57$\pm$10.77 & 39.71$\pm$19.02 & 21.39$\pm$11.35 & 13.78$\pm$4.58 & 11.12$\pm$1.40 & 10.46$\pm$1.04 & 10.11$\pm$0.78\\
        & RSC        & 98.59$\pm$0.32 & 98.56$\pm$0.28 & 99.02$\pm$0.24 & 96.94$\pm$1.24 & 82.29$\pm$10.33 & 52.98$\pm$16.66 & 30.51$\pm$12.40 & 18.55$\pm$6.11 & 13.30$\pm$3.31 & 11.41$\pm$1.62 & 10.78$\pm$0.98\\
        & Mixup      & 97.73$\pm$0.90 & 97.72$\pm$0.86 & 98.43$\pm$0.47 & 95.64$\pm$1.67 & 66.45$\pm$14.40 & 27.48$\pm$9.04 & 14.84$\pm$2.03 & 11.72$\pm$1.50 & 10.70$\pm$1.64 & 10.52$\pm$1.52 & 10.55$\pm$1.36\\
        & CORAL      & 97.73$\pm$0.82 & 97.51$\pm$1.02 & 98.80$\pm$0.42 & 97.20$\pm$0.86 & 76.69$\pm$13.18 & 41.90$\pm$15.76 & 24.07$\pm$10.55 & 15.62$\pm$6.84 & 12.24$\pm$4.22 & 11.07$\pm$3.32 & 10.89$\pm$1.79\\
        & MMD        & 98.38$\pm$0.26 & 98.27$\pm$0.38 & 99.06$\pm$0.23 & 98.74$\pm$0.07 & 87.68$\pm$5.64 & 52.91$\pm$17.45 & 26.83$\pm$11.24 & 16.24$\pm$4.57 & 12.11$\pm$1.40 & 10.78$\pm$0.74 & 10.16$\pm$0.58\\
        & DANN       & 96.10$\pm$1.35 & 95.90$\pm$1.39 & 98.05$\pm$0.86 & 96.43$\pm$0.79 & 79.51$\pm$6.80 & 47.31$\pm$13.37 & 27.21$\pm$13.11 & 17.16$\pm$8.03 & 12.30$\pm$4.80 & 10.95$\pm$3.40 & 10.66$\pm$1.70\\
        & CDANN      & 98.74$\pm$0.24 & 98.82$\pm$0.26 & 98.88$\pm$0.46 & 98.41$\pm$0.30 & 86.22$\pm$5.37 & 51.55$\pm$14.44 & 25.94$\pm$10.13 & 14.26$\pm$4.06 & 10.95$\pm$2.31 & 9.84$\pm$1.45 & 10.00$\pm$0.50\\
        & MTL        & 97.88$\pm$0.54 & 97.75$\pm$0.56 & 98.51$\pm$0.38 & 95.05$\pm$0.95 & 65.50$\pm$9.16 & 31.66$\pm$7.33 & 18.64$\pm$4.83 & 13.00$\pm$2.67 & 11.17$\pm$1.96 & 10.84$\pm$1.51 & 10.87$\pm$1.05\\
        & SagNet     & 98.18$\pm$0.89 & 98.26$\pm$0.53 & 98.79$\pm$0.38 & 96.79$\pm$0.49 & 74.00$\pm$10.44 & 39.24$\pm$12.33 & 22.16$\pm$8.38 & 15.12$\pm$4.24 & 12.37$\pm$2.15 & 10.93$\pm$1.46 & 10.86$\pm$0.98\\
        & ARM        & 98.57$\pm$0.26 & 98.36$\pm$0.34 & 98.95$\pm$0.33 & 97.25$\pm$1.07 & 78.55$\pm$11.63 & 44.64$\pm$12.29 & 23.54$\pm$4.86 & 15.34$\pm$2.80 & 11.92$\pm$1.81 & 10.54$\pm$1.18 & 10.47$\pm$0.88\\
        & ANDMask    & 98.09$\pm$0.53 & 98.01$\pm$0.51 & 99.02$\pm$0.22 & 98.23$\pm$0.20 & 89.70$\pm$3.87 & 59.18$\pm$10.44 & 32.94$\pm$8.81 & 20.09$\pm$4.25 & 13.61$\pm$2.25 & 11.43$\pm$1.70 & 11.02$\pm$1.17\\
        & SANDMask   & 98.85$\pm$0.15 & 98.80$\pm$0.09 & 99.00$\pm$0.20 & 98.68$\pm$0.06 & 93.20$\pm$2.62 & 70.10$\pm$9.28 & 42.50$\pm$9.16 & 25.37$\pm$7.41 & 18.42$\pm$6.48 & 14.59$\pm$4.43 & 13.76$\pm$3.38\\
        & IGA        & 12.01$\pm$0.31 & 12.65$\pm$0.99 & 13.15$\pm$1.02 & 14.49$\pm$0.83 & 12.57$\pm$0.37 & 12.35$\pm$1.68 & 11.71$\pm$1.07 & 10.52$\pm$0.66 & 9.68$\pm$0.92 & 10.51$\pm$0.74 & 10.48$\pm$0.65\\
        & SelfReg    & 98.82$\pm$0.25 & 98.85$\pm$0.28 & 99.26$\pm$0.22 & 97.84$\pm$0.54 & 81.06$\pm$10.43 & 50.79$\pm$18.29 & 30.78$\pm$14.83 & 19.52$\pm$7.75 & 14.06$\pm$4.41 & 12.21$\pm$2.94 & 11.95$\pm$1.61\\
        & Fish       & 98.73$\pm$0.55 & 98.53$\pm$0.35 & 97.81$\pm$1.70 & 58.16$\pm$7.40 & 18.52$\pm$5.44 & 11.74$\pm$3.09 & 10.91$\pm$1.88 & 9.74$\pm$1.01 & 8.96$\pm$0.40 & 9.02$\pm$0.44 & 9.53$\pm$0.50\\
        & TRM        & 99.15$\pm$0.08 & 99.11$\pm$0.07 & 99.16$\pm$0.26 & 98.07$\pm$0.27 & 85.71$\pm$3.59 & 55.41$\pm$10.45 & 32.96$\pm$8.06 & 20.79$\pm$5.57 & 16.00$\pm$4.04 & 13.21$\pm$2.07 & 12.65$\pm$1.82\\
        & IB-ERM     & 98.44$\pm$0.52 & 98.39$\pm$0.35 & 98.91$\pm$0.36 & 98.04$\pm$0.74 & 82.49$\pm$6.68 & 40.14$\pm$16.77 & 19.36$\pm$9.40 & 12.96$\pm$4.90 & 10.56$\pm$2.71 & 9.97$\pm$1.39 & 10.08$\pm$0.83\\
        & IB-IRM     & 98.13$\pm$1.00 & 98.00$\pm$0.84 & 99.08$\pm$0.28 & 98.06$\pm$0.51 & 86.63$\pm$6.13 & 52.21$\pm$12.96 & 27.17$\pm$10.21 & 16.29$\pm$5.99 & 12.24$\pm$3.55 & 10.59$\pm$2.51 & 10.71$\pm$1.34\\
        & CAD        & 63.37$\pm$42.60 & 63.53$\pm$42.57 & 63.83$\pm$43.01 & 63.14$\pm$42.10 & 50.45$\pm$35.68 & 30.39$\pm$20.93 & 18.02$\pm$8.21 & 13.71$\pm$2.27 & 11.68$\pm$0.87 & 10.65$\pm$0.88 & 11.10$\pm$0.83\\
        & CondCAD    & 98.62$\pm$0.15 & 98.66$\pm$0.15 & 98.97$\pm$0.29 & 95.60$\pm$3.29 & 63.22$\pm$17.12 & 27.89$\pm$13.51 & 15.28$\pm$5.02 & 10.82$\pm$1.50 & 9.46$\pm$0.72 & 9.40$\pm$0.65 & 9.98$\pm$0.51\\
        & Transfer   & 29.03$\pm$35.00 & 29.12$\pm$34.83 & 28.57$\pm$35.22 & 29.13$\pm$34.57 & 27.10$\pm$32.86 & 24.21$\pm$25.07 & 19.55$\pm$17.11 & 15.78$\pm$9.66 & 13.72$\pm$6.00 & 12.43$\pm$3.50 & 12.25$\pm$1.97\\
        & CausIRL-CORAL & 98.92$\pm$0.34 & 98.93$\pm$0.32 & 98.99$\pm$0.22 & 98.78$\pm$0.22 & 93.06$\pm$4.70 & 69.21$\pm$17.04 & 41.67$\pm$14.04 & 24.93$\pm$7.16 & 17.67$\pm$3.83 & 14.27$\pm$2.30 & 12.65$\pm$1.29\\
        & CausIRL-MMD & 81.33$\pm$35.08 & 81.35$\pm$34.99 & 81.39$\pm$34.92 & 80.88$\pm$34.37 & 75.01$\pm$32.15 & 50.54$\pm$22.75 & 29.55$\pm$14.20 & 18.74$\pm$7.73 & 14.03$\pm$4.86 & 12.08$\pm$3.00 & 11.69$\pm$3.16\\
        & EQRM       & 97.20$\pm$1.76 & 97.42$\pm$1.65 & 98.32$\pm$1.03 & 96.77$\pm$1.05 & 75.60$\pm$6.75 & 38.97$\pm$5.48 & 21.90$\pm$1.97 & 14.45$\pm$0.77 & 11.91$\pm$1.52 & 10.75$\pm$1.11 & 10.52$\pm$0.62\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (ResNet-50). This table shows the results on shift degrees from $\mathcal{D}_{0}$ to $\mathcal{D}_{3}$.}
    \label{tab:noisymnist-rn50-0-3}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{4}$}
        & ERM        & 98.10$\pm$0.62 & 97.80$\pm$0.67 & 98.96$\pm$0.22 & 98.42$\pm$0.47 & 96.84$\pm$0.72 & 84.65$\pm$4.70 & 55.31$\pm$12.41 & 30.96$\pm$9.81 & 19.61$\pm$5.18 & 15.61$\pm$4.10 & 13.17$\pm$2.51\\
        & VREx       & 90.60$\pm$15.14 & 90.21$\pm$15.41 & 91.88$\pm$13.39 & 87.25$\pm$10.51 & 62.43$\pm$2.96 & 33.81$\pm$4.41 & 19.55$\pm$3.18 & 13.34$\pm$2.45 & 11.09$\pm$1.71 & 9.92$\pm$1.00 & 9.77$\pm$0.33\\
        & IRM        & 97.28$\pm$1.04 & 97.22$\pm$0.74 & 98.56$\pm$0.48 & 97.92$\pm$0.42 & 94.42$\pm$2.19 & 75.65$\pm$10.29 & 47.50$\pm$13.40 & 28.62$\pm$9.74 & 21.57$\pm$6.09 & 17.55$\pm$4.50 & 14.66$\pm$2.79\\
        & SD         & 98.41$\pm$0.46 & 98.48$\pm$0.23 & 99.01$\pm$0.33 & 98.72$\pm$0.30 & 96.80$\pm$1.32 & 82.03$\pm$13.74 & 59.44$\pm$22.35 & 40.30$\pm$18.68 & 27.71$\pm$13.28 & 20.90$\pm$8.94 & 17.53$\pm$6.83\\
        & GroupDRO   & 98.55$\pm$0.23 & 98.53$\pm$0.30 & 98.78$\pm$0.39 & 95.56$\pm$2.98 & 77.70$\pm$9.02 & 47.54$\pm$16.06 & 28.06$\pm$9.64 & 18.09$\pm$3.63 & 13.90$\pm$2.36 & 12.14$\pm$1.62 & 11.17$\pm$0.72\\
        & RSC        & 98.43$\pm$0.34 & 98.43$\pm$0.26 & 98.89$\pm$0.17 & 96.45$\pm$2.09 & 83.98$\pm$7.28 & 56.62$\pm$11.88 & 32.84$\pm$10.32 & 19.78$\pm$4.91 & 13.92$\pm$2.73 & 11.84$\pm$1.22 & 11.03$\pm$0.81\\
        & Mixup      & 96.76$\pm$1.60 & 96.63$\pm$1.67 & 97.66$\pm$1.27 & 94.62$\pm$2.32 & 76.02$\pm$11.82 & 40.51$\pm$16.47 & 22.26$\pm$11.68 & 14.79$\pm$5.18 & 12.08$\pm$2.22 & 11.17$\pm$1.59 & 11.40$\pm$1.48\\
        & CORAL      & 97.86$\pm$0.85 & 97.58$\pm$0.97 & 98.82$\pm$0.38 & 96.42$\pm$1.54 & 80.13$\pm$8.65 & 45.28$\pm$11.72 & 25.96$\pm$8.83 & 16.56$\pm$6.18 & 13.05$\pm$3.84 & 11.55$\pm$3.09 & 11.25$\pm$1.79\\
        & MMD        & 97.80$\pm$0.72 & 97.59$\pm$0.70 & 98.76$\pm$0.24 & 98.43$\pm$0.35 & 93.86$\pm$4.08 & 70.67$\pm$19.57 & 41.98$\pm$18.00 & 23.01$\pm$11.02 & 14.85$\pm$5.50 & 12.03$\pm$3.42 & 10.99$\pm$1.86\\
        & DANN       & 90.96$\pm$5.82 & 90.74$\pm$5.53 & 94.80$\pm$4.48 & 93.68$\pm$4.03 & 85.02$\pm$3.51 & 57.77$\pm$12.35 & 34.58$\pm$13.41 & 19.96$\pm$8.40 & 13.45$\pm$5.15 & 11.10$\pm$3.30 & 10.72$\pm$1.89\\
        & CDANN      & 97.34$\pm$0.64 & 97.40$\pm$0.55 & 97.35$\pm$0.48 & 97.12$\pm$0.37 & 94.60$\pm$0.52 & 78.21$\pm$4.27 & 51.06$\pm$8.97 & 29.61$\pm$5.37 & 18.64$\pm$2.89 & 13.49$\pm$1.68 & 11.74$\pm$0.89\\
        & MTL        & 96.40$\pm$2.22 & 96.47$\pm$2.11 & 97.62$\pm$1.39 & 92.34$\pm$4.85 & 70.45$\pm$4.75 & 39.08$\pm$6.51 & 24.22$\pm$5.63 & 15.75$\pm$3.36 & 12.25$\pm$2.16 & 11.29$\pm$1.62 & 10.95$\pm$1.32\\
        & SagNet     & 97.25$\pm$1.59 & 97.31$\pm$1.74 & 98.39$\pm$0.68 & 96.25$\pm$0.61 & 82.35$\pm$3.56 & 49.66$\pm$9.84 & 27.45$\pm$8.24 & 17.50$\pm$4.72 & 12.89$\pm$2.60 & 11.40$\pm$1.53 & 11.14$\pm$1.00\\
        & ARM        & 98.16$\pm$0.64 & 97.90$\pm$0.77 & 98.55$\pm$0.69 & 97.24$\pm$1.09 & 80.93$\pm$8.23 & 45.37$\pm$11.22 & 23.78$\pm$4.46 & 15.46$\pm$2.58 & 12.01$\pm$1.67 & 10.57$\pm$1.14 & 10.52$\pm$0.83\\
        & ANDMask    & 98.17$\pm$0.43 & 98.13$\pm$0.42 & 99.00$\pm$0.23 & 98.13$\pm$0.37 & 90.45$\pm$2.87 & 60.97$\pm$8.38 & 33.63$\pm$8.10 & 20.43$\pm$3.85 & 14.24$\pm$1.52 & 12.37$\pm$1.29 & 11.44$\pm$0.58\\
        & SANDMask   & 98.64$\pm$0.19 & 98.65$\pm$0.26 & 98.79$\pm$0.27 & 98.35$\pm$0.28 & 97.29$\pm$0.16 & 88.75$\pm$3.84 & 67.28$\pm$12.72 & 44.43$\pm$14.32 & 30.09$\pm$11.98 & 23.06$\pm$9.31 & 18.65$\pm$6.93\\
        & IGA        & 12.99$\pm$1.58 & 13.37$\pm$1.49 & 12.83$\pm$1.04 & 13.40$\pm$1.45 & 12.91$\pm$0.53 & 11.55$\pm$1.53 & 11.18$\pm$0.83 & 9.97$\pm$0.73 & 9.93$\pm$0.68 & 9.74$\pm$1.01 & 10.08$\pm$0.60\\
        & SelfReg    & 98.29$\pm$0.55 & 98.37$\pm$0.46 & 98.88$\pm$0.41 & 97.11$\pm$1.38 & 87.43$\pm$2.66 & 61.13$\pm$11.62 & 35.63$\pm$12.57 & 20.91$\pm$7.62 & 14.80$\pm$4.37 & 12.66$\pm$2.77 & 12.25$\pm$1.45\\
        & Fish       & 97.85$\pm$1.55 & 97.83$\pm$1.64 & 90.20$\pm$3.63 & 41.83$\pm$6.84 & 28.50$\pm$3.32 & 18.23$\pm$2.60 & 14.23$\pm$1.91 & 11.83$\pm$1.28 & 10.51$\pm$1.08 & 9.65$\pm$0.63 & 10.20$\pm$0.69\\
        & TRM        & 98.75$\pm$0.28 & 98.76$\pm$0.25 & 98.78$\pm$0.45 & 97.21$\pm$0.78 & 88.46$\pm$1.67 & 63.14$\pm$6.16 & 37.15$\pm$7.09 & 21.34$\pm$5.15 & 14.77$\pm$4.10 & 12.60$\pm$2.99 & 11.78$\pm$2.44\\
        & IB-ERM     & 98.45$\pm$0.25 & 98.52$\pm$0.13 & 99.02$\pm$0.27 & 97.59$\pm$0.89 & 84.56$\pm$5.68 & 51.35$\pm$12.78 & 27.48$\pm$9.68 & 17.98$\pm$6.61 & 13.96$\pm$4.51 & 11.68$\pm$2.73 & 11.21$\pm$1.90\\
        & IB-IRM     & 96.85$\pm$1.48 & 97.02$\pm$1.15 & 98.42$\pm$0.70 & 97.49$\pm$0.74 & 89.08$\pm$3.31 & 56.76$\pm$9.88 & 28.06$\pm$9.86 & 16.67$\pm$6.08 & 12.71$\pm$3.48 & 11.53$\pm$2.37 & 11.20$\pm$1.42\\
        & CAD        & 63.09$\pm$43.41 & 62.96$\pm$43.46 & 62.86$\pm$44.18 & 62.41$\pm$42.85 & 51.84$\pm$36.34 & 34.23$\pm$26.30 & 22.21$\pm$14.33 & 15.52$\pm$7.02 & 12.27$\pm$3.91 & 10.81$\pm$2.19 & 10.24$\pm$0.57\\
        & CondCAD    & 95.63$\pm$5.93 & 95.64$\pm$6.23 & 96.97$\pm$4.15 & 93.28$\pm$5.71 & 65.95$\pm$14.39 & 30.24$\pm$11.98 & 16.73$\pm$4.41 & 11.18$\pm$1.43 & 9.96$\pm$1.20 & 9.57$\pm$0.89 & 10.18$\pm$0.81\\
        & Transfer   & 28.55$\pm$35.37 & 28.32$\pm$35.38 & 27.60$\pm$35.80 & 28.14$\pm$35.00 & 28.11$\pm$33.40 & 24.77$\pm$28.97 & 21.13$\pm$21.31 & 16.25$\pm$13.04 & 13.26$\pm$8.38 & 12.68$\pm$6.15 & 12.16$\pm$4.34\\
        & CausIRL-CORAL & 98.74$\pm$0.48 & 98.84$\pm$0.40 & 98.74$\pm$0.30 & 98.49$\pm$0.40 & 95.64$\pm$1.51 & 77.18$\pm$4.62 & 44.99$\pm$3.72 & 25.90$\pm$3.25 & 18.17$\pm$2.50 & 14.80$\pm$2.00 & 13.12$\pm$1.78\\
        & CausIRL-MMD & 81.24$\pm$35.25 & 81.13$\pm$35.44 & 81.10$\pm$35.50 & 80.83$\pm$34.47 & 75.10$\pm$31.97 & 50.69$\pm$22.48 & 29.92$\pm$13.71 & 18.97$\pm$7.50 & 14.29$\pm$4.66 & 12.18$\pm$2.94 & 11.74$\pm$3.12\\
        & EQRM       & 96.17$\pm$2.01 & 96.23$\pm$2.26 & 97.71$\pm$0.96 & 96.42$\pm$1.27 & 82.62$\pm$4.12 & 49.38$\pm$11.56 & 27.83$\pm$11.06 & 18.45$\pm$8.57 & 14.06$\pm$5.66 & 12.06$\pm$3.13 & 11.47$\pm$2.04\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{5}$}
        & ERM        & 97.61$\pm$1.05 & 97.30$\pm$1.06 & 98.67$\pm$0.44 & 98.22$\pm$0.61 & 96.50$\pm$0.84 & 86.76$\pm$3.28 & 61.27$\pm$9.79 & 36.69$\pm$9.42 & 23.88$\pm$6.18 & 19.01$\pm$5.45 & 15.82$\pm$4.41\\
        & VREx       & 90.60$\pm$15.14 & 90.21$\pm$15.41 & 91.88$\pm$13.39 & 87.25$\pm$10.51 & 62.43$\pm$2.96 & 33.81$\pm$4.41 & 19.55$\pm$3.18 & 13.34$\pm$2.45 & 11.09$\pm$1.71 & 9.92$\pm$1.00 & 9.77$\pm$0.33\\
        & IRM        & 93.20$\pm$7.78 & 93.19$\pm$7.68 & 95.99$\pm$5.07 & 95.33$\pm$5.40 & 92.69$\pm$5.55 & 78.97$\pm$4.42 & 52.31$\pm$7.84 & 32.65$\pm$6.32 & 24.19$\pm$4.15 & 19.01$\pm$3.56 & 15.70$\pm$1.97\\
        & SD         & 97.90$\pm$1.00 & 97.93$\pm$1.08 & 98.70$\pm$0.55 & 98.10$\pm$0.75 & 95.73$\pm$2.81 & 87.16$\pm$6.74 & 69.47$\pm$9.84 & 47.75$\pm$10.93 & 32.40$\pm$9.57 & 24.24$\pm$6.36 & 20.22$\pm$4.89\\
        & GroupDRO   & 98.61$\pm$0.33 & 98.51$\pm$0.37 & 98.67$\pm$0.38 & 93.10$\pm$3.23 & 75.69$\pm$10.25 & 51.17$\pm$13.33 & 32.00$\pm$6.51 & 20.20$\pm$2.61 & 15.48$\pm$2.19 & 12.99$\pm$1.91 & 11.40$\pm$1.15\\
        & RSC        & 97.71$\pm$1.14 & 97.79$\pm$1.03 & 98.06$\pm$1.51 & 93.75$\pm$4.88 & 80.96$\pm$9.72 & 57.56$\pm$11.00 & 35.94$\pm$7.74 & 21.94$\pm$3.70 & 15.78$\pm$2.76 & 13.03$\pm$1.70 & 12.18$\pm$2.06\\
        & Mixup      & 96.97$\pm$1.79 & 96.82$\pm$1.83 & 97.77$\pm$1.35 & 93.99$\pm$3.05 & 75.21$\pm$12.79 & 41.98$\pm$15.37 & 23.16$\pm$11.10 & 15.24$\pm$4.82 & 12.34$\pm$1.92 & 11.34$\pm$1.39 & 11.34$\pm$1.51\\
        & CORAL      & 97.83$\pm$0.83 & 97.59$\pm$0.98 & 98.80$\pm$0.37 & 96.18$\pm$1.79 & 79.33$\pm$9.81 & 46.22$\pm$10.73 & 27.47$\pm$7.60 & 17.44$\pm$5.70 & 13.58$\pm$3.48 & 12.16$\pm$2.84 & 11.52$\pm$1.59\\
        & MMD        & 97.80$\pm$0.72 & 97.65$\pm$0.75 & 98.82$\pm$0.28 & 98.18$\pm$0.41 & 93.77$\pm$4.22 & 72.29$\pm$17.18 & 42.68$\pm$17.19 & 23.04$\pm$10.99 & 14.71$\pm$5.61 & 11.77$\pm$3.58 & 10.87$\pm$1.93\\
        & DANN       & 87.69$\pm$5.13 & 87.71$\pm$4.76 & 92.45$\pm$4.19 & 91.09$\pm$3.98 & 84.20$\pm$4.07 & 63.22$\pm$6.84 & 41.88$\pm$6.58 & 25.45$\pm$5.83 & 17.77$\pm$4.93 & 14.14$\pm$3.72 & 12.91$\pm$2.87\\
        & CDANN      & 96.80$\pm$1.57 & 96.63$\pm$1.75 & 97.03$\pm$1.27 & 96.53$\pm$1.38 & 93.80$\pm$0.89 & 82.97$\pm$3.80 & 59.69$\pm$8.74 & 38.34$\pm$10.32 & 25.12$\pm$8.08 & 18.79$\pm$6.77 & 14.94$\pm$4.46\\
        & MTL        & 96.55$\pm$2.36 & 96.62$\pm$2.24 & 97.48$\pm$1.30 & 90.05$\pm$5.85 & 69.45$\pm$6.23 & 40.35$\pm$4.55 & 24.96$\pm$4.73 & 16.49$\pm$2.60 & 12.59$\pm$1.79 & 11.49$\pm$1.37 & 11.12$\pm$1.21\\
        & SagNet     & 90.68$\pm$13.65 & 90.47$\pm$13.64 & 92.35$\pm$12.04 & 90.16$\pm$11.38 & 78.50$\pm$7.44 & 53.21$\pm$7.74 & 32.43$\pm$7.40 & 21.06$\pm$5.43 & 15.11$\pm$2.91 & 12.47$\pm$2.22 & 11.66$\pm$1.04\\
        & ARM        & 92.89$\pm$11.15 & 92.70$\pm$11.12 & 93.49$\pm$10.75 & 91.67$\pm$11.96 & 78.34$\pm$11.97 & 47.49$\pm$8.75 & 25.61$\pm$2.61 & 16.79$\pm$1.32 & 12.86$\pm$1.23 & 11.06$\pm$0.88 & 10.79$\pm$0.73\\
        & ANDMask    & 97.94$\pm$0.47 & 97.89$\pm$0.33 & 98.80$\pm$0.42 & 98.07$\pm$0.37 & 90.18$\pm$3.15 & 62.19$\pm$7.59 & 34.61$\pm$7.60 & 20.43$\pm$3.85 & 13.82$\pm$1.86 & 12.29$\pm$1.38 & 11.28$\pm$0.70\\
        & SANDMask   & 98.40$\pm$0.24 & 98.30$\pm$0.28 & 98.35$\pm$0.31 & 98.03$\pm$0.34 & 96.83$\pm$0.36 & 91.88$\pm$0.85 & 76.17$\pm$5.28 & 52.23$\pm$8.61 & 35.97$\pm$7.99 & 26.98$\pm$6.72 & 21.22$\pm$5.47\\
        & IGA        & 11.22$\pm$1.42 & 12.05$\pm$0.98 & 12.45$\pm$1.18 & 13.30$\pm$1.28 & 11.93$\pm$0.81 & 13.17$\pm$0.82 & 12.36$\pm$0.84 & 11.03$\pm$0.64 & 9.99$\pm$1.09 & 10.64$\pm$0.25 & 10.22$\pm$0.75\\
        & SelfReg    & 98.30$\pm$0.56 & 98.41$\pm$0.51 & 98.85$\pm$0.38 & 96.66$\pm$1.11 & 85.89$\pm$4.81 & 62.71$\pm$9.06 & 37.85$\pm$10.09 & 22.70$\pm$6.37 & 16.06$\pm$3.37 & 13.70$\pm$2.29 & 12.81$\pm$1.25\\
        & Fish       & 98.67$\pm$0.19 & 98.67$\pm$0.12 & 85.43$\pm$12.05 & 38.58$\pm$9.36 & 28.25$\pm$3.58 & 19.36$\pm$0.70 & 15.20$\pm$0.44 & 12.52$\pm$0.50 & 10.97$\pm$0.76 & 10.24$\pm$0.98 & 10.51$\pm$0.74\\
        & TRM        & 98.33$\pm$0.33 & 98.43$\pm$0.19 & 98.20$\pm$0.52 & 96.47$\pm$0.63 & 87.67$\pm$2.38 & 64.35$\pm$5.32 & 39.68$\pm$6.36 & 23.17$\pm$5.69 & 15.83$\pm$4.60 & 12.88$\pm$3.32 & 11.97$\pm$2.63\\
        & IB-ERM     & 98.17$\pm$0.76 & 98.20$\pm$0.75 & 98.51$\pm$0.99 & 93.33$\pm$8.18 & 82.54$\pm$8.70 & 55.43$\pm$8.99 & 33.18$\pm$9.43 & 22.12$\pm$7.69 & 17.37$\pm$5.83 & 14.47$\pm$4.89 & 13.09$\pm$3.42\\
        & IB-IRM     & 96.85$\pm$1.48 & 97.02$\pm$1.15 & 98.42$\pm$0.70 & 97.49$\pm$0.74 & 89.08$\pm$3.31 & 56.76$\pm$9.88 & 28.06$\pm$9.86 & 16.67$\pm$6.08 & 12.71$\pm$3.48 & 11.53$\pm$2.37 & 11.20$\pm$1.42\\
        & CAD        & 63.60$\pm$42.79 & 63.62$\pm$42.65 & 63.82$\pm$43.01 & 63.07$\pm$42.05 & 51.44$\pm$36.79 & 34.79$\pm$25.78 & 22.65$\pm$13.96 & 16.34$\pm$6.35 & 13.49$\pm$3.07 & 11.59$\pm$1.67 & 11.04$\pm$0.65\\
        & CondCAD    & 98.63$\pm$0.14 & 98.66$\pm$0.18 & 99.00$\pm$0.31 & 92.47$\pm$5.30 & 61.67$\pm$16.81 & 31.01$\pm$11.86 & 17.73$\pm$4.47 & 11.65$\pm$1.76 & 10.05$\pm$0.97 & 9.56$\pm$0.75 & 10.12$\pm$0.72\\
        & Transfer   & 29.00$\pm$35.14 & 29.27$\pm$34.88 & 28.79$\pm$35.19 & 28.55$\pm$34.80 & 27.55$\pm$33.69 & 26.22$\pm$28.22 & 21.80$\pm$20.93 & 17.22$\pm$12.55 & 14.49$\pm$7.87 & 13.71$\pm$5.60 & 13.18$\pm$3.78\\
        & CausIRL-CORAL & 98.86$\pm$0.30 & 98.90$\pm$0.30 & 98.85$\pm$0.10 & 98.62$\pm$0.32 & 95.54$\pm$1.46 & 77.92$\pm$5.69 & 48.18$\pm$7.65 & 28.42$\pm$4.76 & 19.91$\pm$1.67 & 15.83$\pm$1.02 & 13.78$\pm$1.12\\
        & CausIRL-MMD & 81.46$\pm$34.54 & 81.29$\pm$34.97 & 81.19$\pm$35.02 & 80.50$\pm$34.46 & 74.07$\pm$32.24 & 50.76$\pm$22.36 & 30.22$\pm$14.60 & 19.40$\pm$8.28 & 15.19$\pm$5.90 & 13.06$\pm$4.49 & 12.14$\pm$2.73\\
        & EQRM       & 96.17$\pm$2.01 & 96.23$\pm$2.26 & 97.71$\pm$0.96 & 96.42$\pm$1.27 & 82.62$\pm$4.12 & 49.38$\pm$11.56 & 27.83$\pm$11.06 & 18.45$\pm$8.57 & 14.06$\pm$5.66 & 12.06$\pm$3.13 & 11.47$\pm$2.04\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{6}$}
        & ERM        & 96.90$\pm$1.33 & 96.58$\pm$1.33 & 98.28$\pm$0.74 & 97.77$\pm$0.72 & 96.23$\pm$0.54 & 86.75$\pm$3.27 & 62.19$\pm$11.07 & 38.36$\pm$11.62 & 26.24$\pm$8.71 & 20.32$\pm$6.68 & 16.74$\pm$4.95\\
        & VREx       & 60.09$\pm$34.24 & 59.94$\pm$33.95 & 62.84$\pm$33.44 & 60.78$\pm$31.63 & 45.89$\pm$19.70 & 30.53$\pm$7.37 & 20.26$\pm$2.65 & 13.98$\pm$2.77 & 12.35$\pm$2.39 & 10.99$\pm$1.46 & 10.21$\pm$1.32\\
        & IRM        & 93.62$\pm$8.00 & 93.51$\pm$7.85 & 96.23$\pm$5.18 & 95.48$\pm$5.48 & 91.75$\pm$5.56 & 77.28$\pm$6.68 & 52.36$\pm$7.78 & 32.51$\pm$6.45 & 24.11$\pm$4.23 & 18.98$\pm$3.58 & 15.59$\pm$2.06\\
        & SD         & 97.82$\pm$0.92 & 97.86$\pm$1.04 & 98.64$\pm$0.47 & 97.98$\pm$0.60 & 95.64$\pm$2.74 & 87.08$\pm$6.69 & 70.35$\pm$10.00 & 48.45$\pm$10.54 & 32.74$\pm$9.21 & 23.56$\pm$7.24 & 19.63$\pm$5.70\\
        & GroupDRO   & 98.61$\pm$0.33 & 98.51$\pm$0.37 & 98.67$\pm$0.38 & 93.10$\pm$3.23 & 75.69$\pm$10.25 & 51.17$\pm$13.33 & 32.00$\pm$6.51 & 20.20$\pm$2.61 & 15.48$\pm$2.19 & 12.99$\pm$1.91 & 11.40$\pm$1.15\\
        & RSC        & 96.99$\pm$1.69 & 97.06$\pm$1.61 & 97.59$\pm$1.58 & 92.88$\pm$5.37 & 78.20$\pm$13.32 & 56.15$\pm$12.80 & 36.12$\pm$7.54 & 22.89$\pm$2.76 & 16.85$\pm$2.21 & 13.77$\pm$1.64 & 12.73$\pm$2.02\\
        & Mixup      & 97.24$\pm$1.88 & 97.12$\pm$1.96 & 97.97$\pm$1.44 & 93.53$\pm$2.08 & 69.65$\pm$13.38 & 38.28$\pm$16.79 & 23.47$\pm$10.95 & 15.66$\pm$4.64 & 12.38$\pm$1.72 & 10.95$\pm$1.08 & 10.99$\pm$1.11\\
        & CORAL      & 97.83$\pm$0.83 & 97.59$\pm$0.98 & 98.80$\pm$0.37 & 96.18$\pm$1.79 & 79.33$\pm$9.81 & 46.22$\pm$10.73 & 27.47$\pm$7.60 & 17.44$\pm$5.70 & 13.58$\pm$3.48 & 12.16$\pm$2.84 & 11.52$\pm$1.59\\
        & MMD        & 97.80$\pm$0.72 & 97.65$\pm$0.75 & 98.82$\pm$0.28 & 98.18$\pm$0.41 & 93.77$\pm$4.22 & 72.29$\pm$17.18 & 42.68$\pm$17.19 & 23.04$\pm$10.99 & 14.71$\pm$5.61 & 11.77$\pm$3.58 & 10.87$\pm$1.93\\
        & DANN       & 85.37$\pm$6.25 & 85.19$\pm$6.37 & 90.76$\pm$4.77 & 88.57$\pm$4.47 & 79.59$\pm$7.47 & 59.86$\pm$9.88 & 42.71$\pm$5.89 & 27.22$\pm$3.94 & 19.55$\pm$3.53 & 15.56$\pm$3.31 & 13.93$\pm$2.86\\
        & CDANN      & 95.92$\pm$1.75 & 96.03$\pm$1.82 & 96.44$\pm$1.52 & 95.91$\pm$1.39 & 93.20$\pm$1.13 & 81.02$\pm$4.95 & 61.03$\pm$7.91 & 39.01$\pm$9.79 & 25.20$\pm$7.85 & 18.43$\pm$6.92 & 14.71$\pm$4.56\\
        & MTL        & 96.67$\pm$2.40 & 96.65$\pm$2.25 & 97.44$\pm$1.28 & 86.37$\pm$6.31 & 63.12$\pm$9.73 & 38.84$\pm$5.69 & 25.60$\pm$4.35 & 16.96$\pm$2.39 & 13.01$\pm$1.77 & 11.40$\pm$1.34 & 11.06$\pm$1.17\\
        & SagNet     & 90.84$\pm$13.74 & 90.61$\pm$13.72 & 92.40$\pm$12.06 & 88.92$\pm$11.06 & 75.78$\pm$8.69 & 52.27$\pm$8.84 & 32.96$\pm$6.68 & 21.34$\pm$5.02 & 15.52$\pm$2.30 & 12.38$\pm$2.36 & 11.45$\pm$1.40\\
        & ARM        & 92.89$\pm$11.15 & 92.70$\pm$11.12 & 93.49$\pm$10.75 & 91.67$\pm$11.96 & 78.34$\pm$11.97 & 47.49$\pm$8.75 & 25.61$\pm$2.61 & 16.79$\pm$1.32 & 12.86$\pm$1.23 & 11.06$\pm$0.88 & 10.79$\pm$0.73\\
        & ANDMask    & 98.02$\pm$0.45 & 97.89$\pm$0.33 & 98.76$\pm$0.42 & 97.84$\pm$0.80 & 89.01$\pm$4.67 & 61.84$\pm$8.00 & 35.06$\pm$7.15 & 20.58$\pm$3.70 & 13.51$\pm$2.04 & 11.46$\pm$1.58 & 10.97$\pm$1.01\\
        & SANDMask   & 98.47$\pm$0.28 & 98.53$\pm$0.40 & 98.39$\pm$0.33 & 98.13$\pm$0.39 & 96.78$\pm$0.38 & 91.55$\pm$1.11 & 77.91$\pm$3.98 & 55.41$\pm$7.64 & 39.34$\pm$7.91 & 29.49$\pm$7.32 & 23.13$\pm$6.10\\
        & IGA        & 11.25$\pm$1.44 & 12.24$\pm$1.29 & 12.42$\pm$1.15 & 13.55$\pm$1.50 & 12.06$\pm$0.99 & 12.73$\pm$1.21 & 12.57$\pm$0.62 & 11.57$\pm$0.81 & 10.41$\pm$0.80 & 11.12$\pm$0.77 & 10.69$\pm$1.12\\
        & SelfReg    & 98.61$\pm$0.41 & 98.66$\pm$0.51 & 99.05$\pm$0.21 & 96.46$\pm$1.21 & 83.39$\pm$6.47 & 60.08$\pm$11.82 & 38.00$\pm$9.89 & 23.62$\pm$5.07 & 16.38$\pm$2.94 & 13.63$\pm$2.37 & 12.59$\pm$1.59\\
        & Fish       & 98.66$\pm$0.19 & 98.65$\pm$0.11 & 78.63$\pm$25.46 & 37.04$\pm$11.68 & 27.33$\pm$4.88 & 19.15$\pm$0.94 & 15.29$\pm$0.50 & 12.51$\pm$0.49 & 11.26$\pm$1.03 & 10.33$\pm$1.14 & 10.71$\pm$1.00\\
        & TRM        & 98.55$\pm$0.35 & 98.59$\pm$0.28 & 98.58$\pm$0.55 & 97.28$\pm$0.49 & 86.83$\pm$2.56 & 63.14$\pm$5.20 & 41.86$\pm$3.72 & 27.26$\pm$3.10 & 20.38$\pm$2.14 & 15.34$\pm$1.77 & 14.31$\pm$1.49\\
        & IB-ERM     & 98.18$\pm$0.76 & 98.17$\pm$0.74 & 98.48$\pm$0.97 & 93.06$\pm$8.09 & 81.01$\pm$9.78 & 55.17$\pm$9.34 & 33.42$\pm$9.21 & 22.43$\pm$7.45 & 17.35$\pm$5.84 & 14.70$\pm$4.76 & 13.47$\pm$3.21\\
        & IB-IRM     & 97.34$\pm$1.65 & 97.52$\pm$1.35 & 98.56$\pm$0.79 & 96.81$\pm$1.64 & 86.05$\pm$7.42 & 55.69$\pm$10.69 & 29.89$\pm$8.83 & 18.19$\pm$5.00 & 13.96$\pm$2.68 & 12.11$\pm$1.99 & 11.46$\pm$1.23\\
        & CAD        & 63.35$\pm$42.59 & 63.27$\pm$42.37 & 63.70$\pm$42.91 & 61.81$\pm$41.16 & 47.72$\pm$37.56 & 34.46$\pm$25.97 & 22.99$\pm$13.76 & 16.01$\pm$6.56 & 13.43$\pm$3.13 & 11.52$\pm$1.76 & 11.00$\pm$0.71\\
        & CondCAD    & 82.77$\pm$23.02 & 83.27$\pm$22.66 & 85.49$\pm$21.79 & 77.25$\pm$19.83 & 47.46$\pm$24.52 & 28.24$\pm$13.63 & 18.53$\pm$3.87 & 12.82$\pm$1.45 & 11.58$\pm$1.89 & 10.96$\pm$1.94 & 10.96$\pm$1.15\\
        & Transfer   & 29.08$\pm$35.09 & 29.05$\pm$35.00 & 28.60$\pm$35.29 & 28.95$\pm$34.58 & 27.75$\pm$33.59 & 25.64$\pm$28.51 & 22.09$\pm$20.78 & 17.26$\pm$12.53 & 14.76$\pm$7.72 & 13.49$\pm$5.72 & 13.33$\pm$3.69\\
        & CausIRL-CORAL & 98.86$\pm$0.30 & 98.86$\pm$0.28 & 98.91$\pm$0.21 & 98.53$\pm$0.44 & 94.57$\pm$3.30 & 77.45$\pm$6.43 & 49.91$\pm$5.92 & 30.42$\pm$3.84 & 21.16$\pm$1.84 & 16.58$\pm$1.63 & 14.32$\pm$1.42\\
        & CausIRL-MMD & 81.22$\pm$35.24 & 81.16$\pm$35.46 & 81.04$\pm$35.47 & 80.53$\pm$34.32 & 73.08$\pm$31.14 & 50.41$\pm$22.57 & 31.31$\pm$13.43 & 19.73$\pm$7.92 & 15.11$\pm$5.91 & 13.08$\pm$4.45 & 11.68$\pm$2.96\\
        & EQRM       & 97.71$\pm$0.70 & 97.92$\pm$0.62 & 98.54$\pm$0.54 & 96.61$\pm$1.05 & 76.59$\pm$9.77 & 46.14$\pm$13.76 & 28.54$\pm$10.67 & 19.61$\pm$8.03 & 15.03$\pm$5.25 & 12.34$\pm$2.91 & 11.68$\pm$1.87\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{7}$}
        & ERM        & 96.62$\pm$1.08 & 96.32$\pm$1.12 & 98.15$\pm$0.65 & 97.68$\pm$0.65 & 95.94$\pm$0.89 & 85.37$\pm$5.43 & 62.00$\pm$11.31 & 39.25$\pm$10.65 & 26.93$\pm$8.00 & 20.80$\pm$6.26 & 17.10$\pm$4.66\\
        & VREx       & 47.02$\pm$28.96 & 46.92$\pm$28.56 & 50.95$\pm$28.13 & 49.77$\pm$27.92 & 39.31$\pm$17.00 & 26.79$\pm$8.98 & 19.13$\pm$3.66 & 15.18$\pm$1.54 & 13.75$\pm$1.73 & 11.78$\pm$1.09 & 11.20$\pm$1.57\\
        & IRM        & 93.20$\pm$7.78 & 93.19$\pm$7.68 & 95.99$\pm$5.07 & 95.33$\pm$5.40 & 92.69$\pm$5.55 & 78.97$\pm$4.42 & 52.31$\pm$7.84 & 32.65$\pm$6.32 & 24.19$\pm$4.15 & 19.01$\pm$3.56 & 15.70$\pm$1.97\\
        & SD         & 97.82$\pm$0.92 & 97.86$\pm$1.04 & 98.64$\pm$0.47 & 97.98$\pm$0.60 & 95.64$\pm$2.74 & 87.08$\pm$6.69 & 70.35$\pm$10.00 & 48.45$\pm$10.54 & 32.74$\pm$9.21 & 23.56$\pm$7.24 & 19.63$\pm$5.70\\
        & GroupDRO   & 98.61$\pm$0.33 & 98.51$\pm$0.37 & 98.67$\pm$0.38 & 93.10$\pm$3.23 & 75.69$\pm$10.25 & 51.17$\pm$13.33 & 32.00$\pm$6.51 & 20.20$\pm$2.61 & 15.48$\pm$2.19 & 12.99$\pm$1.91 & 11.40$\pm$1.15\\
        & RSC        & 96.79$\pm$1.57 & 96.89$\pm$1.50 & 97.48$\pm$1.52 & 91.06$\pm$5.29 & 74.15$\pm$13.29 & 53.37$\pm$13.83 & 35.16$\pm$8.35 & 23.07$\pm$2.48 & 17.00$\pm$2.03 & 13.60$\pm$1.84 & 12.60$\pm$2.18\\
        & Mixup      & 96.93$\pm$1.75 & 96.87$\pm$1.87 & 97.80$\pm$1.38 & 94.78$\pm$2.10 & 74.31$\pm$13.90 & 41.02$\pm$16.08 & 23.26$\pm$11.05 & 15.84$\pm$4.53 & 12.81$\pm$1.49 & 11.59$\pm$1.13 & 11.53$\pm$1.36\\
        & CORAL      & 97.63$\pm$0.89 & 97.38$\pm$1.04 & 98.06$\pm$1.33 & 88.99$\pm$13.18 & 65.68$\pm$19.20 & 39.18$\pm$14.72 & 25.31$\pm$9.07 & 17.67$\pm$5.55 & 13.86$\pm$3.34 & 12.84$\pm$2.47 & 11.64$\pm$1.54\\
        & MMD        & 98.01$\pm$0.83 & 97.95$\pm$0.85 & 98.96$\pm$0.37 & 98.43$\pm$0.34 & 91.95$\pm$6.75 & 69.49$\pm$19.01 & 42.06$\pm$17.46 & 24.06$\pm$10.23 & 15.45$\pm$5.13 & 12.47$\pm$3.18 & 10.92$\pm$1.92\\
        & DANN       & 85.39$\pm$5.69 & 85.28$\pm$5.92 & 90.95$\pm$3.99 & 88.82$\pm$4.37 & 78.92$\pm$7.57 & 57.34$\pm$10.18 & 39.62$\pm$7.50 & 27.47$\pm$3.72 & 21.94$\pm$1.32 & 18.42$\pm$2.28 & 16.80$\pm$3.16\\
        & CDANN      & 91.79$\pm$5.35 & 91.77$\pm$5.40 & 92.66$\pm$4.98 & 91.48$\pm$5.32 & 86.08$\pm$6.40 & 73.55$\pm$9.80 & 58.03$\pm$9.61 & 42.64$\pm$8.21 & 31.46$\pm$5.00 & 25.21$\pm$4.06 & 20.56$\pm$4.34\\
        & MTL        & 96.67$\pm$2.40 & 96.65$\pm$2.25 & 97.44$\pm$1.28 & 86.37$\pm$6.31 & 63.12$\pm$9.73 & 38.84$\pm$5.69 & 25.60$\pm$4.35 & 16.96$\pm$2.39 & 13.01$\pm$1.77 & 11.40$\pm$1.34 & 11.06$\pm$1.17\\
        & SagNet     & 73.71$\pm$33.03 & 73.31$\pm$33.22 & 75.51$\pm$32.80 & 73.72$\pm$32.12 & 65.31$\pm$26.55 & 47.38$\pm$16.94 & 31.13$\pm$9.44 & 21.67$\pm$4.58 & 16.15$\pm$1.73 & 13.70$\pm$1.71 & 12.67$\pm$1.31\\
        & ARM        & 92.89$\pm$11.15 & 92.70$\pm$11.12 & 93.49$\pm$10.75 & 91.67$\pm$11.96 & 78.34$\pm$11.97 & 47.49$\pm$8.75 & 25.61$\pm$2.61 & 16.79$\pm$1.32 & 12.86$\pm$1.23 & 11.06$\pm$0.88 & 10.79$\pm$0.73\\
        & ANDMask    & 98.07$\pm$0.46 & 97.96$\pm$0.38 & 98.77$\pm$0.42 & 96.89$\pm$2.68 & 86.12$\pm$9.90 & 59.28$\pm$11.87 & 34.18$\pm$8.11 & 20.76$\pm$3.55 & 14.00$\pm$1.84 & 12.01$\pm$1.22 & 11.51$\pm$0.77\\
        & SANDMask   & 98.50$\pm$0.28 & 98.60$\pm$0.38 & 98.40$\pm$0.34 & 98.10$\pm$0.41 & 96.74$\pm$0.40 & 90.77$\pm$2.11 & 77.46$\pm$4.48 & 55.76$\pm$7.35 & 40.08$\pm$7.68 & 30.51$\pm$7.02 & 23.84$\pm$5.91\\
        & IGA        & 10.58$\pm$1.13 & 11.17$\pm$0.69 & 11.24$\pm$0.16 & 12.03$\pm$0.54 & 10.87$\pm$0.51 & 11.64$\pm$0.49 & 12.01$\pm$0.73 & 12.30$\pm$0.30 & 11.83$\pm$0.87 & 11.76$\pm$0.80 & 11.73$\pm$1.28\\
        & SelfReg    & 98.61$\pm$0.41 & 98.66$\pm$0.51 & 99.05$\pm$0.21 & 96.46$\pm$1.21 & 83.39$\pm$6.47 & 60.08$\pm$11.82 & 38.00$\pm$9.89 & 23.62$\pm$5.07 & 16.38$\pm$2.94 & 13.63$\pm$2.37 & 12.59$\pm$1.59\\
        & Fish       & 98.41$\pm$0.84 & 98.47$\pm$0.78 & 71.04$\pm$15.25 & 29.40$\pm$9.07 & 23.78$\pm$3.79 & 17.77$\pm$1.39 & 14.80$\pm$0.68 & 12.87$\pm$0.15 & 11.45$\pm$0.36 & 10.93$\pm$1.04 & 11.05$\pm$0.60\\
        & TRM        & 98.55$\pm$0.35 & 98.59$\pm$0.28 & 98.58$\pm$0.55 & 97.28$\pm$0.49 & 86.83$\pm$2.56 & 63.14$\pm$5.20 & 41.86$\pm$3.72 & 27.26$\pm$3.10 & 20.38$\pm$2.14 & 15.34$\pm$1.77 & 14.31$\pm$1.49\\
        & IB-ERM     & 98.28$\pm$0.85 & 98.25$\pm$0.80 & 98.61$\pm$1.01 & 91.06$\pm$7.99 & 72.13$\pm$17.43 & 49.92$\pm$16.28 & 32.79$\pm$10.17 & 23.36$\pm$6.22 & 18.35$\pm$4.67 & 15.49$\pm$4.05 & 13.85$\pm$2.83\\
        & IB-IRM     & 48.01$\pm$39.89 & 47.95$\pm$40.05 & 48.89$\pm$40.47 & 48.57$\pm$40.19 & 45.34$\pm$37.33 & 35.57$\pm$24.65 & 24.60$\pm$11.80 & 20.15$\pm$3.95 & 17.56$\pm$2.25 & 15.29$\pm$1.57 & 12.93$\pm$1.53\\
        & CAD        & 63.60$\pm$42.79 & 63.62$\pm$42.65 & 63.82$\pm$43.01 & 63.07$\pm$42.05 & 51.44$\pm$36.79 & 34.79$\pm$25.78 & 22.65$\pm$13.96 & 16.34$\pm$6.35 & 13.49$\pm$3.07 & 11.59$\pm$1.67 & 11.04$\pm$0.65\\
        & CondCAD    & 86.69$\pm$23.73 & 86.83$\pm$23.36 & 86.97$\pm$22.18 & 65.80$\pm$22.48 & 41.99$\pm$27.13 & 27.27$\pm$14.18 & 18.23$\pm$4.14 & 13.15$\pm$1.05 & 11.59$\pm$1.85 & 10.85$\pm$1.76 & 10.95$\pm$1.15\\
        & Transfer   & 29.18$\pm$35.04 & 29.23$\pm$34.91 & 28.61$\pm$35.28 & 28.90$\pm$34.61 & 27.59$\pm$33.66 & 25.91$\pm$28.37 & 21.50$\pm$21.08 & 17.57$\pm$12.37 & 14.53$\pm$7.84 & 13.47$\pm$5.73 & 12.97$\pm$3.95\\
        & CausIRL-CORAL & 98.69$\pm$0.27 & 98.67$\pm$0.27 & 98.81$\pm$0.31 & 98.07$\pm$0.65 & 92.27$\pm$4.72 & 74.42$\pm$8.63 & 49.33$\pm$6.36 & 31.04$\pm$3.08 & 21.04$\pm$1.94 & 16.43$\pm$1.70 & 14.14$\pm$1.46\\
        & CausIRL-MMD & 81.11$\pm$35.18 & 81.11$\pm$35.43 & 80.90$\pm$35.40 & 77.51$\pm$33.25 & 65.80$\pm$31.36 & 47.39$\pm$24.27 & 31.23$\pm$13.50 & 20.40$\pm$7.30 & 15.82$\pm$5.37 & 13.63$\pm$4.11 & 12.23$\pm$2.81\\
        & EQRM       & 97.62$\pm$0.72 & 97.77$\pm$0.58 & 98.26$\pm$0.86 & 89.14$\pm$14.37 & 68.52$\pm$18.01 & 43.08$\pm$16.18 & 28.22$\pm$10.87 & 19.80$\pm$7.92 & 15.34$\pm$5.14 & 12.69$\pm$2.81 & 11.92$\pm$1.83\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (ResNet-50). This table shows the results on shift degrees from $\mathcal{D}_{4}$ to $\mathcal{D}_{7}$.}
    \label{tab:noisymnist-rn50-4-7}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{8}$}
        & ERM        & 96.56$\pm$0.99 & 96.34$\pm$1.15 & 98.14$\pm$0.64 & 97.48$\pm$0.44 & 93.87$\pm$3.59 & 80.47$\pm$12.14 & 58.96$\pm$15.06 & 38.30$\pm$11.71 & 27.11$\pm$7.83 & 21.21$\pm$5.80 & 17.77$\pm$3.94\\
        & VREx       & 28.86$\pm$17.68 & 28.82$\pm$17.41 & 32.37$\pm$19.99 & 31.83$\pm$20.38 & 28.59$\pm$18.03 & 22.19$\pm$11.03 & 16.81$\pm$5.04 & 14.38$\pm$2.30 & 14.17$\pm$1.23 & 12.13$\pm$1.02 & 12.29$\pm$1.88\\
        & IRM        & 92.49$\pm$7.45 & 92.36$\pm$7.32 & 95.57$\pm$4.87 & 94.69$\pm$5.16 & 92.37$\pm$5.46 & 76.98$\pm$4.77 & 50.67$\pm$8.41 & 32.44$\pm$6.46 & 24.34$\pm$4.02 & 19.33$\pm$3.37 & 15.89$\pm$1.86\\
        & SD         & 97.82$\pm$0.92 & 97.86$\pm$1.04 & 98.64$\pm$0.47 & 97.98$\pm$0.60 & 95.64$\pm$2.74 & 87.08$\pm$6.69 & 70.35$\pm$10.00 & 48.45$\pm$10.54 & 32.74$\pm$9.21 & 23.56$\pm$7.24 & 19.63$\pm$5.70\\
        & GroupDRO   & 98.33$\pm$0.65 & 98.25$\pm$0.68 & 98.57$\pm$0.37 & 91.84$\pm$1.77 & 68.88$\pm$5.26 & 42.05$\pm$5.96 & 27.30$\pm$4.56 & 18.60$\pm$3.33 & 15.51$\pm$2.16 & 13.18$\pm$1.66 & 11.79$\pm$0.95\\
        & RSC        & 96.77$\pm$1.55 & 96.96$\pm$1.57 & 96.97$\pm$1.37 & 87.84$\pm$4.74 & 66.60$\pm$10.24 & 45.28$\pm$8.74 & 30.28$\pm$4.27 & 21.46$\pm$2.16 & 17.17$\pm$1.84 & 13.64$\pm$1.81 & 12.71$\pm$2.11\\
        & Mixup      & 79.28$\pm$34.61 & 79.17$\pm$34.63 & 80.00$\pm$35.00 & 78.49$\pm$34.13 & 64.45$\pm$29.61 & 36.96$\pm$20.33 & 21.69$\pm$12.16 & 15.22$\pm$5.09 & 12.81$\pm$1.49 & 11.60$\pm$1.11 & 11.68$\pm$1.23\\
        & CORAL      & 98.00$\pm$0.96 & 97.82$\pm$1.07 & 98.29$\pm$1.45 & 88.55$\pm$12.92 & 61.75$\pm$16.83 & 36.21$\pm$15.03 & 23.86$\pm$9.61 & 17.37$\pm$5.72 & 14.08$\pm$3.20 & 12.77$\pm$2.54 & 11.70$\pm$1.49\\
        & MMD        & 98.11$\pm$0.90 & 98.04$\pm$0.91 & 99.02$\pm$0.38 & 98.13$\pm$0.91 & 87.84$\pm$11.05 & 64.47$\pm$23.96 & 39.52$\pm$19.73 & 23.49$\pm$10.67 & 15.59$\pm$5.04 & 12.80$\pm$3.08 & 11.20$\pm$1.90\\
        & DANN       & 85.39$\pm$5.69 & 85.28$\pm$5.92 & 90.95$\pm$3.99 & 88.82$\pm$4.37 & 78.92$\pm$7.57 & 57.34$\pm$10.18 & 39.62$\pm$7.50 & 27.47$\pm$3.72 & 21.94$\pm$1.32 & 18.42$\pm$2.28 & 16.80$\pm$3.16\\
        & CDANN      & 90.25$\pm$5.43 & 90.18$\pm$5.38 & 91.20$\pm$5.02 & 90.05$\pm$5.20 & 84.78$\pm$6.71 & 72.36$\pm$10.71 & 56.79$\pm$10.48 & 42.61$\pm$8.24 & 31.85$\pm$4.47 & 25.46$\pm$3.63 & 20.77$\pm$3.98\\
        & MTL        & 96.73$\pm$2.34 & 96.57$\pm$2.13 & 97.14$\pm$1.27 & 80.17$\pm$8.86 & 51.45$\pm$16.00 & 33.01$\pm$10.63 & 23.47$\pm$6.41 & 16.35$\pm$3.02 & 13.45$\pm$1.25 & 11.67$\pm$1.02 & 11.19$\pm$0.92\\
        & SagNet     & 57.03$\pm$36.88 & 56.62$\pm$37.07 & 58.98$\pm$37.31 & 57.75$\pm$36.81 & 53.26$\pm$31.92 & 42.16$\pm$21.00 & 29.30$\pm$11.11 & 21.26$\pm$5.01 & 16.38$\pm$1.47 & 14.31$\pm$1.17 & 12.78$\pm$1.19\\
        & ARM        & 92.86$\pm$11.13 & 92.69$\pm$11.12 & 93.49$\pm$10.75 & 91.50$\pm$11.90 & 78.21$\pm$12.05 & 47.26$\pm$9.09 & 25.54$\pm$2.74 & 16.65$\pm$1.57 & 12.95$\pm$1.09 & 10.99$\pm$0.97 & 10.92$\pm$0.55\\
        & ANDMask    & 98.23$\pm$0.47 & 98.27$\pm$0.44 & 98.87$\pm$0.40 & 90.65$\pm$10.21 & 72.19$\pm$18.53 & 47.55$\pm$17.39 & 30.04$\pm$9.40 & 19.50$\pm$3.29 & 15.10$\pm$1.08 & 12.49$\pm$0.53 & 12.67$\pm$0.79\\
        & SANDMask   & 98.23$\pm$0.60 & 98.31$\pm$0.67 & 98.49$\pm$0.20 & 97.70$\pm$0.77 & 95.51$\pm$2.37 & 87.90$\pm$5.43 & 74.01$\pm$8.07 & 54.79$\pm$8.10 & 41.45$\pm$6.28 & 32.35$\pm$5.26 & 26.21$\pm$4.10\\
        & IGA        & 11.10$\pm$0.35 & 11.54$\pm$0.45 & 11.23$\pm$0.16 & 11.89$\pm$0.58 & 10.67$\pm$0.54 & 11.26$\pm$0.32 & 11.16$\pm$0.22 & 11.79$\pm$0.25 & 12.51$\pm$0.30 & 11.33$\pm$0.55 & 11.81$\pm$0.42\\
        & SelfReg    & 98.60$\pm$0.40 & 98.67$\pm$0.52 & 99.11$\pm$0.27 & 94.35$\pm$4.83 & 79.42$\pm$13.20 & 57.27$\pm$16.19 & 36.80$\pm$11.58 & 23.19$\pm$5.64 & 16.67$\pm$2.62 & 13.89$\pm$2.12 & 13.01$\pm$1.01\\
        & Fish       & 98.33$\pm$0.82 & 98.42$\pm$0.77 & 64.39$\pm$23.41 & 26.22$\pm$7.37 & 22.65$\pm$3.83 & 17.67$\pm$1.44 & 14.94$\pm$0.80 & 12.81$\pm$0.20 & 11.83$\pm$0.47 & 11.20$\pm$0.87 & 11.27$\pm$0.74\\
        & TRM        & 98.55$\pm$0.35 & 98.59$\pm$0.28 & 98.58$\pm$0.55 & 97.28$\pm$0.49 & 86.83$\pm$2.56 & 63.14$\pm$5.20 & 41.86$\pm$3.72 & 27.26$\pm$3.10 & 20.38$\pm$2.14 & 15.34$\pm$1.77 & 14.31$\pm$1.49\\
        & IB-ERM     & 98.28$\pm$0.85 & 98.28$\pm$0.80 & 98.64$\pm$1.02 & 91.33$\pm$8.15 & 73.66$\pm$17.64 & 50.18$\pm$16.16 & 32.55$\pm$10.35 & 23.05$\pm$6.55 & 18.37$\pm$4.66 & 15.26$\pm$4.24 & 13.47$\pm$3.11\\
        & IB-IRM     & 31.31$\pm$33.56 & 31.66$\pm$33.38 & 32.68$\pm$33.31 & 32.78$\pm$32.98 & 31.17$\pm$31.72 & 28.18$\pm$23.96 & 22.75$\pm$12.41 & 19.85$\pm$4.18 & 18.41$\pm$0.78 & 15.99$\pm$0.67 & 13.96$\pm$2.26\\
        & CAD        & 46.35$\pm$42.95 & 46.24$\pm$42.81 & 46.34$\pm$43.10 & 46.39$\pm$42.61 & 43.28$\pm$40.30 & 32.94$\pm$27.05 & 22.04$\pm$14.38 & 16.06$\pm$6.53 & 13.79$\pm$2.83 & 11.82$\pm$1.47 & 11.39$\pm$0.38\\
        & CondCAD    & 31.09$\pm$28.56 & 31.44$\pm$28.18 & 32.96$\pm$30.42 & 32.49$\pm$29.64 & 22.87$\pm$20.86 & 15.75$\pm$6.96 & 13.26$\pm$2.85 & 12.00$\pm$0.75 & 12.64$\pm$1.18 & 11.65$\pm$1.29 & 11.97$\pm$0.49\\
        & Transfer   & 28.08$\pm$35.56 & 28.14$\pm$35.43 & 28.25$\pm$35.45 & 28.11$\pm$35.01 & 27.08$\pm$33.91 & 24.67$\pm$28.95 & 20.93$\pm$21.34 & 17.14$\pm$12.59 & 15.26$\pm$7.38 & 13.37$\pm$5.78 & 13.11$\pm$3.82\\
        & CausIRL-CORAL & 98.79$\pm$0.36 & 98.74$\pm$0.54 & 98.83$\pm$0.41 & 97.86$\pm$0.37 & 91.12$\pm$2.72 & 69.68$\pm$4.49 & 44.90$\pm$4.92 & 30.05$\pm$3.01 & 22.69$\pm$1.48 & 18.19$\pm$1.61 & 16.02$\pm$1.14\\
        & CausIRL-MMD & 81.44$\pm$34.53 & 81.33$\pm$34.99 & 81.11$\pm$34.98 & 77.45$\pm$33.36 & 65.56$\pm$31.77 & 47.46$\pm$24.17 & 30.98$\pm$13.86 & 20.36$\pm$7.35 & 15.99$\pm$5.23 & 13.68$\pm$4.08 & 12.71$\pm$2.45\\
        & EQRM       & 97.50$\pm$0.73 & 97.65$\pm$0.61 & 97.52$\pm$1.42 & 81.73$\pm$14.73 & 57.37$\pm$19.24 & 37.17$\pm$17.54 & 26.52$\pm$11.64 & 19.07$\pm$8.25 & 16.34$\pm$4.43 & 13.00$\pm$2.50 & 12.09$\pm$1.72\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{9}$}
        & ERM        & 96.56$\pm$0.99 & 96.34$\pm$1.15 & 98.14$\pm$0.64 & 97.48$\pm$0.44 & 93.87$\pm$3.59 & 80.47$\pm$12.14 & 58.96$\pm$15.06 & 38.30$\pm$11.71 & 27.11$\pm$7.83 & 21.21$\pm$5.80 & 17.77$\pm$3.94\\
        & VREx       & 32.29$\pm$33.46 & 32.70$\pm$33.36 & 33.97$\pm$33.63 & 30.75$\pm$29.17 & 19.90$\pm$12.28 & 14.87$\pm$5.03 & 13.25$\pm$3.04 & 12.53$\pm$1.82 & 12.64$\pm$1.97 & 12.96$\pm$0.43 & 12.08$\pm$1.82\\
        & IRM        & 59.68$\pm$36.93 & 59.86$\pm$36.66 & 62.25$\pm$38.73 & 61.85$\pm$37.83 & 59.74$\pm$37.54 & 51.78$\pm$30.37 & 38.33$\pm$19.90 & 27.74$\pm$10.80 & 22.72$\pm$5.25 & 19.75$\pm$3.08 & 17.41$\pm$1.72\\
        & SD         & 97.40$\pm$0.97 & 97.48$\pm$1.11 & 98.35$\pm$0.49 & 97.69$\pm$0.61 & 94.25$\pm$3.09 & 83.61$\pm$8.04 & 65.00$\pm$13.30 & 45.80$\pm$12.80 & 32.56$\pm$9.39 & 24.87$\pm$5.71 & 20.91$\pm$4.18\\
        & GroupDRO   & 98.56$\pm$0.28 & 98.51$\pm$0.34 & 98.62$\pm$0.35 & 91.49$\pm$4.53 & 68.84$\pm$8.57 & 41.59$\pm$6.03 & 26.60$\pm$5.42 & 18.51$\pm$3.40 & 15.15$\pm$2.57 & 13.57$\pm$1.25 & 11.87$\pm$0.63\\
        & RSC        & 96.27$\pm$1.29 & 96.48$\pm$1.34 & 96.73$\pm$1.10 & 87.96$\pm$4.40 & 63.31$\pm$5.52 & 40.82$\pm$4.80 & 28.27$\pm$3.46 & 19.89$\pm$2.45 & 16.36$\pm$2.09 & 14.30$\pm$1.42 & 13.34$\pm$1.60\\
        & Mixup      & 78.78$\pm$34.24 & 78.78$\pm$34.05 & 79.13$\pm$34.54 & 70.78$\pm$34.63 & 57.74$\pm$34.24 & 34.60$\pm$21.86 & 20.26$\pm$12.89 & 14.47$\pm$5.36 & 12.23$\pm$2.00 & 11.87$\pm$0.82 & 11.56$\pm$1.32\\
        & CORAL      & 98.03$\pm$0.99 & 97.86$\pm$1.10 & 98.00$\pm$1.33 & 82.95$\pm$14.71 & 54.72$\pm$20.95 & 34.28$\pm$16.43 & 23.38$\pm$9.97 & 17.23$\pm$5.81 & 13.91$\pm$3.30 & 13.04$\pm$2.31 & 11.81$\pm$1.42\\
        & MMD        & 98.47$\pm$1.04 & 98.38$\pm$1.00 & 98.94$\pm$0.37 & 94.42$\pm$3.98 & 70.93$\pm$19.98 & 44.45$\pm$26.84 & 29.54$\pm$22.04 & 19.96$\pm$11.93 & 15.16$\pm$5.29 & 13.33$\pm$2.75 & 12.15$\pm$1.34\\
        & DANN       & 79.22$\pm$12.21 & 78.61$\pm$13.37 & 85.82$\pm$9.75 & 83.98$\pm$10.17 & 74.19$\pm$11.18 & 50.65$\pm$15.74 & 35.66$\pm$11.14 & 25.24$\pm$5.21 & 21.36$\pm$1.47 & 18.75$\pm$1.90 & 17.43$\pm$2.75\\
        & CDANN      & 90.19$\pm$5.47 & 90.14$\pm$5.41 & 91.16$\pm$5.04 & 89.94$\pm$5.25 & 84.72$\pm$6.75 & 70.61$\pm$12.75 & 54.39$\pm$13.37 & 40.86$\pm$10.21 & 31.21$\pm$5.36 & 25.65$\pm$3.31 & 21.42$\pm$2.95\\
        & MTL        & 96.76$\pm$2.41 & 96.82$\pm$2.29 & 97.55$\pm$1.38 & 85.76$\pm$9.32 & 56.63$\pm$20.50 & 33.31$\pm$12.37 & 21.66$\pm$7.65 & 15.41$\pm$3.51 & 12.56$\pm$1.82 & 12.23$\pm$0.55 & 11.38$\pm$0.83\\
        & SagNet     & 23.25$\pm$20.19 & 22.94$\pm$20.27 & 24.65$\pm$21.88 & 24.24$\pm$21.62 & 23.94$\pm$20.73 & 22.88$\pm$16.13 & 19.50$\pm$10.60 & 17.14$\pm$5.92 & 15.33$\pm$2.12 & 14.49$\pm$0.96 & 13.40$\pm$1.39\\
        & ARM        & 98.69$\pm$0.29 & 98.56$\pm$0.42 & 98.26$\pm$0.82 & 74.83$\pm$19.06 & 50.18$\pm$29.88 & 30.93$\pm$18.34 & 18.82$\pm$6.47 & 13.92$\pm$2.96 & 12.21$\pm$1.31 & 11.69$\pm$0.26 & 11.24$\pm$0.40\\
        & ANDMask    & 97.99$\pm$0.41 & 98.02$\pm$0.28 & 96.85$\pm$4.08 & 83.80$\pm$24.70 & 69.46$\pm$28.59 & 47.63$\pm$21.98 & 28.40$\pm$12.92 & 18.42$\pm$5.63 & 13.96$\pm$1.83 & 13.23$\pm$0.57 & 11.47$\pm$0.55\\
        & SANDMask   & 98.19$\pm$0.60 & 98.32$\pm$0.67 & 98.51$\pm$0.21 & 97.69$\pm$0.77 & 95.55$\pm$2.39 & 86.82$\pm$5.23 & 72.30$\pm$8.75 & 53.61$\pm$9.27 & 40.96$\pm$6.80 & 32.62$\pm$4.91 & 27.06$\pm$3.05\\
        & IGA        & 11.09$\pm$0.34 & 11.40$\pm$0.51 & 11.23$\pm$0.16 & 11.94$\pm$0.56 & 10.72$\pm$0.52 & 11.40$\pm$0.39 & 11.56$\pm$0.38 & 12.21$\pm$0.39 & 12.19$\pm$0.66 & 12.05$\pm$0.43 & 12.12$\pm$0.52\\
        & SelfReg    & 98.84$\pm$0.17 & 98.83$\pm$0.25 & 98.29$\pm$1.57 & 88.07$\pm$10.57 & 66.22$\pm$18.64 & 41.82$\pm$19.00 & 27.61$\pm$13.45 & 19.49$\pm$7.21 & 15.49$\pm$3.26 & 14.20$\pm$1.91 & 12.91$\pm$1.13\\
        & Fish       & 98.56$\pm$0.93 & 98.60$\pm$0.86 & 54.84$\pm$15.82 & 18.63$\pm$4.13 & 16.91$\pm$3.73 & 13.84$\pm$2.90 & 12.96$\pm$1.73 & 11.85$\pm$0.79 & 11.13$\pm$0.93 & 11.71$\pm$0.44 & 11.24$\pm$0.78\\
        & TRM        & 92.38$\pm$11.46 & 92.73$\pm$10.84 & 93.07$\pm$10.11 & 90.96$\pm$11.21 & 79.77$\pm$13.34 & 54.94$\pm$12.58 & 36.65$\pm$8.70 & 24.52$\pm$4.63 & 19.40$\pm$2.22 & 15.62$\pm$1.44 & 14.36$\pm$1.14\\
        & IB-ERM     & 98.36$\pm$0.90 & 98.30$\pm$0.83 & 98.62$\pm$1.01 & 90.63$\pm$7.61 & 68.42$\pm$14.15 & 44.94$\pm$13.64 & 30.28$\pm$10.32 & 22.15$\pm$6.79 & 18.17$\pm$4.78 & 15.65$\pm$3.94 & 14.22$\pm$2.61\\
        & IB-IRM     & 30.68$\pm$33.90 & 30.97$\pm$33.77 & 32.18$\pm$33.61 & 32.21$\pm$33.32 & 30.39$\pm$32.17 & 27.03$\pm$24.61 & 21.37$\pm$13.23 & 18.62$\pm$5.08 & 17.58$\pm$1.43 & 16.38$\pm$0.66 & 14.55$\pm$1.83\\
        & CAD        & 46.35$\pm$42.94 & 46.31$\pm$42.90 & 46.25$\pm$42.99 & 45.28$\pm$41.30 & 36.88$\pm$34.43 & 26.80$\pm$23.62 & 19.19$\pm$13.68 & 15.30$\pm$6.50 & 13.40$\pm$2.95 & 11.90$\pm$1.48 & 11.40$\pm$0.37\\
        & CondCAD    & 62.35$\pm$32.59 & 62.48$\pm$32.85 & 64.88$\pm$33.15 & 53.09$\pm$27.68 & 29.63$\pm$18.44 & 18.41$\pm$5.89 & 14.48$\pm$2.63 & 12.04$\pm$1.02 & 11.94$\pm$1.72 & 11.95$\pm$1.18 & 11.59$\pm$0.84\\
        & Transfer   & 28.74$\pm$35.27 & 29.11$\pm$34.96 & 28.14$\pm$35.52 & 27.91$\pm$35.12 & 26.80$\pm$34.08 & 25.85$\pm$28.40 & 21.42$\pm$21.12 & 16.98$\pm$12.68 & 13.11$\pm$8.46 & 13.73$\pm$5.59 & 13.00$\pm$3.86\\
        & CausIRL-CORAL & 98.70$\pm$0.33 & 98.70$\pm$0.52 & 98.87$\pm$0.42 & 97.90$\pm$0.33 & 90.87$\pm$3.04 & 68.48$\pm$6.22 & 43.79$\pm$6.32 & 29.28$\pm$4.07 & 22.47$\pm$1.80 & 18.26$\pm$1.51 & 16.13$\pm$1.00\\
        & CausIRL-MMD & 81.05$\pm$35.47 & 81.20$\pm$35.25 & 81.02$\pm$35.46 & 76.52$\pm$34.18 & 60.22$\pm$28.58 & 39.06$\pm$19.19 & 26.43$\pm$12.73 & 18.83$\pm$7.77 & 15.35$\pm$5.65 & 13.81$\pm$4.04 & 12.56$\pm$2.54\\
        & EQRM       & 97.07$\pm$1.89 & 97.06$\pm$2.23 & 97.74$\pm$0.76 & 83.18$\pm$12.93 & 62.38$\pm$19.90 & 41.21$\pm$16.85 & 25.96$\pm$11.91 & 18.77$\pm$8.41 & 15.19$\pm$5.10 & 13.62$\pm$2.14 & 12.30$\pm$1.53\\
        \midrule
        \multirow{28}{*}{$\mathcal{D}_{10}$}
        & ERM        & 96.56$\pm$0.99 & 96.34$\pm$1.15 & 98.14$\pm$0.64 & 97.48$\pm$0.44 & 93.87$\pm$3.59 & 80.47$\pm$12.14 & 58.96$\pm$15.06 & 38.30$\pm$11.71 & 27.11$\pm$7.83 & 21.21$\pm$5.80 & 17.77$\pm$3.94\\
        & VREx       & 18.85$\pm$9.11 & 18.81$\pm$9.55 & 21.10$\pm$13.02 & 20.46$\pm$11.66 & 18.03$\pm$10.11 & 15.65$\pm$5.95 & 13.41$\pm$3.54 & 12.92$\pm$1.96 & 12.84$\pm$2.43 & 12.61$\pm$0.65 & 13.59$\pm$1.05\\
        & IRM        & 31.34$\pm$32.21 & 31.39$\pm$32.43 & 31.97$\pm$33.07 & 32.18$\pm$32.71 & 30.76$\pm$32.33 & 29.09$\pm$27.55 & 25.60$\pm$20.33 & 21.65$\pm$11.44 & 20.15$\pm$5.70 & 18.89$\pm$3.51 & 18.33$\pm$0.89\\
        & SD         & 97.40$\pm$0.97 & 97.48$\pm$1.11 & 98.35$\pm$0.49 & 97.69$\pm$0.61 & 94.25$\pm$3.09 & 83.61$\pm$8.04 & 65.00$\pm$13.30 & 45.80$\pm$12.80 & 32.56$\pm$9.39 & 24.87$\pm$5.71 & 20.91$\pm$4.18\\
        & GroupDRO   & 97.98$\pm$0.93 & 97.80$\pm$0.89 & 97.48$\pm$0.98 & 73.99$\pm$22.44 & 46.37$\pm$21.47 & 28.81$\pm$11.92 & 20.30$\pm$6.94 & 15.41$\pm$4.05 & 13.43$\pm$2.71 & 12.32$\pm$1.60 & 12.43$\pm$0.35\\
        & RSC        & 96.27$\pm$1.28 & 96.40$\pm$1.23 & 97.14$\pm$1.25 & 89.35$\pm$3.35 & 66.04$\pm$4.66 & 42.28$\pm$4.25 & 28.30$\pm$3.43 & 19.73$\pm$2.55 & 16.00$\pm$2.37 & 14.26$\pm$1.48 & 13.45$\pm$1.49\\
        & Mixup      & 62.19$\pm$42.18 & 61.84$\pm$42.37 & 62.42$\pm$42.78 & 61.19$\pm$41.57 & 50.26$\pm$34.82 & 32.19$\pm$23.15 & 20.31$\pm$12.94 & 14.41$\pm$5.58 & 12.53$\pm$1.65 & 11.32$\pm$1.28 & 11.75$\pm$1.16\\
        & CORAL      & 98.00$\pm$0.95 & 97.86$\pm$1.12 & 95.78$\pm$3.29 & 67.40$\pm$24.04 & 40.21$\pm$25.78 & 25.62$\pm$19.47 & 18.77$\pm$12.03 & 15.07$\pm$6.93 & 13.24$\pm$3.77 & 12.47$\pm$2.64 & 12.19$\pm$1.17\\
        & MMD        & 45.74$\pm$42.30 & 45.78$\pm$42.33 & 46.18$\pm$42.90 & 46.24$\pm$42.43 & 43.52$\pm$40.66 & 35.41$\pm$33.02 & 26.61$\pm$23.88 & 19.00$\pm$12.47 & 15.19$\pm$5.26 & 12.64$\pm$3.10 & 12.40$\pm$1.17\\
        & DANN       & 80.01$\pm$13.21 & 79.35$\pm$14.26 & 86.14$\pm$10.11 & 83.84$\pm$10.00 & 70.00$\pm$7.58 & 42.09$\pm$12.33 & 28.53$\pm$9.15 & 21.77$\pm$4.74 & 20.11$\pm$2.71 & 18.28$\pm$2.33 & 17.53$\pm$2.63\\
        & CDANN      & 80.65$\pm$21.52 & 81.04$\pm$20.50 & 81.50$\pm$21.46 & 79.95$\pm$21.99 & 74.76$\pm$23.03 & 65.71$\pm$20.67 & 52.37$\pm$16.50 & 39.71$\pm$11.90 & 30.10$\pm$7.19 & 25.07$\pm$4.30 & 21.52$\pm$2.82\\
        & MTL        & 96.82$\pm$2.42 & 96.89$\pm$2.33 & 95.74$\pm$2.41 & 80.61$\pm$15.32 & 56.51$\pm$20.19 & 33.64$\pm$11.85 & 21.80$\pm$7.47 & 15.29$\pm$3.65 & 12.33$\pm$2.04 & 11.68$\pm$1.17 & 11.72$\pm$0.36\\
        & SagNet     & 22.03$\pm$20.80 & 21.55$\pm$20.95 & 23.46$\pm$22.46 & 23.20$\pm$22.14 & 22.67$\pm$21.32 & 21.80$\pm$16.64 & 18.42$\pm$11.11 & 16.55$\pm$6.20 & 14.39$\pm$2.84 & 13.96$\pm$1.52 & 13.82$\pm$1.00\\
        & ARM        & 98.68$\pm$0.30 & 98.52$\pm$0.42 & 97.69$\pm$0.75 & 68.93$\pm$15.62 & 40.63$\pm$21.82 & 25.68$\pm$12.56 & 16.93$\pm$4.93 & 12.93$\pm$2.80 & 11.77$\pm$1.31 & 10.98$\pm$0.76 & 11.42$\pm$0.25\\
        & ANDMask    & 98.22$\pm$0.44 & 98.35$\pm$0.47 & 98.36$\pm$0.94 & 79.60$\pm$17.73 & 52.82$\pm$23.62 & 32.82$\pm$14.37 & 21.84$\pm$6.96 & 15.99$\pm$2.94 & 14.05$\pm$1.85 & 11.90$\pm$1.02 & 12.87$\pm$0.52\\
        & SANDMask   & 98.14$\pm$0.58 & 98.25$\pm$0.65 & 98.41$\pm$0.27 & 97.71$\pm$0.77 & 95.09$\pm$2.40 & 86.05$\pm$5.41 & 70.07$\pm$9.92 & 52.12$\pm$10.23 & 39.76$\pm$7.51 & 31.37$\pm$6.00 & 27.10$\pm$3.00\\
        & IGA        & 11.20$\pm$0.38 & 11.49$\pm$0.55 & 11.23$\pm$0.16 & 11.94$\pm$0.56 & 10.72$\pm$0.52 & 11.41$\pm$0.38 & 11.52$\pm$0.43 & 12.18$\pm$0.43 & 12.16$\pm$0.65 & 11.78$\pm$0.77 & 12.26$\pm$0.27\\
        & SelfReg    & 98.80$\pm$0.21 & 98.83$\pm$0.33 & 98.41$\pm$1.59 & 90.52$\pm$8.88 & 73.35$\pm$16.37 & 50.28$\pm$19.68 & 32.96$\pm$13.60 & 21.54$\pm$6.63 & 16.17$\pm$2.92 & 14.07$\pm$2.02 & 13.22$\pm$0.87\\
        & Fish       & 98.86$\pm$0.04 & 98.91$\pm$0.21 & 67.12$\pm$20.80 & 22.67$\pm$4.77 & 18.09$\pm$4.23 & 14.82$\pm$3.17 & 13.66$\pm$1.83 & 12.28$\pm$0.81 & 11.54$\pm$0.74 & 11.21$\pm$0.60 & 11.78$\pm$0.31\\
        & TRM        & 98.15$\pm$0.94 & 98.14$\pm$0.94 & 97.92$\pm$1.37 & 95.65$\pm$3.13 & 82.95$\pm$9.25 & 58.97$\pm$12.09 & 39.49$\pm$7.67 & 26.07$\pm$4.89 & 20.22$\pm$2.39 & 15.56$\pm$1.47 & 14.69$\pm$1.03\\
        & IB-ERM     & 97.17$\pm$2.37 & 97.19$\pm$2.45 & 97.92$\pm$1.35 & 85.47$\pm$11.65 & 59.97$\pm$21.73 & 40.34$\pm$17.28 & 28.09$\pm$12.12 & 20.84$\pm$7.93 & 17.37$\pm$5.52 & 15.35$\pm$4.17 & 14.47$\pm$2.40\\
        & IB-IRM     & 29.70$\pm$34.41 & 30.17$\pm$34.20 & 30.78$\pm$34.37 & 30.89$\pm$34.06 & 29.22$\pm$32.80 & 25.67$\pm$25.35 & 20.22$\pm$13.82 & 17.23$\pm$5.74 & 16.55$\pm$1.97 & 15.86$\pm$0.82 & 14.67$\pm$1.68\\
        & CAD        & 28.57$\pm$34.87 & 28.72$\pm$34.93 & 28.75$\pm$35.20 & 28.99$\pm$34.78 & 25.93$\pm$31.06 & 18.01$\pm$13.82 & 13.12$\pm$4.34 & 12.37$\pm$1.84 & 12.19$\pm$0.38 & 11.13$\pm$0.46 & 11.74$\pm$0.08\\
        & CondCAD    & 31.07$\pm$28.57 & 31.07$\pm$28.45 & 32.75$\pm$30.58 & 31.98$\pm$30.02 & 22.76$\pm$20.93 & 15.72$\pm$6.98 & 13.00$\pm$3.09 & 11.76$\pm$1.03 & 12.20$\pm$1.65 & 11.69$\pm$1.27 & 11.98$\pm$0.49\\
        & Transfer   & 29.14$\pm$35.06 & 29.47$\pm$34.78 & 28.67$\pm$35.25 & 28.72$\pm$34.70 & 27.17$\pm$33.88 & 25.97$\pm$28.33 & 21.82$\pm$20.91 & 17.34$\pm$12.48 & 14.21$\pm$8.05 & 13.69$\pm$5.61 & 13.37$\pm$3.67\\
        & CausIRL-CORAL & 98.70$\pm$0.33 & 98.70$\pm$0.52 & 98.87$\pm$0.42 & 97.90$\pm$0.33 & 90.87$\pm$3.04 & 68.48$\pm$6.22 & 43.79$\pm$6.32 & 29.28$\pm$4.07 & 22.47$\pm$1.80 & 18.26$\pm$1.51 & 16.13$\pm$1.00\\
        & CausIRL-MMD & 64.23$\pm$42.64 & 63.89$\pm$43.10 & 63.84$\pm$43.02 & 60.48$\pm$40.25 & 47.59$\pm$32.70 & 32.89$\pm$20.88 & 22.92$\pm$12.45 & 17.42$\pm$7.09 & 14.65$\pm$4.05 & 12.56$\pm$2.55 & 13.27$\pm$2.32\\
        & EQRM       & 80.38$\pm$34.15 & 80.16$\pm$34.83 & 79.68$\pm$34.28 & 58.25$\pm$27.38 & 38.62$\pm$28.35 & 29.13$\pm$22.15 & 22.36$\pm$14.31 & 17.54$\pm$9.19 & 15.31$\pm$5.13 & 12.90$\pm$2.56 & 12.51$\pm$1.40\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{NoisyMNIST} (ResNet-50). This table shows the results on shift degrees from $\mathcal{D}_{8}$ to $\mathcal{D}_{10}$.}
    \label{tab:noisymnist-rn50-8-10}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{0}$}
        & ERM        & 83.02$\pm$0.29 & 82.04$\pm$0.57 & 81.29$\pm$0.46 & 79.34$\pm$0.93 & 73.05$\pm$2.19 & 63.89$\pm$3.49 & 53.77$\pm$4.75 & 38.88$\pm$4.62 & 28.90$\pm$3.48 & 19.27$\pm$2.01 & 15.06$\pm$1.34\\
        & VREx       & 82.24$\pm$0.69 & 81.27$\pm$0.53 & 80.73$\pm$0.83 & 79.03$\pm$0.54 & 72.34$\pm$1.17 & 63.48$\pm$1.35 & 51.59$\pm$1.98 & 36.78$\pm$3.48 & 26.05$\pm$3.42 & 18.38$\pm$2.74 & 14.66$\pm$2.04\\
        & IRM        & 78.50$\pm$6.68 & 77.96$\pm$6.76 & 77.66$\pm$7.20 & 76.16$\pm$6.86 & 70.12$\pm$6.59 & 63.43$\pm$5.26 & 52.90$\pm$4.60 & 38.83$\pm$4.75 & 27.85$\pm$4.88 & 19.24$\pm$6.02 & 14.72$\pm$4.04\\
        & SD         & 83.12$\pm$0.17 & 81.90$\pm$0.64 & 81.23$\pm$0.53 & 79.96$\pm$1.15 & 72.21$\pm$1.80 & 63.86$\pm$3.50 & 53.10$\pm$4.83 & 38.79$\pm$5.09 & 28.86$\pm$4.20 & 20.16$\pm$2.51 & 15.85$\pm$1.15\\
        & CORAL      & 82.96$\pm$0.28 & 82.08$\pm$0.86 & 81.57$\pm$0.70 & 80.70$\pm$1.12 & 74.53$\pm$1.43 & 67.62$\pm$2.57 & 56.67$\pm$3.82 & 41.09$\pm$4.75 & 30.44$\pm$5.94 & 20.62$\pm$5.44 & 15.50$\pm$3.03\\
        & GroupDRO   & 82.92$\pm$0.19 & 81.71$\pm$1.01 & 80.98$\pm$1.16 & 79.43$\pm$1.02 & 73.46$\pm$0.91 & 63.80$\pm$1.74 & 53.83$\pm$3.04 & 38.55$\pm$3.65 & 28.81$\pm$3.27 & 20.02$\pm$3.08 & 14.62$\pm$1.48\\
        & RSC        & 82.54$\pm$0.12 & 81.84$\pm$0.59 & 81.93$\pm$1.27 & 79.57$\pm$0.87 & 72.89$\pm$1.80 & 63.54$\pm$1.83 & 52.82$\pm$3.07 & 37.61$\pm$3.93 & 27.69$\pm$4.12 & 19.14$\pm$3.27 & 14.99$\pm$2.24\\
        & DANN       & 69.13$\pm$3.25 & 68.68$\pm$2.25 & 68.10$\pm$3.67 & 65.94$\pm$3.68 & 60.52$\pm$3.63 & 54.61$\pm$2.68 & 48.08$\pm$2.78 & 35.71$\pm$2.32 & 29.20$\pm$0.82 & 21.06$\pm$0.84 & 17.36$\pm$1.69\\
        & Mixup      & 82.74$\pm$0.35 & 82.10$\pm$0.71 & 81.97$\pm$0.78 & 81.42$\pm$0.86 & 75.12$\pm$1.23 & 68.03$\pm$2.30 & 57.72$\pm$2.81 & 44.01$\pm$3.24 & 34.27$\pm$3.32 & 23.88$\pm$3.01 & 18.68$\pm$1.90\\
        & CAD        & 82.90$\pm$0.37 & 81.90$\pm$0.33 & 82.38$\pm$0.58 & 80.50$\pm$0.80 & 73.90$\pm$1.33 & 64.84$\pm$2.71 & 54.87$\pm$3.61 & 41.09$\pm$3.86 & 29.94$\pm$3.98 & 21.04$\pm$2.97 & 15.22$\pm$1.90\\
        & IB-IRM     & 72.28$\pm$7.47 & 71.42$\pm$7.15 & 72.54$\pm$6.97 & 70.74$\pm$7.12 & 64.93$\pm$5.71 & 58.44$\pm$4.02 & 48.97$\pm$2.20 & 35.60$\pm$1.74 & 25.29$\pm$2.21 & 17.19$\pm$1.86 & 13.41$\pm$1.20\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{1}$}
        & ERM        & 82.14$\pm$0.89 & 82.61$\pm$0.20 & 81.95$\pm$0.88 & 79.69$\pm$1.44 & 73.00$\pm$1.76 & 63.30$\pm$2.50 & 51.57$\pm$2.68 & 35.58$\pm$2.70 & 26.63$\pm$2.93 & 17.70$\pm$1.85 & 13.97$\pm$1.31\\
        & VREx       & 82.16$\pm$0.71 & 81.42$\pm$0.52 & 81.31$\pm$1.05 & 79.61$\pm$0.83 & 73.26$\pm$1.17 & 65.11$\pm$2.14 & 54.27$\pm$3.00 & 39.61$\pm$2.32 & 28.44$\pm$2.55 & 19.70$\pm$2.05 & 14.86$\pm$1.71\\
        & IRM        & 78.05$\pm$6.45 & 78.33$\pm$6.96 & 77.82$\pm$7.30 & 76.68$\pm$7.18 & 70.58$\pm$6.89 & 64.47$\pm$5.43 & 54.02$\pm$4.80 & 39.70$\pm$4.66 & 28.99$\pm$3.98 & 20.31$\pm$4.49 & 15.57$\pm$3.50\\
        & SD         & 82.24$\pm$0.51 & 82.80$\pm$0.08 & 81.54$\pm$0.33 & 80.32$\pm$0.90 & 73.50$\pm$1.03 & 66.14$\pm$1.70 & 56.24$\pm$2.19 & 40.70$\pm$2.42 & 30.22$\pm$2.26 & 19.75$\pm$2.44 & 14.74$\pm$1.86\\
        & CORAL      & 82.47$\pm$0.43 & 83.02$\pm$0.24 & 81.41$\pm$0.87 & 80.35$\pm$0.72 & 74.63$\pm$1.03 & 67.13$\pm$1.14 & 55.43$\pm$2.06 & 39.47$\pm$2.28 & 27.22$\pm$2.37 & 17.47$\pm$2.08 & 14.12$\pm$1.14\\
        & GroupDRO   & 81.90$\pm$0.39 & 83.01$\pm$0.20 & 82.27$\pm$0.94 & 80.40$\pm$0.94 & 73.89$\pm$0.80 & 65.19$\pm$1.07 & 54.30$\pm$1.34 & 39.36$\pm$0.97 & 29.46$\pm$0.84 & 19.91$\pm$1.48 & 15.35$\pm$1.57\\
        & RSC        & 81.78$\pm$0.69 & 82.78$\pm$0.40 & 81.75$\pm$0.62 & 80.01$\pm$0.66 & 73.59$\pm$1.60 & 64.30$\pm$2.12 & 52.50$\pm$3.51 & 37.76$\pm$4.09 & 26.88$\pm$3.10 & 17.96$\pm$2.27 & 13.72$\pm$1.26\\
        & DANN       & 69.04$\pm$3.26 & 68.73$\pm$2.23 & 68.70$\pm$3.30 & 66.25$\pm$3.44 & 60.95$\pm$3.31 & 54.88$\pm$2.38 & 48.35$\pm$2.46 & 36.75$\pm$0.57 & 29.86$\pm$0.79 & 21.78$\pm$1.66 & 17.31$\pm$1.66\\
        & Mixup      & 82.46$\pm$0.49 & 82.88$\pm$0.29 & 82.11$\pm$0.50 & 81.65$\pm$0.42 & 75.04$\pm$0.86 & 67.41$\pm$1.99 & 57.75$\pm$2.22 & 43.89$\pm$3.62 & 34.01$\pm$4.23 & 23.83$\pm$3.49 & 18.12$\pm$2.56\\
        & CAD        & 81.90$\pm$0.79 & 82.18$\pm$0.16 & 82.12$\pm$0.82 & 80.15$\pm$0.55 & 74.18$\pm$0.43 & 65.41$\pm$1.25 & 55.13$\pm$2.34 & 40.37$\pm$3.51 & 28.29$\pm$3.69 & 18.97$\pm$3.46 & 13.80$\pm$2.27\\
        & IB-IRM     & 72.28$\pm$7.47 & 71.42$\pm$7.15 & 72.54$\pm$6.97 & 70.74$\pm$7.12 & 64.93$\pm$5.71 & 58.44$\pm$4.02 & 48.97$\pm$2.20 & 35.60$\pm$1.74 & 25.29$\pm$2.21 & 17.19$\pm$1.86 & 13.41$\pm$1.20\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{2}$}
        & ERM        & 81.87$\pm$0.46 & 81.63$\pm$0.95 & 83.36$\pm$0.35 & 81.54$\pm$1.05 & 75.59$\pm$1.11 & 67.87$\pm$1.45 & 57.42$\pm$1.51 & 42.02$\pm$1.91 & 30.90$\pm$2.65 & 20.40$\pm$1.57 & 15.24$\pm$1.55\\
        & VREx       & 81.08$\pm$1.04 & 80.98$\pm$0.55 & 81.80$\pm$0.94 & 80.62$\pm$0.47 & 74.42$\pm$1.02 & 66.91$\pm$2.13 & 57.11$\pm$1.90 & 42.20$\pm$2.13 & 30.98$\pm$3.01 & 20.82$\pm$2.23 & 14.99$\pm$1.29\\
        & IRM        & 78.00$\pm$6.89 & 77.97$\pm$6.86 & 78.70$\pm$6.66 & 76.81$\pm$6.78 & 70.88$\pm$7.27 & 64.81$\pm$5.81 & 54.73$\pm$5.60 & 42.12$\pm$3.50 & 31.56$\pm$3.53 & 22.86$\pm$3.89 & 17.12$\pm$2.65\\
        & SD         & 82.04$\pm$0.48 & 81.53$\pm$0.41 & 83.12$\pm$0.17 & 81.35$\pm$0.50 & 75.98$\pm$1.67 & 67.58$\pm$2.47 & 57.79$\pm$2.73 & 42.40$\pm$2.62 & 31.53$\pm$2.37 & 20.77$\pm$1.51 & 15.59$\pm$0.67\\
        & CORAL      & 81.79$\pm$0.59 & 82.05$\pm$0.40 & 82.78$\pm$0.27 & 81.31$\pm$0.50 & 76.21$\pm$0.28 & 68.54$\pm$1.52 & 58.17$\pm$2.34 & 43.25$\pm$3.27 & 30.63$\pm$3.47 & 20.07$\pm$3.55 & 14.52$\pm$2.05\\
        & GroupDRO   & 81.64$\pm$0.27 & 82.22$\pm$0.73 & 83.25$\pm$0.31 & 81.47$\pm$0.56 & 74.87$\pm$0.59 & 67.03$\pm$0.87 & 56.54$\pm$1.98 & 42.06$\pm$2.47 & 31.81$\pm$3.66 & 22.44$\pm$3.43 & 16.36$\pm$3.06\\
        & RSC        & 81.94$\pm$0.50 & 81.89$\pm$0.17 & 83.40$\pm$0.29 & 80.65$\pm$0.73 & 74.97$\pm$0.97 & 66.18$\pm$1.98 & 57.07$\pm$2.05 & 42.56$\pm$2.41 & 31.99$\pm$2.72 & 22.53$\pm$2.52 & 16.56$\pm$1.35\\
        & DANN       & 68.68$\pm$3.67 & 68.47$\pm$2.52 & 68.72$\pm$3.28 & 66.27$\pm$3.42 & 60.82$\pm$3.43 & 54.63$\pm$2.50 & 47.79$\pm$2.85 & 36.25$\pm$1.15 & 29.31$\pm$1.53 & 21.80$\pm$1.66 & 17.71$\pm$1.87\\
        & Mixup      & 81.73$\pm$1.51 & 82.08$\pm$0.83 & 82.55$\pm$0.30 & 81.17$\pm$0.71 & 74.54$\pm$0.45 & 67.05$\pm$1.72 & 56.99$\pm$1.26 & 43.03$\pm$2.50 & 33.16$\pm$2.46 & 22.84$\pm$2.13 & 17.34$\pm$1.59\\
        & CAD        & 82.23$\pm$0.85 & 81.68$\pm$0.55 & 82.69$\pm$0.34 & 81.08$\pm$0.89 & 74.73$\pm$1.24 & 66.36$\pm$2.14 & 56.39$\pm$3.06 & 42.39$\pm$3.20 & 31.07$\pm$3.50 & 21.16$\pm$1.87 & 15.39$\pm$1.58\\
        & IB-IRM     & 72.20$\pm$7.35 & 71.31$\pm$6.99 & 72.63$\pm$7.09 & 71.11$\pm$7.65 & 65.67$\pm$6.89 & 59.58$\pm$5.82 & 50.31$\pm$4.43 & 36.75$\pm$3.34 & 25.99$\pm$3.22 & 17.48$\pm$2.36 & 13.82$\pm$1.80\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{3}$}
        & ERM        & 81.50$\pm$0.85 & 81.65$\pm$0.80 & 83.01$\pm$0.74 & 82.20$\pm$0.13 & 75.75$\pm$0.93 & 68.39$\pm$1.16 & 57.12$\pm$1.81 & 40.02$\pm$1.88 & 29.41$\pm$2.14 & 19.41$\pm$2.22 & 14.52$\pm$1.93\\
        & VREx       & 81.20$\pm$0.86 & 80.55$\pm$0.59 & 81.52$\pm$0.81 & 80.81$\pm$0.44 & 74.41$\pm$0.82 & 66.38$\pm$1.97 & 56.43$\pm$1.26 & 41.28$\pm$1.59 & 29.69$\pm$1.74 & 20.09$\pm$1.53 & 14.68$\pm$1.24\\
        & IRM        & 77.86$\pm$6.77 & 77.95$\pm$6.96 & 78.54$\pm$6.60 & 78.01$\pm$6.13 & 72.22$\pm$5.74 & 66.16$\pm$4.76 & 57.44$\pm$3.19 & 43.87$\pm$2.04 & 32.59$\pm$2.47 & 23.34$\pm$2.91 & 17.37$\pm$2.16\\
        & SD         & 81.55$\pm$0.73 & 81.39$\pm$0.99 & 82.07$\pm$0.80 & 82.19$\pm$0.41 & 76.48$\pm$0.54 & 68.96$\pm$1.11 & 59.34$\pm$1.61 & 43.59$\pm$2.26 & 32.88$\pm$2.62 & 22.30$\pm$1.69 & 16.04$\pm$1.20\\
        & CORAL      & 82.05$\pm$0.85 & 81.66$\pm$0.85 & 82.30$\pm$0.50 & 82.26$\pm$0.48 & 76.34$\pm$0.67 & 69.78$\pm$1.72 & 59.75$\pm$2.61 & 44.32$\pm$3.12 & 33.59$\pm$4.01 & 22.59$\pm$4.10 & 16.68$\pm$2.61\\
        & GroupDRO   & 81.67$\pm$0.32 & 82.22$\pm$0.63 & 82.40$\pm$0.87 & 81.93$\pm$0.26 & 75.47$\pm$1.08 & 67.43$\pm$1.39 & 57.12$\pm$2.84 & 41.52$\pm$4.23 & 31.22$\pm$3.94 & 21.22$\pm$3.17 & 15.31$\pm$2.13\\
        & RSC        & 81.52$\pm$0.39 & 81.46$\pm$0.58 & 82.74$\pm$0.69 & 81.64$\pm$0.09 & 75.04$\pm$0.84 & 67.13$\pm$1.05 & 55.94$\pm$2.63 & 41.52$\pm$2.84 & 30.49$\pm$3.86 & 21.67$\pm$3.26 & 16.37$\pm$1.37\\
        & DANN       & 68.05$\pm$3.77 & 68.02$\pm$2.78 & 68.54$\pm$3.46 & 66.48$\pm$3.36 & 61.14$\pm$3.31 & 55.47$\pm$2.20 & 48.77$\pm$2.40 & 37.87$\pm$2.17 & 30.25$\pm$2.22 & 22.21$\pm$2.28 & 16.94$\pm$1.29\\
        & Mixup      & 82.35$\pm$0.71 & 81.98$\pm$0.73 & 81.79$\pm$0.44 & 81.93$\pm$0.25 & 76.11$\pm$0.62 & 68.79$\pm$1.56 & 58.45$\pm$2.50 & 44.50$\pm$2.86 & 34.36$\pm$3.32 & 24.07$\pm$2.93 & 18.80$\pm$2.02\\
        & CAD        & 82.09$\pm$0.85 & 81.28$\pm$0.65 & 81.76$\pm$0.35 & 81.57$\pm$0.65 & 75.69$\pm$1.56 & 68.38$\pm$1.44 & 60.00$\pm$2.46 & 45.21$\pm$2.74 & 34.01$\pm$2.62 & 23.89$\pm$1.95 & 17.26$\pm$1.09\\
        & IB-IRM     & 71.91$\pm$7.11 & 71.19$\pm$6.88 & 72.26$\pm$6.81 & 71.30$\pm$7.79 & 66.22$\pm$7.26 & 60.74$\pm$6.68 & 51.66$\pm$5.17 & 38.27$\pm$3.54 & 27.05$\pm$2.73 & 17.71$\pm$2.16 & 13.93$\pm$1.67\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (Simple CNN). This table shows the results on shift degrees from $\mathcal{D}_{0}$ to $\mathcal{D}_{3}$.}
    \label{tab:lowlightcifar10-cnn-0-3}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{4}$}
        & ERM        & 80.86$\pm$0.97 & 81.33$\pm$0.66 & 82.24$\pm$1.23 & 81.41$\pm$0.84 & 76.84$\pm$0.72 & 70.41$\pm$1.45 & 59.93$\pm$2.24 & 44.25$\pm$2.16 & 32.77$\pm$2.72 & 22.49$\pm$2.70 & 16.33$\pm$1.75\\
        & VREx       & 80.05$\pm$1.13 & 80.25$\pm$0.93 & 81.02$\pm$0.97 & 80.25$\pm$0.57 & 75.29$\pm$0.42 & 67.77$\pm$1.68 & 58.44$\pm$2.26 & 43.36$\pm$1.67 & 32.72$\pm$2.59 & 22.47$\pm$1.88 & 15.83$\pm$0.84\\
        & IRM        & 77.50$\pm$6.62 & 77.32$\pm$6.73 & 78.28$\pm$6.50 & 77.88$\pm$6.08 & 72.76$\pm$5.92 & 66.91$\pm$4.78 & 58.23$\pm$2.76 & 44.84$\pm$1.25 & 33.80$\pm$2.12 & 24.06$\pm$2.79 & 17.61$\pm$2.08\\
        & SD         & 80.82$\pm$0.87 & 81.24$\pm$0.70 & 82.62$\pm$0.52 & 81.69$\pm$0.22 & 77.18$\pm$0.69 & 70.29$\pm$0.63 & 60.85$\pm$1.53 & 45.78$\pm$2.17 & 34.70$\pm$1.98 & 23.49$\pm$2.00 & 16.47$\pm$1.19\\
        & CORAL      & 80.38$\pm$0.64 & 80.94$\pm$0.50 & 81.66$\pm$0.61 & 81.08$\pm$0.71 & 77.47$\pm$0.39 & 70.20$\pm$0.60 & 60.61$\pm$0.60 & 45.91$\pm$2.68 & 34.16$\pm$4.42 & 23.45$\pm$5.29 & 17.17$\pm$3.80\\
        & GroupDRO   & 81.40$\pm$0.43 & 81.40$\pm$0.67 & 81.83$\pm$0.42 & 81.25$\pm$0.66 & 76.50$\pm$0.10 & 68.74$\pm$0.33 & 59.41$\pm$0.42 & 45.26$\pm$0.84 & 34.03$\pm$1.02 & 23.10$\pm$1.48 & 15.98$\pm$0.87\\
        & RSC        & 81.73$\pm$0.32 & 81.85$\pm$0.90 & 82.28$\pm$0.65 & 80.97$\pm$0.53 & 76.07$\pm$0.18 & 67.88$\pm$1.84 & 57.74$\pm$1.45 & 43.50$\pm$1.43 & 30.63$\pm$1.33 & 20.54$\pm$1.42 & 15.03$\pm$1.06\\
        & DANN       & 68.31$\pm$3.24 & 68.45$\pm$2.20 & 68.47$\pm$2.94 & 66.32$\pm$3.14 & 61.35$\pm$3.60 & 55.92$\pm$2.97 & 49.49$\pm$3.47 & 39.04$\pm$3.27 & 31.80$\pm$2.61 & 23.20$\pm$2.15 & 17.48$\pm$0.98\\
        & Mixup      & 81.58$\pm$1.02 & 81.43$\pm$1.03 & 81.58$\pm$0.35 & 81.45$\pm$0.58 & 76.33$\pm$0.40 & 69.87$\pm$0.73 & 60.14$\pm$0.92 & 45.11$\pm$2.58 & 34.23$\pm$3.40 & 23.22$\pm$3.22 & 18.22$\pm$2.42\\
        & CAD        & 81.35$\pm$1.73 & 80.73$\pm$0.84 & 81.62$\pm$0.45 & 81.15$\pm$1.02 & 76.56$\pm$0.62 & 68.73$\pm$1.52 & 60.16$\pm$2.50 & 44.58$\pm$2.93 & 32.86$\pm$3.49 & 22.13$\pm$3.85 & 16.09$\pm$2.13\\
        & IB-IRM     & 71.91$\pm$7.11 & 71.19$\pm$6.88 & 72.26$\pm$6.81 & 71.30$\pm$7.79 & 66.22$\pm$7.26 & 60.74$\pm$6.68 & 51.66$\pm$5.17 & 38.27$\pm$3.54 & 27.05$\pm$2.73 & 17.71$\pm$2.16 & 13.93$\pm$1.67\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{5}$}
        & ERM        & 80.23$\pm$0.76 & 80.69$\pm$0.75 & 81.41$\pm$0.84 & 80.58$\pm$0.52 & 76.46$\pm$0.94 & 70.92$\pm$1.15 & 61.44$\pm$1.43 & 45.95$\pm$1.80 & 34.50$\pm$1.39 & 23.43$\pm$1.66 & 16.36$\pm$1.05\\
        & VREx       & 79.12$\pm$1.63 & 79.32$\pm$1.02 & 80.24$\pm$1.74 & 80.27$\pm$0.67 & 75.20$\pm$0.49 & 69.13$\pm$0.59 & 59.53$\pm$2.01 & 43.83$\pm$1.82 & 32.71$\pm$2.70 & 22.55$\pm$2.02 & 16.04$\pm$0.95\\
        & IRM        & 77.37$\pm$6.54 & 77.01$\pm$6.50 & 78.03$\pm$6.34 & 77.67$\pm$5.95 & 72.75$\pm$5.92 & 67.22$\pm$4.96 & 58.62$\pm$2.88 & 45.09$\pm$1.26 & 34.05$\pm$1.81 & 24.04$\pm$2.81 & 17.65$\pm$2.03\\
        & SD         & 79.62$\pm$1.91 & 79.96$\pm$1.84 & 81.01$\pm$2.09 & 80.62$\pm$1.73 & 76.33$\pm$1.79 & 70.75$\pm$0.18 & 61.94$\pm$0.77 & 47.04$\pm$1.40 & 36.00$\pm$1.67 & 24.90$\pm$1.70 & 17.87$\pm$1.31\\
        & CORAL      & 81.08$\pm$1.18 & 81.30$\pm$1.02 & 81.62$\pm$0.80 & 81.68$\pm$0.88 & 76.47$\pm$0.46 & 71.17$\pm$0.33 & 60.96$\pm$0.85 & 46.76$\pm$1.00 & 33.86$\pm$3.91 & 22.67$\pm$4.77 & 16.25$\pm$3.14\\
        & GroupDRO   & 80.32$\pm$0.49 & 80.23$\pm$0.26 & 81.45$\pm$0.22 & 80.60$\pm$0.44 & 75.67$\pm$0.63 & 69.32$\pm$0.13 & 59.73$\pm$1.22 & 45.61$\pm$1.85 & 34.70$\pm$1.33 & 24.28$\pm$1.60 & 17.72$\pm$0.85\\
        & RSC        & 80.48$\pm$1.23 & 80.40$\pm$1.00 & 81.44$\pm$0.43 & 80.70$\pm$0.40 & 75.33$\pm$0.80 & 69.67$\pm$1.03 & 59.60$\pm$1.76 & 44.67$\pm$1.44 & 32.54$\pm$2.65 & 21.60$\pm$2.87 & 16.02$\pm$2.21\\
        & DANN       & 65.44$\pm$3.06 & 66.00$\pm$3.33 & 65.66$\pm$3.82 & 64.42$\pm$3.33 & 60.44$\pm$3.42 & 57.23$\pm$2.76 & 50.82$\pm$2.53 & 41.19$\pm$2.90 & 31.72$\pm$3.19 & 21.89$\pm$3.16 & 16.95$\pm$1.69\\
        & Mixup      & 80.33$\pm$1.90 & 80.90$\pm$1.67 & 80.79$\pm$1.07 & 80.82$\pm$1.57 & 76.05$\pm$0.72 & 70.70$\pm$0.64 & 61.18$\pm$1.35 & 46.81$\pm$2.74 & 35.94$\pm$2.87 & 24.54$\pm$2.53 & 19.19$\pm$2.07\\
        & CAD        & 80.90$\pm$1.88 & 80.20$\pm$1.24 & 81.60$\pm$0.46 & 81.25$\pm$0.93 & 76.31$\pm$1.07 & 69.68$\pm$0.74 & 60.96$\pm$1.40 & 45.13$\pm$2.15 & 33.27$\pm$2.98 & 22.72$\pm$3.32 & 16.30$\pm$2.01\\
        & IB-IRM     & 70.39$\pm$8.79 & 69.72$\pm$8.47 & 70.77$\pm$8.45 & 70.27$\pm$8.97 & 65.59$\pm$7.90 & 61.14$\pm$6.33 & 53.42$\pm$4.34 & 41.13$\pm$4.20 & 30.37$\pm$4.90 & 20.34$\pm$4.86 & 15.64$\pm$3.46\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{6}$}
        & ERM        & 78.83$\pm$1.93 & 79.15$\pm$2.41 & 80.14$\pm$1.66 & 79.52$\pm$1.72 & 75.28$\pm$2.27 & 69.86$\pm$2.26 & 62.06$\pm$0.79 & 47.09$\pm$2.56 & 36.53$\pm$2.58 & 25.15$\pm$3.10 & 17.43$\pm$2.02\\
        & VREx       & 78.40$\pm$1.49 & 78.29$\pm$1.06 & 78.91$\pm$1.34 & 79.25$\pm$1.14 & 74.27$\pm$0.97 & 68.27$\pm$2.09 & 60.03$\pm$1.63 & 45.19$\pm$0.91 & 34.62$\pm$2.05 & 24.46$\pm$1.85 & 17.46$\pm$1.23\\
        & IRM        & 74.66$\pm$10.63 & 74.83$\pm$10.22 & 75.90$\pm$9.48 & 75.54$\pm$9.44 & 71.49$\pm$8.21 & 66.56$\pm$5.31 & 59.16$\pm$2.77 & 47.48$\pm$2.31 & 36.84$\pm$3.17 & 25.61$\pm$3.40 & 18.20$\pm$2.77\\
        & SD         & 78.98$\pm$1.78 & 79.12$\pm$1.78 & 80.56$\pm$2.21 & 79.95$\pm$1.70 & 75.40$\pm$1.95 & 70.49$\pm$0.42 & 62.34$\pm$0.41 & 47.25$\pm$1.46 & 37.26$\pm$2.57 & 26.12$\pm$1.93 & 19.22$\pm$1.57\\
        & CORAL      & 80.90$\pm$0.62 & 80.85$\pm$0.60 & 81.74$\pm$0.70 & 81.59$\pm$1.11 & 76.64$\pm$0.46 & 70.13$\pm$1.02 & 61.52$\pm$0.40 & 46.20$\pm$1.16 & 34.71$\pm$1.59 & 23.53$\pm$2.03 & 16.87$\pm$1.49\\
        & GroupDRO   & 79.91$\pm$1.90 & 80.09$\pm$1.80 & 80.36$\pm$2.59 & 79.78$\pm$2.05 & 74.44$\pm$1.11 & 67.87$\pm$1.01 & 60.49$\pm$0.74 & 45.61$\pm$1.07 & 35.66$\pm$0.95 & 25.11$\pm$1.27 & 17.77$\pm$1.89\\
        & RSC        & 78.58$\pm$3.49 & 79.03$\pm$2.56 & 79.73$\pm$3.29 & 79.00$\pm$3.19 & 73.82$\pm$2.67 & 69.10$\pm$1.80 & 60.33$\pm$0.44 & 45.78$\pm$1.13 & 34.38$\pm$2.35 & 22.67$\pm$3.07 & 16.75$\pm$2.54\\
        & DANN       & 65.35$\pm$4.98 & 65.40$\pm$4.32 & 65.41$\pm$5.27 & 64.48$\pm$4.37 & 60.48$\pm$4.19 & 56.93$\pm$2.31 & 51.15$\pm$2.80 & 42.18$\pm$2.49 & 33.44$\pm$2.63 & 23.47$\pm$2.45 & 18.05$\pm$1.74\\
        & Mixup      & 79.66$\pm$2.20 & 79.71$\pm$2.24 & 80.14$\pm$1.47 & 80.32$\pm$1.67 & 75.16$\pm$1.48 & 70.06$\pm$1.27 & 62.07$\pm$0.56 & 48.31$\pm$1.05 & 36.85$\pm$1.99 & 25.18$\pm$1.92 & 19.08$\pm$1.82\\
        & CAD        & 79.20$\pm$3.97 & 78.60$\pm$3.95 & 80.41$\pm$3.22 & 79.78$\pm$2.75 & 74.86$\pm$2.60 & 68.93$\pm$1.66 & 61.53$\pm$1.06 & 46.30$\pm$1.87 & 34.96$\pm$2.57 & 24.32$\pm$1.95 & 17.46$\pm$1.53\\
        & IB-IRM     & 70.39$\pm$8.79 & 69.72$\pm$8.47 & 70.77$\pm$8.45 & 70.27$\pm$8.97 & 65.59$\pm$7.90 & 61.14$\pm$6.33 & 53.42$\pm$4.34 & 41.13$\pm$4.20 & 30.37$\pm$4.90 & 20.34$\pm$4.86 & 15.64$\pm$3.46\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{7}$}
        & ERM        & 80.50$\pm$1.82 & 80.36$\pm$1.15 & 80.57$\pm$1.25 & 79.34$\pm$0.82 & 74.85$\pm$0.93 & 68.97$\pm$1.48 & 60.42$\pm$1.34 & 48.37$\pm$1.45 & 36.31$\pm$2.29 & 24.70$\pm$3.01 & 17.82$\pm$1.79\\
        & VREx       & 75.89$\pm$5.07 & 75.31$\pm$4.97 & 76.18$\pm$4.91 & 76.19$\pm$4.09 & 71.74$\pm$3.00 & 66.58$\pm$2.14 & 59.57$\pm$1.24 & 46.07$\pm$2.03 & 35.80$\pm$3.03 & 25.24$\pm$2.69 & 18.40$\pm$2.05\\
        & IRM        & 58.93$\pm$13.90 & 60.16$\pm$13.58 & 62.59$\pm$11.14 & 61.98$\pm$10.78 & 59.42$\pm$9.56 & 59.24$\pm$6.69 & 55.01$\pm$3.95 & 48.54$\pm$1.66 & 40.56$\pm$1.04 & 29.43$\pm$3.42 & 21.16$\pm$4.16\\
        & SD         & 78.20$\pm$1.91 & 78.26$\pm$2.29 & 79.03$\pm$1.97 & 78.72$\pm$1.93 & 73.83$\pm$2.01 & 68.88$\pm$1.51 & 61.47$\pm$0.83 & 48.78$\pm$1.19 & 39.80$\pm$1.51 & 28.89$\pm$1.58 & 20.38$\pm$2.07\\
        & CORAL      & 80.68$\pm$1.45 & 81.04$\pm$0.77 & 81.69$\pm$1.04 & 80.72$\pm$1.25 & 76.44$\pm$0.82 & 69.98$\pm$0.86 & 60.54$\pm$0.40 & 48.41$\pm$0.77 & 37.43$\pm$2.58 & 26.97$\pm$3.98 & 18.70$\pm$3.39\\
        & GroupDRO   & 77.49$\pm$5.39 & 77.72$\pm$4.82 & 78.19$\pm$4.33 & 77.17$\pm$4.42 & 72.71$\pm$3.76 & 67.45$\pm$1.56 & 60.10$\pm$0.87 & 47.96$\pm$1.12 & 36.97$\pm$2.58 & 27.46$\pm$2.54 & 19.61$\pm$1.59\\
        & RSC        & 75.14$\pm$5.81 & 75.96$\pm$6.00 & 76.15$\pm$5.48 & 75.22$\pm$4.75 & 70.39$\pm$4.13 & 66.91$\pm$2.80 & 59.44$\pm$0.72 & 47.38$\pm$1.07 & 36.53$\pm$2.11 & 25.95$\pm$3.19 & 19.08$\pm$2.66\\
        & DANN       & 64.27$\pm$5.85 & 64.28$\pm$5.24 & 63.73$\pm$6.63 & 63.12$\pm$5.70 & 59.33$\pm$5.46 & 55.97$\pm$3.46 & 50.48$\pm$3.44 & 42.29$\pm$2.35 & 34.27$\pm$1.38 & 24.43$\pm$0.80 & 19.02$\pm$1.03\\
        & Mixup      & 76.32$\pm$7.23 & 76.84$\pm$6.77 & 76.76$\pm$7.28 & 76.41$\pm$7.36 & 72.05$\pm$6.47 & 67.31$\pm$4.75 & 60.28$\pm$2.92 & 48.70$\pm$0.73 & 39.09$\pm$1.04 & 27.26$\pm$1.77 & 20.79$\pm$1.98\\
        & CAD        & 75.62$\pm$8.09 & 75.19$\pm$7.99 & 76.58$\pm$7.84 & 76.14$\pm$7.44 & 71.58$\pm$7.31 & 66.29$\pm$4.64 & 60.53$\pm$2.89 & 47.07$\pm$0.42 & 36.79$\pm$1.50 & 26.24$\pm$2.11 & 19.30$\pm$2.94\\
        & IB-IRM     & 69.42$\pm$7.58 & 68.87$\pm$7.43 & 69.62$\pm$7.02 & 69.27$\pm$7.76 & 64.69$\pm$6.69 & 60.29$\pm$5.35 & 52.92$\pm$3.84 & 41.27$\pm$4.26 & 30.57$\pm$4.95 & 20.66$\pm$4.99 & 15.52$\pm$3.43\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (Simple CNN). This table shows the results on shift degrees from $\mathcal{D}_{4}$ to $\mathcal{D}_{7}$.}
    \label{tab:lowlightcifar10-cnn-4-7}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{8}$}
        & ERM        & 76.67$\pm$5.69 & 76.66$\pm$5.15 & 77.51$\pm$5.31 & 76.13$\pm$5.54 & 71.71$\pm$4.58 & 66.37$\pm$3.32 & 59.75$\pm$1.68 & 47.76$\pm$1.72 & 38.25$\pm$1.21 & 26.45$\pm$2.45 & 18.69$\pm$1.25\\
        & VREx       & 64.56$\pm$13.89 & 64.58$\pm$13.22 & 65.78$\pm$12.55 & 65.46$\pm$12.44 & 62.40$\pm$11.40 & 59.00$\pm$8.49 & 54.60$\pm$6.64 & 44.65$\pm$3.51 & 37.03$\pm$1.97 & 27.20$\pm$1.73 & 20.62$\pm$2.09\\
        & IRM        & 58.08$\pm$14.34 & 59.18$\pm$14.11 & 61.37$\pm$11.98 & 61.00$\pm$11.41 & 58.71$\pm$9.97 & 58.62$\pm$7.08 & 54.56$\pm$4.14 & 48.18$\pm$1.04 & 41.43$\pm$2.36 & 31.09$\pm$3.85 & 22.49$\pm$3.61\\
        & SD         & 77.66$\pm$1.88 & 77.41$\pm$2.18 & 78.14$\pm$1.36 & 77.72$\pm$1.33 & 72.46$\pm$1.88 & 67.79$\pm$1.72 & 60.39$\pm$1.54 & 48.15$\pm$1.63 & 39.92$\pm$1.37 & 28.88$\pm$1.59 & 20.18$\pm$2.27\\
        & CORAL      & 78.02$\pm$5.21 & 78.84$\pm$4.62 & 79.18$\pm$5.10 & 78.19$\pm$5.20 & 74.13$\pm$5.18 & 68.60$\pm$3.38 & 59.63$\pm$2.12 & 47.55$\pm$1.77 & 38.44$\pm$1.58 & 28.39$\pm$3.05 & 20.48$\pm$2.55\\
        & GroupDRO   & 75.37$\pm$4.50 & 75.31$\pm$3.86 & 75.82$\pm$3.70 & 75.27$\pm$3.60 & 70.63$\pm$3.24 & 66.82$\pm$1.49 & 59.22$\pm$1.85 & 46.67$\pm$2.20 & 38.08$\pm$1.58 & 28.59$\pm$1.65 & 20.98$\pm$0.89\\
        & RSC        & 74.87$\pm$5.81 & 75.34$\pm$5.79 & 75.66$\pm$5.49 & 75.25$\pm$4.95 & 70.39$\pm$4.30 & 66.60$\pm$2.39 & 59.45$\pm$0.66 & 46.96$\pm$1.45 & 37.24$\pm$1.29 & 27.57$\pm$1.36 & 20.63$\pm$1.90\\
        & DANN       & 64.95$\pm$5.57 & 64.68$\pm$5.07 & 64.39$\pm$6.35 & 63.52$\pm$5.55 & 59.12$\pm$5.57 & 55.67$\pm$3.58 & 49.87$\pm$3.99 & 41.81$\pm$2.92 & 34.33$\pm$1.32 & 25.03$\pm$0.92 & 19.48$\pm$1.77\\
        & Mixup      & 71.13$\pm$8.31 & 71.72$\pm$7.94 & 71.14$\pm$7.86 & 71.11$\pm$8.19 & 66.96$\pm$7.06 & 63.76$\pm$4.94 & 57.73$\pm$3.19 & 48.07$\pm$0.85 & 39.82$\pm$0.54 & 28.71$\pm$0.60 & 22.17$\pm$0.55\\
        & CAD        & 67.40$\pm$11.77 & 67.80$\pm$11.27 & 67.82$\pm$11.84 & 66.89$\pm$10.60 & 62.69$\pm$10.37 & 58.98$\pm$6.26 & 54.84$\pm$4.53 & 45.64$\pm$1.51 & 37.27$\pm$1.07 & 27.27$\pm$1.65 & 20.56$\pm$2.56\\
        & IB-IRM     & 61.83$\pm$19.45 & 61.30$\pm$19.26 & 62.14$\pm$19.00 & 62.34$\pm$18.77 & 58.36$\pm$16.81 & 55.21$\pm$14.08 & 48.79$\pm$11.50 & 39.68$\pm$6.86 & 31.09$\pm$4.55 & 21.98$\pm$4.51 & 17.21$\pm$3.74\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{9}$}
        & ERM        & 75.41$\pm$4.02 & 74.96$\pm$4.26 & 75.86$\pm$3.93 & 75.52$\pm$3.87 & 71.14$\pm$4.05 & 65.77$\pm$3.17 & 57.88$\pm$2.73 & 44.92$\pm$3.19 & 36.53$\pm$2.18 & 28.60$\pm$1.16 & 21.33$\pm$0.95\\
        & VREx       & 46.36$\pm$15.74 & 46.57$\pm$15.99 & 47.31$\pm$15.01 & 47.65$\pm$15.90 & 45.92$\pm$14.93 & 45.58$\pm$12.87 & 43.26$\pm$12.03 & 38.78$\pm$6.74 & 34.23$\pm$3.38 & 29.64$\pm$1.13 & 26.58$\pm$3.04\\
        & IRM        & 53.00$\pm$18.93 & 53.45$\pm$19.06 & 55.90$\pm$17.86 & 55.76$\pm$17.87 & 53.81$\pm$16.25 & 53.26$\pm$13.37 & 50.28$\pm$11.24 & 44.48$\pm$7.38 & 39.05$\pm$6.00 & 31.76$\pm$3.23 & 23.87$\pm$1.78\\
        & SD         & 75.40$\pm$3.68 & 75.10$\pm$3.92 & 75.85$\pm$3.67 & 75.20$\pm$4.13 & 71.05$\pm$3.24 & 66.47$\pm$2.69 & 59.72$\pm$1.97 & 47.92$\pm$1.75 & 39.58$\pm$1.59 & 29.26$\pm$1.27 & 21.74$\pm$0.81\\
        & CORAL      & 77.96$\pm$5.36 & 78.06$\pm$4.62 & 78.38$\pm$4.80 & 77.46$\pm$4.96 & 72.37$\pm$4.68 & 67.25$\pm$3.34 & 58.21$\pm$2.21 & 46.55$\pm$2.11 & 37.65$\pm$2.41 & 29.28$\pm$2.26 & 21.22$\pm$1.89\\
        & GroupDRO   & 76.87$\pm$5.07 & 76.56$\pm$4.20 & 77.62$\pm$4.02 & 76.60$\pm$4.13 & 71.73$\pm$3.22 & 67.25$\pm$1.34 & 59.01$\pm$1.26 & 46.95$\pm$1.40 & 37.09$\pm$1.59 & 29.23$\pm$1.65 & 21.48$\pm$1.86\\
        & RSC        & 75.76$\pm$5.64 & 76.16$\pm$5.87 & 76.50$\pm$5.37 & 75.98$\pm$4.78 & 71.03$\pm$4.23 & 66.39$\pm$2.48 & 58.55$\pm$1.75 & 46.31$\pm$1.71 & 36.91$\pm$1.36 & 27.85$\pm$0.96 & 20.95$\pm$1.78\\
        & DANN       & 65.18$\pm$3.12 & 65.30$\pm$2.79 & 64.96$\pm$3.43 & 63.29$\pm$2.98 & 58.47$\pm$3.69 & 54.74$\pm$2.85 & 48.85$\pm$2.81 & 40.68$\pm$1.81 & 33.97$\pm$1.03 & 25.64$\pm$0.45 & 20.54$\pm$1.68\\
        & Mixup      & 70.85$\pm$9.87 & 71.34$\pm$8.98 & 71.44$\pm$8.07 & 70.74$\pm$8.49 & 66.65$\pm$7.80 & 62.87$\pm$5.49 & 57.12$\pm$3.87 & 47.00$\pm$1.62 & 38.90$\pm$1.04 & 29.61$\pm$0.59 & 23.61$\pm$1.42\\
        & CAD        & 63.53$\pm$17.29 & 63.22$\pm$16.68 & 63.30$\pm$16.40 & 62.68$\pm$16.11 & 58.70$\pm$14.41 & 55.61$\pm$11.06 & 50.43$\pm$8.88 & 42.27$\pm$4.67 & 36.52$\pm$1.77 & 28.89$\pm$1.14 & 22.99$\pm$2.61\\
        & IB-IRM     & 43.30$\pm$21.88 & 43.18$\pm$21.47 & 43.51$\pm$21.44 & 44.22$\pm$20.89 & 42.64$\pm$19.25 & 39.83$\pm$17.92 & 37.39$\pm$15.07 & 32.61$\pm$10.97 & 28.65$\pm$6.60 & 23.59$\pm$3.17 & 19.82$\pm$2.30\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{10}$}
        & ERM        & 73.66$\pm$4.87 & 73.31$\pm$4.21 & 73.81$\pm$4.27 & 73.37$\pm$4.30 & 68.67$\pm$4.12 & 63.69$\pm$3.23 & 55.96$\pm$2.30 & 43.41$\pm$1.35 & 35.09$\pm$1.16 & 27.05$\pm$1.55 & 21.74$\pm$0.68\\
        & VREx       & 38.52$\pm$13.43 & 38.67$\pm$14.19 & 39.61$\pm$12.71 & 39.67$\pm$12.92 & 38.36$\pm$12.07 & 38.25$\pm$10.44 & 37.21$\pm$9.26 & 34.91$\pm$4.56 & 31.85$\pm$2.33 & 29.23$\pm$1.57 & 27.10$\pm$2.30\\
        & IRM        & 51.73$\pm$18.46 & 52.17$\pm$18.47 & 53.98$\pm$16.90 & 54.32$\pm$17.03 & 52.00$\pm$15.14 & 51.59$\pm$12.65 & 48.29$\pm$11.40 & 42.96$\pm$8.29 & 37.16$\pm$7.11 & 30.34$\pm$4.89 & 24.07$\pm$1.65\\
        & SD         & 74.50$\pm$2.77 & 73.73$\pm$2.69 & 74.63$\pm$2.57 & 74.53$\pm$3.22 & 69.91$\pm$2.06 & 65.42$\pm$1.89 & 59.06$\pm$1.91 & 47.00$\pm$2.25 & 38.30$\pm$1.90 & 28.30$\pm$1.62 & 22.68$\pm$0.50\\
        & CORAL      & 72.86$\pm$4.34 & 73.74$\pm$4.75 & 73.93$\pm$4.49 & 73.57$\pm$4.48 & 69.16$\pm$4.63 & 64.55$\pm$3.13 & 57.53$\pm$1.99 & 45.32$\pm$2.81 & 37.46$\pm$2.11 & 28.79$\pm$2.53 & 22.54$\pm$0.91\\
        & GroupDRO   & 75.45$\pm$4.48 & 75.17$\pm$3.75 & 76.09$\pm$3.61 & 75.33$\pm$3.61 & 70.39$\pm$3.08 & 66.55$\pm$1.28 & 57.97$\pm$1.38 & 46.21$\pm$1.98 & 37.08$\pm$1.52 & 28.56$\pm$2.01 & 22.22$\pm$1.23\\
        & RSC        & 75.77$\pm$4.71 & 76.22$\pm$4.53 & 75.61$\pm$3.97 & 75.21$\pm$3.98 & 70.20$\pm$3.96 & 64.65$\pm$3.74 & 56.33$\pm$3.21 & 44.11$\pm$2.53 & 35.32$\pm$1.33 & 26.79$\pm$1.63 & 21.65$\pm$1.03\\
        & DANN       & 57.66$\pm$8.55 & 57.36$\pm$8.89 & 56.96$\pm$8.61 & 55.20$\pm$7.91 & 50.39$\pm$6.36 & 47.71$\pm$5.17 & 42.96$\pm$4.07 & 36.15$\pm$3.09 & 31.31$\pm$2.08 & 24.42$\pm$1.56 & 21.47$\pm$0.85\\
        & Mixup      & 66.82$\pm$8.30 & 67.53$\pm$7.21 & 67.67$\pm$6.93 & 66.74$\pm$6.81 & 63.21$\pm$6.41 & 60.33$\pm$4.00 & 55.75$\pm$3.22 & 46.75$\pm$1.27 & 38.88$\pm$1.01 & 29.60$\pm$0.61 & 23.70$\pm$1.34\\
        & CAD        & 44.54$\pm$16.94 & 44.54$\pm$16.52 & 45.47$\pm$16.79 & 44.58$\pm$16.56 & 42.70$\pm$14.56 & 42.13$\pm$13.09 & 40.39$\pm$11.50 & 35.72$\pm$7.67 & 33.10$\pm$3.97 & 27.99$\pm$1.73 & 24.51$\pm$1.56\\
        & IB-IRM     & 38.10$\pm$17.28 & 37.44$\pm$16.34 & 38.59$\pm$17.12 & 39.20$\pm$16.57 & 37.58$\pm$14.71 & 35.70$\pm$14.67 & 33.58$\pm$11.57 & 29.25$\pm$7.52 & 26.49$\pm$3.89 & 22.53$\pm$1.70 & 20.26$\pm$1.90\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (Simple CNN). This table shows the results on shift degrees from $\mathcal{D}_{8}$ to $\mathcal{D}_{10}$.}
    \label{tab:lowlightcifar10-cnn-8-10}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{0}$}
        & ERM        & 80.89$\pm$0.17 & 79.67$\pm$0.92 & 80.27$\pm$0.67 & 77.58$\pm$0.65 & 70.74$\pm$2.09 & 63.27$\pm$2.96 & 50.29$\pm$3.42 & 35.72$\pm$4.30 & 26.66$\pm$3.80 & 19.46$\pm$3.75 & 15.11$\pm$2.61\\
        & VREx       & 77.38$\pm$4.17 & 76.90$\pm$4.02 & 77.94$\pm$3.64 & 75.83$\pm$3.75 & 69.48$\pm$3.69 & 62.26$\pm$4.06 & 49.16$\pm$3.75 & 33.77$\pm$3.67 & 23.30$\pm$3.18 & 15.76$\pm$2.50 & 12.64$\pm$1.69\\
        & IRM        & 73.16$\pm$10.11 & 72.53$\pm$10.27 & 73.25$\pm$9.20 & 70.42$\pm$9.97 & 63.45$\pm$9.62 & 56.59$\pm$8.61 & 45.31$\pm$7.92 & 32.89$\pm$6.08 & 23.40$\pm$4.44 & 15.61$\pm$3.22 & 13.23$\pm$3.01\\
        & SD         & 81.28$\pm$0.13 & 80.28$\pm$0.76 & 79.78$\pm$0.49 & 78.14$\pm$0.72 & 71.88$\pm$1.89 & 63.25$\pm$2.85 & 51.09$\pm$3.23 & 36.83$\pm$2.47 & 26.91$\pm$1.89 & 19.10$\pm$1.73 & 15.95$\pm$1.45\\
        & CORAL      & 79.60$\pm$0.40 & 78.53$\pm$0.50 & 77.97$\pm$0.64 & 74.99$\pm$0.91 & 66.85$\pm$1.49 & 57.74$\pm$1.74 & 43.87$\pm$1.86 & 28.48$\pm$1.90 & 19.22$\pm$1.97 & 13.15$\pm$1.63 & 12.07$\pm$1.55\\
        & GroupDRO   & 80.30$\pm$0.21 & 79.73$\pm$1.00 & 80.22$\pm$0.78 & 77.21$\pm$0.78 & 70.12$\pm$1.50 & 62.25$\pm$2.64 & 48.43$\pm$3.31 & 32.17$\pm$3.64 & 22.26$\pm$3.53 & 15.12$\pm$2.77 & 13.14$\pm$2.69\\
        & RSC        & 79.71$\pm$0.59 & 78.90$\pm$0.82 & 80.13$\pm$1.14 & 77.74$\pm$0.92 & 72.22$\pm$1.67 & 65.34$\pm$1.71 & 53.19$\pm$3.03 & 37.32$\pm$3.07 & 26.92$\pm$2.24 & 17.67$\pm$2.10 & 14.16$\pm$0.95\\
        & DANN       & 58.82$\pm$2.77 & 57.79$\pm$2.16 & 58.53$\pm$2.36 & 54.75$\pm$2.24 & 48.81$\pm$1.54 & 44.90$\pm$1.26 & 38.11$\pm$2.35 & 30.31$\pm$2.93 & 23.99$\pm$3.02 & 16.94$\pm$2.22 & 14.35$\pm$1.95\\
        & Mixup      & 77.98$\pm$0.66 & 78.36$\pm$1.09 & 78.03$\pm$1.48 & 75.66$\pm$1.98 & 68.14$\pm$1.71 & 59.88$\pm$2.46 & 45.62$\pm$2.10 & 28.94$\pm$3.13 & 18.81$\pm$3.28 & 12.56$\pm$2.56 & 11.21$\pm$1.50\\
        & CAD        & 76.94$\pm$1.16 & 76.53$\pm$1.22 & 77.92$\pm$0.81 & 75.20$\pm$1.16 & 68.87$\pm$1.04 & 61.34$\pm$1.79 & 49.16$\pm$1.60 & 33.68$\pm$2.55 & 23.68$\pm$2.97 & 14.84$\pm$2.42 & 12.76$\pm$1.90\\
        & IB-IRM     & 48.66$\pm$17.83 & 47.29$\pm$17.51 & 48.97$\pm$17.37 & 45.75$\pm$17.93 & 40.61$\pm$16.47 & 35.17$\pm$15.39 & 28.22$\pm$12.27 & 21.01$\pm$7.90 & 16.23$\pm$4.74 & 12.39$\pm$2.80 & 11.57$\pm$1.78\\
        & MMD        & 65.04$\pm$10.02 & 65.54$\pm$10.33 & 67.82$\pm$9.58 & 65.03$\pm$10.96 & 58.10$\pm$10.09 & 51.40$\pm$9.97 & 40.44$\pm$7.91 & 27.70$\pm$6.13 & 20.53$\pm$3.24 & 14.38$\pm$2.02 & 12.29$\pm$1.66\\
        & CDANN      & 58.67$\pm$3.35 & 59.78$\pm$3.02 & 60.04$\pm$3.92 & 57.10$\pm$4.01 & 49.99$\pm$4.10 & 43.97$\pm$3.80 & 35.24$\pm$3.55 & 26.42$\pm$4.15 & 21.23$\pm$3.31 & 16.29$\pm$2.65 & 14.41$\pm$1.38\\
        & IB-ERM     & 74.77$\pm$0.94 & 75.00$\pm$1.07 & 74.93$\pm$1.23 & 72.02$\pm$1.63 & 64.22$\pm$2.94 & 56.07$\pm$4.68 & 41.39$\pm$6.25 & 25.73$\pm$4.64 & 17.46$\pm$2.71 & 11.43$\pm$1.50 & 10.30$\pm$0.50\\
        & CondCAD    & 76.38$\pm$1.62 & 75.78$\pm$2.14 & 76.60$\pm$1.40 & 74.07$\pm$2.12 & 67.65$\pm$2.54 & 61.16$\pm$3.03 & 48.84$\pm$3.75 & 34.32$\pm$4.28 & 23.10$\pm$4.44 & 15.18$\pm$4.16 & 12.50$\pm$2.71\\
        & MTL        & 78.69$\pm$0.39 & 77.89$\pm$0.58 & 78.21$\pm$0.63 & 76.18$\pm$1.26 & 69.77$\pm$2.08 & 61.76$\pm$2.54 & 48.84$\pm$3.84 & 33.36$\pm$5.15 & 23.06$\pm$4.74 & 15.33$\pm$3.02 & 12.86$\pm$1.71\\
        & SagNet     & 80.81$\pm$0.86 & 80.44$\pm$0.67 & 81.40$\pm$0.88 & 78.62$\pm$0.61 & 72.88$\pm$0.71 & 64.63$\pm$1.62 & 52.53$\pm$1.83 & 36.65$\pm$2.51 & 26.49$\pm$2.12 & 17.76$\pm$2.63 & 14.57$\pm$2.59\\
        & ANDMask    & 80.46$\pm$0.32 & 79.80$\pm$0.56 & 79.86$\pm$0.91 & 77.45$\pm$1.14 & 70.62$\pm$1.68 & 62.14$\pm$3.18 & 48.14$\pm$4.93 & 30.84$\pm$5.72 & 21.48$\pm$4.91 & 14.40$\pm$4.11 & 12.45$\pm$3.36\\
        & SANDMask   & 80.70$\pm$0.47 & 79.84$\pm$0.39 & 79.88$\pm$0.85 & 77.26$\pm$0.48 & 69.93$\pm$1.16 & 60.21$\pm$2.91 & 44.65$\pm$4.08 & 27.53$\pm$4.25 & 18.35$\pm$3.33 & 12.32$\pm$1.93 & 11.48$\pm$1.70\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{1}$}
        & ERM        & 80.39$\pm$0.56 & 80.63$\pm$0.18 & 80.18$\pm$0.54 & 78.13$\pm$0.89 & 71.67$\pm$1.72 & 63.99$\pm$2.71 & 51.49$\pm$2.77 & 37.04$\pm$2.68 & 26.68$\pm$2.66 & 17.95$\pm$2.55 & 14.17$\pm$1.67\\
        & VREx       & 77.14$\pm$4.53 & 77.18$\pm$3.99 & 77.42$\pm$4.07 & 75.05$\pm$4.86 & 68.11$\pm$5.07 & 59.42$\pm$5.00 & 45.38$\pm$5.11 & 29.94$\pm$4.10 & 20.47$\pm$2.77 & 13.72$\pm$1.94 & 11.73$\pm$1.11\\
        & IRM        & 72.76$\pm$9.93 & 73.00$\pm$10.55 & 73.58$\pm$9.45 & 70.64$\pm$10.07 & 63.68$\pm$9.65 & 56.49$\pm$8.51 & 43.97$\pm$7.55 & 31.05$\pm$6.06 & 21.96$\pm$3.85 & 14.94$\pm$2.49 & 12.69$\pm$1.22\\
        & SD         & 80.04$\pm$0.80 & 81.02$\pm$0.11 & 80.00$\pm$0.40 & 78.00$\pm$0.46 & 71.17$\pm$1.66 & 63.36$\pm$1.43 & 50.62$\pm$3.50 & 34.71$\pm$4.45 & 24.26$\pm$4.62 & 16.36$\pm$4.12 & 13.84$\pm$3.24\\
        & CORAL      & 78.88$\pm$0.40 & 79.36$\pm$0.26 & 78.77$\pm$0.48 & 76.13$\pm$0.88 & 68.74$\pm$1.60 & 58.80$\pm$2.41 & 46.13$\pm$4.28 & 30.50$\pm$4.04 & 21.50$\pm$2.75 & 14.77$\pm$2.03 & 12.67$\pm$1.36\\
        & GroupDRO   & 80.06$\pm$0.30 & 80.37$\pm$0.35 & 80.00$\pm$1.00 & 76.67$\pm$1.11 & 69.12$\pm$2.31 & 59.92$\pm$3.85 & 45.50$\pm$4.11 & 29.76$\pm$3.06 & 20.33$\pm$2.76 & 13.81$\pm$2.10 & 12.22$\pm$1.30\\
        & RSC        & 79.44$\pm$0.80 & 79.50$\pm$0.43 & 80.09$\pm$1.13 & 77.28$\pm$1.07 & 71.07$\pm$1.72 & 63.37$\pm$2.20 & 50.83$\pm$3.94 & 35.77$\pm$3.93 & 25.58$\pm$4.50 & 17.13$\pm$3.65 & 13.98$\pm$2.25\\
        & DANN       & 58.10$\pm$2.64 & 58.18$\pm$2.29 & 58.64$\pm$3.17 & 55.59$\pm$3.68 & 49.64$\pm$3.25 & 45.62$\pm$2.86 & 38.53$\pm$2.70 & 31.27$\pm$3.53 & 24.54$\pm$2.87 & 17.33$\pm$2.00 & 14.65$\pm$1.07\\
        & Mixup      & 77.98$\pm$0.66 & 78.36$\pm$1.09 & 78.03$\pm$1.48 & 75.66$\pm$1.98 & 68.14$\pm$1.71 & 59.88$\pm$2.46 & 45.62$\pm$2.10 & 28.94$\pm$3.13 & 18.81$\pm$3.28 & 12.56$\pm$2.56 & 11.21$\pm$1.50\\
        & CAD        & 76.22$\pm$0.96 & 76.83$\pm$1.30 & 77.27$\pm$0.77 & 74.53$\pm$0.75 & 68.09$\pm$0.94 & 60.88$\pm$1.43 & 49.34$\pm$2.74 & 33.48$\pm$3.10 & 22.96$\pm$2.73 & 14.11$\pm$1.83 & 12.33$\pm$1.33\\
        & IB-IRM     & 47.94$\pm$17.87 & 47.68$\pm$17.07 & 49.59$\pm$16.64 & 46.36$\pm$17.34 & 41.80$\pm$15.55 & 36.34$\pm$15.11 & 29.83$\pm$11.83 & 22.90$\pm$7.38 & 17.69$\pm$3.54 & 13.84$\pm$3.03 & 12.66$\pm$2.48\\
        & MMD        & 65.03$\pm$10.04 & 65.75$\pm$9.98 & 67.51$\pm$10.15 & 65.34$\pm$10.41 & 58.46$\pm$9.43 & 51.81$\pm$9.23 & 40.93$\pm$7.01 & 28.48$\pm$4.98 & 20.47$\pm$3.29 & 13.85$\pm$1.71 & 11.95$\pm$1.17\\
        & CDANN      & 58.67$\pm$3.35 & 59.78$\pm$3.02 & 60.04$\pm$3.92 & 57.10$\pm$4.01 & 49.99$\pm$4.10 & 43.97$\pm$3.80 & 35.24$\pm$3.55 & 26.42$\pm$4.15 & 21.23$\pm$3.31 & 16.29$\pm$2.65 & 14.41$\pm$1.38\\
        & IB-ERM     & 74.77$\pm$0.94 & 75.00$\pm$1.07 & 74.93$\pm$1.23 & 72.02$\pm$1.63 & 64.22$\pm$2.94 & 56.07$\pm$4.68 & 41.39$\pm$6.25 & 25.73$\pm$4.64 & 17.46$\pm$2.71 & 11.43$\pm$1.50 & 10.30$\pm$0.50\\
        & CondCAD    & 76.00$\pm$1.70 & 76.33$\pm$2.03 & 76.44$\pm$1.42 & 74.08$\pm$1.69 & 67.64$\pm$1.64 & 60.48$\pm$2.01 & 47.88$\pm$2.52 & 32.16$\pm$3.57 & 21.70$\pm$4.26 & 14.41$\pm$3.22 & 12.40$\pm$2.27\\
        & MTL        & 78.61$\pm$0.40 & 78.47$\pm$0.28 & 78.85$\pm$0.68 & 76.83$\pm$1.11 & 70.54$\pm$2.31 & 62.42$\pm$2.86 & 50.58$\pm$4.20 & 35.95$\pm$5.51 & 25.76$\pm$4.74 & 17.32$\pm$3.32 & 14.01$\pm$2.01\\
        & SagNet     & 80.51$\pm$1.43 & 80.78$\pm$0.78 & 81.46$\pm$1.24 & 79.25$\pm$1.01 & 73.79$\pm$1.00 & 66.69$\pm$2.75 & 54.41$\pm$2.84 & 37.85$\pm$2.66 & 26.83$\pm$1.70 & 17.56$\pm$1.98 & 13.58$\pm$1.38\\
        & ANDMask    & 80.13$\pm$0.53 & 80.43$\pm$0.32 & 79.23$\pm$0.56 & 76.43$\pm$0.63 & 68.93$\pm$2.22 & 60.30$\pm$3.44 & 46.39$\pm$4.26 & 30.13$\pm$4.36 & 21.03$\pm$2.55 & 14.04$\pm$1.73 & 12.33$\pm$1.50\\
        & SANDMask   & 79.88$\pm$0.28 & 80.42$\pm$0.42 & 80.25$\pm$0.94 & 77.85$\pm$1.00 & 70.65$\pm$2.38 & 61.01$\pm$4.40 & 46.49$\pm$5.71 & 30.41$\pm$5.73 & 19.68$\pm$3.96 & 13.16$\pm$2.68 & 11.69$\pm$1.87\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{2}$}
        & ERM        & 80.36$\pm$0.67 & 80.02$\pm$0.56 & 81.35$\pm$0.62 & 78.77$\pm$0.82 & 73.08$\pm$1.39 & 65.65$\pm$2.52 & 52.89$\pm$2.98 & 36.56$\pm$3.68 & 26.11$\pm$3.80 & 18.00$\pm$3.49 & 13.85$\pm$2.42\\
        & VREx       & 77.37$\pm$4.16 & 77.06$\pm$4.16 & 78.00$\pm$3.66 & 76.22$\pm$3.86 & 69.52$\pm$3.70 & 61.80$\pm$3.83 & 48.50$\pm$3.36 & 32.46$\pm$2.95 & 21.82$\pm$2.08 & 14.44$\pm$1.72 & 11.66$\pm$0.47\\
        & IRM        & 72.67$\pm$9.83 & 72.46$\pm$10.28 & 73.85$\pm$9.58 & 70.31$\pm$9.90 & 64.32$\pm$9.92 & 57.94$\pm$9.04 & 46.20$\pm$7.81 & 33.62$\pm$5.39 & 23.22$\pm$2.84 & 15.37$\pm$1.90 & 12.57$\pm$1.16\\
        & SD         & 80.19$\pm$0.37 & 80.41$\pm$0.67 & 81.28$\pm$0.47 & 79.67$\pm$0.79 & 74.00$\pm$1.20 & 66.38$\pm$1.26 & 55.03$\pm$0.75 & 38.60$\pm$1.82 & 26.66$\pm$2.59 & 17.96$\pm$3.07 & 14.84$\pm$2.59\\
        & CORAL      & 77.88$\pm$0.67 & 78.50$\pm$0.34 & 79.61$\pm$0.43 & 76.50$\pm$0.55 & 70.02$\pm$1.52 & 60.54$\pm$3.28 & 47.74$\pm$4.81 & 32.83$\pm$3.99 & 23.15$\pm$2.07 & 16.09$\pm$1.10 & 13.58$\pm$0.72\\
        & GroupDRO   & 80.06$\pm$0.30 & 80.15$\pm$0.67 & 80.75$\pm$0.63 & 77.28$\pm$1.13 & 69.90$\pm$2.05 & 61.81$\pm$3.85 & 47.55$\pm$5.11 & 31.82$\pm$4.10 & 22.06$\pm$3.87 & 14.90$\pm$2.89 & 12.64$\pm$1.53\\
        & RSC        & 79.44$\pm$0.63 & 79.09$\pm$0.87 & 80.46$\pm$0.90 & 77.50$\pm$1.14 & 72.02$\pm$1.97 & 64.33$\pm$2.55 & 51.09$\pm$4.33 & 34.76$\pm$4.05 & 24.09$\pm$3.83 & 15.67$\pm$2.87 & 13.25$\pm$1.66\\
        & DANN       & 57.51$\pm$3.72 & 57.50$\pm$3.21 & 59.10$\pm$2.80 & 55.88$\pm$3.48 & 49.90$\pm$2.82 & 45.46$\pm$2.91 & 38.50$\pm$2.60 & 31.52$\pm$3.16 & 24.70$\pm$2.92 & 17.33$\pm$2.22 & 14.65$\pm$1.33\\
        & Mixup      & 76.73$\pm$1.63 & 77.92$\pm$1.47 & 78.81$\pm$0.69 & 76.16$\pm$1.71 & 68.87$\pm$1.75 & 60.08$\pm$2.00 & 45.41$\pm$2.45 & 29.08$\pm$1.77 & 19.19$\pm$1.05 & 12.99$\pm$1.38 & 11.86$\pm$1.17\\
        & CAD        & 76.93$\pm$1.15 & 76.56$\pm$1.22 & 78.02$\pm$0.77 & 75.30$\pm$1.22 & 69.39$\pm$1.33 & 62.00$\pm$1.75 & 49.89$\pm$2.09 & 33.93$\pm$2.63 & 23.20$\pm$2.79 & 14.32$\pm$2.10 & 12.09$\pm$1.52\\
        & IB-IRM     & 48.10$\pm$18.09 & 47.65$\pm$17.03 & 49.97$\pm$17.20 & 46.69$\pm$17.83 & 42.32$\pm$16.40 & 36.41$\pm$15.23 & 30.19$\pm$12.48 & 23.50$\pm$8.51 & 18.41$\pm$4.81 & 14.66$\pm$3.50 & 13.46$\pm$2.44\\
        & MMD        & 64.21$\pm$10.36 & 65.28$\pm$10.44 & 68.14$\pm$9.84 & 64.61$\pm$10.88 & 58.18$\pm$10.59 & 51.52$\pm$10.18 & 40.16$\pm$7.93 & 27.57$\pm$5.65 & 20.06$\pm$2.43 & 14.09$\pm$1.97 & 12.11$\pm$1.81\\
        & CDANN      & 58.39$\pm$3.65 & 59.02$\pm$3.68 & 60.63$\pm$3.45 & 57.44$\pm$3.77 & 51.41$\pm$3.58 & 45.87$\pm$3.13 & 38.05$\pm$2.97 & 29.25$\pm$3.10 & 23.84$\pm$2.20 & 17.92$\pm$1.52 & 15.35$\pm$1.09\\
        & IB-ERM     & 74.77$\pm$0.94 & 75.00$\pm$1.07 & 74.93$\pm$1.23 & 72.02$\pm$1.63 & 64.22$\pm$2.94 & 56.07$\pm$4.68 & 41.39$\pm$6.25 & 25.73$\pm$4.64 & 17.46$\pm$2.71 & 11.43$\pm$1.50 & 10.30$\pm$0.50\\
        & CondCAD    & 75.12$\pm$1.78 & 75.26$\pm$2.09 & 77.46$\pm$1.82 & 74.67$\pm$1.73 & 68.23$\pm$2.27 & 61.73$\pm$3.27 & 49.58$\pm$4.54 & 35.35$\pm$4.77 & 23.30$\pm$3.54 & 15.50$\pm$2.55 & 12.61$\pm$1.31\\
        & MTL        & 78.12$\pm$0.66 & 78.08$\pm$0.62 & 79.12$\pm$0.44 & 76.55$\pm$1.23 & 70.42$\pm$1.70 & 63.19$\pm$1.23 & 51.42$\pm$1.64 & 37.14$\pm$2.86 & 26.85$\pm$2.87 & 17.51$\pm$1.90 & 14.09$\pm$1.55\\
        & SagNet     & 80.81$\pm$0.86 & 80.78$\pm$0.78 & 81.64$\pm$0.94 & 79.06$\pm$1.21 & 73.58$\pm$1.20 & 66.34$\pm$2.65 & 53.94$\pm$2.64 & 38.13$\pm$2.85 & 27.60$\pm$2.21 & 18.59$\pm$2.74 & 15.02$\pm$2.49\\
        & ANDMask    & 79.64$\pm$0.64 & 79.08$\pm$0.54 & 80.46$\pm$0.36 & 77.70$\pm$0.86 & 69.98$\pm$2.19 & 60.87$\pm$3.68 & 46.42$\pm$4.65 & 29.46$\pm$5.01 & 20.19$\pm$5.16 & 13.76$\pm$4.38 & 12.02$\pm$3.57\\
        & SANDMask   & 79.97$\pm$0.40 & 79.46$\pm$0.71 & 81.10$\pm$0.20 & 77.91$\pm$0.61 & 70.49$\pm$1.67 & 60.32$\pm$3.00 & 45.55$\pm$4.57 & 28.04$\pm$4.79 & 18.22$\pm$3.63 & 12.72$\pm$2.52 & 11.34$\pm$1.95\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{3}$}
        & ERM        & 80.18$\pm$0.34 & 80.10$\pm$0.23 & 80.90$\pm$0.87 & 79.64$\pm$0.15 & 73.49$\pm$0.86 & 64.99$\pm$2.65 & 51.64$\pm$3.42 & 35.50$\pm$4.40 & 25.01$\pm$3.89 & 16.64$\pm$2.92 & 13.19$\pm$2.45\\
        & VREx       & 77.25$\pm$4.07 & 76.66$\pm$3.91 & 77.75$\pm$3.54 & 76.22$\pm$3.86 & 69.39$\pm$3.68 & 61.78$\pm$3.83 & 48.82$\pm$3.02 & 32.55$\pm$2.83 & 21.95$\pm$1.90 & 14.56$\pm$1.60 & 11.83$\pm$0.46\\
        & IRM        & 72.84$\pm$9.98 & 72.83$\pm$10.43 & 73.27$\pm$9.21 & 70.66$\pm$10.08 & 63.69$\pm$9.66 & 56.46$\pm$8.48 & 44.14$\pm$7.78 & 31.22$\pm$6.35 & 22.66$\pm$4.98 & 15.63$\pm$3.49 & 13.66$\pm$2.84\\
        & SD         & 80.22$\pm$0.39 & 80.52$\pm$0.30 & 81.00$\pm$0.75 & 79.94$\pm$0.56 & 74.35$\pm$0.98 & 66.98$\pm$0.77 & 54.66$\pm$0.83 & 38.97$\pm$1.24 & 27.18$\pm$1.51 & 18.11$\pm$1.96 & 14.98$\pm$1.70\\
        & CORAL      & 77.38$\pm$1.38 & 77.71$\pm$1.61 & 78.48$\pm$0.82 & 77.15$\pm$0.32 & 71.00$\pm$0.60 & 63.06$\pm$2.13 & 51.44$\pm$3.06 & 36.86$\pm$2.84 & 26.27$\pm$1.62 & 17.51$\pm$0.86 & 14.06$\pm$1.06\\
        & GroupDRO   & 79.81$\pm$0.65 & 79.98$\pm$0.70 & 80.28$\pm$1.22 & 77.99$\pm$0.57 & 71.55$\pm$1.10 & 64.85$\pm$1.67 & 51.90$\pm$2.50 & 35.58$\pm$2.89 & 24.70$\pm$2.66 & 16.33$\pm$1.95 & 13.00$\pm$1.25\\
        & RSC        & 78.63$\pm$1.29 & 78.70$\pm$0.88 & 79.94$\pm$1.30 & 78.57$\pm$0.23 & 72.94$\pm$1.13 & 66.44$\pm$1.50 & 54.83$\pm$1.95 & 38.55$\pm$1.46 & 28.10$\pm$2.13 & 18.16$\pm$3.10 & 14.85$\pm$2.77\\
        & DANN       & 58.00$\pm$2.90 & 57.58$\pm$3.07 & 58.79$\pm$3.28 & 56.27$\pm$2.96 & 50.10$\pm$2.62 & 45.65$\pm$2.65 & 38.41$\pm$2.69 & 31.28$\pm$3.32 & 24.11$\pm$3.17 & 16.53$\pm$2.44 & 14.03$\pm$1.41\\
        & Mixup      & 77.00$\pm$1.13 & 77.85$\pm$1.25 & 78.13$\pm$0.88 & 77.04$\pm$1.04 & 69.76$\pm$1.48 & 62.69$\pm$2.37 & 48.77$\pm$4.17 & 33.21$\pm$6.85 & 23.51$\pm$7.72 & 16.19$\pm$6.51 & 13.35$\pm$3.90\\
        & CAD        & 76.53$\pm$1.82 & 76.35$\pm$1.55 & 77.64$\pm$1.25 & 75.43$\pm$1.02 & 69.46$\pm$1.24 & 62.49$\pm$1.29 & 50.50$\pm$1.61 & 35.34$\pm$2.09 & 24.88$\pm$2.51 & 15.41$\pm$2.21 & 12.77$\pm$1.51\\
        & IB-IRM     & 48.10$\pm$18.09 & 47.65$\pm$17.03 & 49.97$\pm$17.20 & 46.69$\pm$17.83 & 42.32$\pm$16.40 & 36.41$\pm$15.23 & 30.19$\pm$12.48 & 23.50$\pm$8.51 & 18.41$\pm$4.81 & 14.66$\pm$3.50 & 13.46$\pm$2.44\\
        & MMD        & 65.03$\pm$10.04 & 65.75$\pm$9.98 & 67.51$\pm$10.15 & 65.34$\pm$10.41 & 58.46$\pm$9.43 & 51.81$\pm$9.23 & 40.93$\pm$7.01 & 28.48$\pm$4.98 & 20.47$\pm$3.29 & 13.85$\pm$1.71 & 11.95$\pm$1.17\\
        & CDANN      & 58.39$\pm$3.65 & 59.02$\pm$3.68 & 60.63$\pm$3.45 & 57.44$\pm$3.77 & 51.41$\pm$3.58 & 45.87$\pm$3.13 & 38.05$\pm$2.97 & 29.25$\pm$3.10 & 23.84$\pm$2.20 & 17.92$\pm$1.52 & 15.35$\pm$1.09\\
        & IB-ERM     & 74.11$\pm$2.07 & 74.52$\pm$1.70 & 74.85$\pm$1.38 & 72.15$\pm$1.38 & 65.15$\pm$1.60 & 57.52$\pm$3.53 & 44.11$\pm$5.71 & 28.10$\pm$5.34 & 19.52$\pm$4.80 & 13.01$\pm$3.73 & 11.55$\pm$2.81\\
        & CondCAD    & 75.60$\pm$1.90 & 75.62$\pm$2.03 & 77.08$\pm$2.06 & 75.10$\pm$1.62 & 68.79$\pm$2.20 & 62.64$\pm$2.73 & 50.81$\pm$4.25 & 35.98$\pm$4.21 & 23.77$\pm$3.57 & 15.57$\pm$2.81 & 12.82$\pm$1.57\\
        & MTL        & 78.30$\pm$0.66 & 78.27$\pm$0.47 & 78.91$\pm$0.54 & 77.31$\pm$0.59 & 70.83$\pm$1.67 & 64.35$\pm$0.73 & 52.57$\pm$0.75 & 38.31$\pm$0.86 & 28.67$\pm$0.93 & 19.53$\pm$1.16 & 15.10$\pm$0.92\\
        & SagNet     & 80.30$\pm$1.38 & 80.51$\pm$0.69 & 81.11$\pm$1.13 & 79.69$\pm$1.07 & 74.57$\pm$1.45 & 68.44$\pm$2.12 & 56.54$\pm$1.73 & 40.55$\pm$2.22 & 28.66$\pm$2.01 & 19.26$\pm$1.89 & 15.04$\pm$1.94\\
        & ANDMask    & 79.68$\pm$0.73 & 79.22$\pm$0.41 & 80.03$\pm$0.95 & 78.36$\pm$0.43 & 70.42$\pm$1.63 & 62.52$\pm$2.93 & 48.88$\pm$4.20 & 32.38$\pm$5.26 & 23.09$\pm$5.03 & 16.09$\pm$4.44 & 13.71$\pm$3.63\\
        & SANDMask   & 79.40$\pm$0.30 & 79.60$\pm$0.61 & 80.25$\pm$0.77 & 78.76$\pm$0.23 & 71.87$\pm$1.38 & 64.13$\pm$1.74 & 50.20$\pm$2.48 & 34.18$\pm$1.99 & 22.68$\pm$2.39 & 15.20$\pm$2.11 & 12.97$\pm$1.99\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (EfficientNet-b0). This table shows the results on shift degrees from $\mathcal{D}_{0}$ to $\mathcal{D}_{3}$.}
    \label{tab:lowlightcifar10-enb0-0-3}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{4}$}
        & ERM        & 80.30$\pm$0.48 & 80.24$\pm$0.36 & 81.05$\pm$0.80 & 78.96$\pm$0.84 & 73.98$\pm$0.47 & 67.33$\pm$1.69 & 55.16$\pm$2.63 & 39.38$\pm$4.92 & 27.93$\pm$4.70 & 18.38$\pm$3.48 & 13.74$\pm$2.19\\
        & VREx       & 76.32$\pm$4.94 & 75.78$\pm$4.74 & 77.48$\pm$4.05 & 75.75$\pm$4.07 & 70.35$\pm$2.80 & 63.90$\pm$2.47 & 52.31$\pm$4.59 & 38.37$\pm$6.80 & 27.26$\pm$6.61 & 18.82$\pm$4.88 & 14.69$\pm$3.57\\
        & IRM        & 72.27$\pm$9.72 & 72.01$\pm$10.05 & 73.20$\pm$9.27 & 70.25$\pm$9.93 & 64.81$\pm$10.14 & 58.27$\pm$9.21 & 46.43$\pm$8.12 & 32.93$\pm$5.75 & 23.39$\pm$4.23 & 15.90$\pm$2.97 & 13.61$\pm$2.77\\
        & SD         & 80.46$\pm$0.53 & 80.66$\pm$0.28 & 81.12$\pm$0.63 & 79.90$\pm$0.60 & 74.67$\pm$0.88 & 67.16$\pm$0.84 & 55.02$\pm$0.87 & 39.38$\pm$1.38 & 27.74$\pm$1.22 & 18.27$\pm$1.82 & 15.31$\pm$1.44\\
        & CORAL      & 77.26$\pm$1.39 & 77.69$\pm$1.61 & 78.69$\pm$0.92 & 77.03$\pm$0.42 & 71.46$\pm$0.53 & 63.20$\pm$2.23 & 51.66$\pm$3.20 & 36.49$\pm$2.70 & 25.76$\pm$1.45 & 17.46$\pm$0.87 & 13.98$\pm$1.00\\
        & GroupDRO   & 79.43$\pm$0.78 & 79.43$\pm$0.80 & 79.97$\pm$1.29 & 77.80$\pm$0.86 & 71.92$\pm$0.93 & 65.20$\pm$1.43 & 52.90$\pm$2.09 & 36.21$\pm$2.47 & 25.19$\pm$2.02 & 16.55$\pm$1.68 & 13.10$\pm$1.19\\
        & RSC        & 78.06$\pm$1.60 & 78.72$\pm$0.88 & 79.95$\pm$1.29 & 78.32$\pm$0.60 & 73.29$\pm$0.72 & 66.84$\pm$0.97 & 55.37$\pm$1.53 & 39.32$\pm$1.51 & 27.81$\pm$1.74 & 17.42$\pm$2.15 & 13.89$\pm$1.46\\
        & DANN       & 56.61$\pm$2.84 & 56.28$\pm$2.94 & 57.63$\pm$3.69 & 55.33$\pm$3.43 & 50.45$\pm$2.52 & 46.04$\pm$2.57 & 39.38$\pm$2.84 & 32.10$\pm$2.85 & 25.07$\pm$3.06 & 17.70$\pm$2.66 & 14.62$\pm$1.55\\
        & Mixup      & 76.12$\pm$1.24 & 76.46$\pm$1.69 & 77.52$\pm$1.15 & 76.02$\pm$1.84 & 70.50$\pm$0.61 & 63.75$\pm$1.36 & 51.22$\pm$3.47 & 37.08$\pm$5.52 & 26.34$\pm$6.69 & 18.11$\pm$5.82 & 14.83$\pm$3.52\\
        & CAD        & 76.11$\pm$1.85 & 75.95$\pm$1.34 & 77.14$\pm$1.34 & 75.24$\pm$1.18 & 69.58$\pm$1.18 & 63.23$\pm$0.63 & 52.25$\pm$2.25 & 37.31$\pm$2.31 & 26.74$\pm$2.78 & 16.83$\pm$2.16 & 13.41$\pm$1.43\\
        & IB-IRM     & 48.10$\pm$18.09 & 47.65$\pm$17.03 & 49.97$\pm$17.20 & 46.69$\pm$17.83 & 42.32$\pm$16.40 & 36.41$\pm$15.23 & 30.19$\pm$12.48 & 23.50$\pm$8.51 & 18.41$\pm$4.81 & 14.66$\pm$3.50 & 13.46$\pm$2.44\\
        & MMD        & 64.99$\pm$9.99 & 65.73$\pm$9.96 & 67.78$\pm$10.41 & 65.17$\pm$10.24 & 58.92$\pm$9.81 & 52.14$\pm$9.37 & 41.21$\pm$7.00 & 29.08$\pm$4.46 & 20.78$\pm$2.90 & 13.89$\pm$1.66 & 11.95$\pm$1.17\\
        & CDANN      & 58.31$\pm$3.78 & 58.72$\pm$4.13 & 60.00$\pm$4.17 & 57.15$\pm$4.11 & 51.72$\pm$3.26 & 46.27$\pm$2.94 & 38.31$\pm$3.10 & 29.68$\pm$3.46 & 23.90$\pm$2.24 & 18.04$\pm$1.52 & 15.04$\pm$1.11\\
        & IB-ERM     & 73.72$\pm$2.03 & 73.99$\pm$1.75 & 74.57$\pm$1.53 & 71.73$\pm$1.56 & 65.19$\pm$1.54 & 57.65$\pm$3.29 & 44.67$\pm$4.71 & 28.70$\pm$4.34 & 19.81$\pm$4.43 & 13.16$\pm$3.59 & 11.62$\pm$2.77\\
        & CondCAD    & 75.63$\pm$1.67 & 75.50$\pm$2.11 & 76.47$\pm$1.04 & 74.20$\pm$1.52 & 69.21$\pm$1.86 & 63.37$\pm$1.60 & 52.16$\pm$2.99 & 37.69$\pm$3.02 & 26.16$\pm$4.45 & 17.29$\pm$4.24 & 13.54$\pm$2.58\\
        & MTL        & 78.45$\pm$0.66 & 78.38$\pm$0.34 & 78.99$\pm$0.48 & 77.19$\pm$0.66 & 71.31$\pm$0.97 & 63.69$\pm$0.87 & 52.48$\pm$0.79 & 38.59$\pm$0.86 & 28.28$\pm$0.82 & 19.08$\pm$0.81 & 15.02$\pm$0.86\\
        & SagNet     & 80.30$\pm$1.38 & 80.51$\pm$0.69 & 81.11$\pm$1.13 & 79.69$\pm$1.07 & 74.57$\pm$1.45 & 68.44$\pm$2.12 & 56.54$\pm$1.73 & 40.55$\pm$2.22 & 28.66$\pm$2.01 & 19.26$\pm$1.89 & 15.04$\pm$1.94\\
        & ANDMask    & 79.50$\pm$1.09 & 79.58$\pm$0.34 & 79.77$\pm$0.55 & 77.55$\pm$0.54 & 72.11$\pm$0.33 & 64.44$\pm$0.94 & 52.00$\pm$3.24 & 36.52$\pm$4.53 & 26.32$\pm$5.34 & 18.97$\pm$5.44 & 15.40$\pm$3.95\\
        & SANDMask   & 79.16$\pm$0.65 & 79.20$\pm$0.96 & 79.59$\pm$0.98 & 77.74$\pm$1.12 & 72.52$\pm$0.76 & 65.69$\pm$0.82 & 52.81$\pm$1.23 & 37.32$\pm$2.67 & 25.13$\pm$2.40 & 16.80$\pm$2.30 & 13.99$\pm$1.60\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{5}$}
        & ERM        & 79.96$\pm$1.06 & 79.86$\pm$0.84 & 80.75$\pm$1.02 & 78.64$\pm$0.80 & 73.48$\pm$1.16 & 67.96$\pm$0.80 & 55.90$\pm$2.02 & 41.01$\pm$4.10 & 29.15$\pm$4.29 & 19.11$\pm$3.39 & 14.37$\pm$2.16\\
        & VREx       & 75.55$\pm$4.47 & 74.93$\pm$4.20 & 76.87$\pm$3.80 & 75.70$\pm$4.05 & 70.31$\pm$2.80 & 64.11$\pm$2.25 & 52.71$\pm$3.93 & 38.45$\pm$6.68 & 27.48$\pm$6.34 & 18.97$\pm$4.69 & 14.68$\pm$3.58\\
        & IRM        & 72.25$\pm$9.87 & 72.31$\pm$10.26 & 73.22$\pm$10.73 & 70.03$\pm$10.79 & 64.48$\pm$10.59 & 58.41$\pm$9.23 & 47.16$\pm$6.97 & 34.09$\pm$4.54 & 23.90$\pm$2.44 & 16.08$\pm$1.30 & 12.96$\pm$0.62\\
        & SD         & 80.27$\pm$0.65 & 80.17$\pm$0.94 & 80.78$\pm$1.19 & 79.38$\pm$1.30 & 74.11$\pm$1.53 & 67.19$\pm$0.81 & 55.47$\pm$0.45 & 40.05$\pm$0.43 & 28.18$\pm$1.46 & 18.72$\pm$2.10 & 15.27$\pm$1.43\\
        & CORAL      & 75.36$\pm$2.09 & 76.03$\pm$1.67 & 77.13$\pm$1.75 & 75.71$\pm$1.47 & 70.09$\pm$1.47 & 64.76$\pm$0.90 & 53.87$\pm$0.95 & 38.77$\pm$1.33 & 27.59$\pm$1.49 & 18.21$\pm$1.39 & 15.12$\pm$1.73\\
        & GroupDRO   & 79.12$\pm$0.89 & 78.88$\pm$1.30 & 79.49$\pm$1.59 & 77.44$\pm$1.29 & 71.33$\pm$1.37 & 65.55$\pm$1.06 & 53.62$\pm$1.78 & 37.70$\pm$1.96 & 27.27$\pm$0.97 & 18.18$\pm$0.80 & 14.80$\pm$1.22\\
        & RSC        & 78.66$\pm$1.30 & 78.69$\pm$0.90 & 80.03$\pm$1.22 & 78.11$\pm$0.92 & 72.90$\pm$1.08 & 67.03$\pm$0.80 & 56.53$\pm$2.17 & 40.58$\pm$3.93 & 29.76$\pm$4.75 & 19.05$\pm$3.86 & 15.02$\pm$2.26\\
        & DANN       & 57.17$\pm$2.41 & 56.90$\pm$2.41 & 58.47$\pm$3.06 & 55.53$\pm$3.30 & 50.21$\pm$2.79 & 46.18$\pm$2.37 & 39.24$\pm$3.03 & 31.69$\pm$3.41 & 24.87$\pm$3.31 & 17.76$\pm$2.58 & 14.74$\pm$1.41\\
        & Mixup      & 74.86$\pm$1.05 & 75.47$\pm$1.15 & 76.55$\pm$0.88 & 74.65$\pm$1.30 & 69.65$\pm$1.11 & 64.45$\pm$1.00 & 53.71$\pm$1.44 & 40.06$\pm$2.27 & 29.14$\pm$3.58 & 19.97$\pm$3.50 & 16.64$\pm$1.95\\
        & CAD        & 76.11$\pm$1.85 & 75.95$\pm$1.34 & 77.14$\pm$1.34 & 75.24$\pm$1.18 & 69.58$\pm$1.18 & 63.23$\pm$0.63 & 52.25$\pm$2.25 & 37.31$\pm$2.31 & 26.74$\pm$2.78 & 16.83$\pm$2.16 & 13.41$\pm$1.43\\
        & IB-IRM     & 46.64$\pm$19.10 & 46.45$\pm$17.94 & 48.58$\pm$18.17 & 45.88$\pm$18.50 & 41.91$\pm$16.78 & 36.80$\pm$14.89 & 30.91$\pm$11.77 & 24.59$\pm$7.60 & 19.10$\pm$4.26 & 15.54$\pm$2.86 & 13.90$\pm$2.17\\
        & MMD        & 64.99$\pm$9.99 & 65.73$\pm$9.96 & 67.78$\pm$10.41 & 65.17$\pm$10.24 & 58.92$\pm$9.81 & 52.14$\pm$9.37 & 41.21$\pm$7.00 & 29.08$\pm$4.46 & 20.78$\pm$2.90 & 13.89$\pm$1.66 & 11.95$\pm$1.17\\
        & CDANN      & 57.62$\pm$4.20 & 57.64$\pm$4.43 & 58.65$\pm$3.93 & 55.96$\pm$3.77 & 51.25$\pm$3.25 & 46.82$\pm$2.92 & 39.05$\pm$3.08 & 30.83$\pm$2.99 & 24.76$\pm$2.07 & 18.45$\pm$1.16 & 15.95$\pm$0.91\\
        & IB-ERM     & 73.16$\pm$2.46 & 73.30$\pm$2.59 & 74.05$\pm$2.20 & 71.59$\pm$1.72 & 64.61$\pm$2.48 & 58.56$\pm$1.76 & 46.25$\pm$2.52 & 30.41$\pm$2.66 & 21.09$\pm$3.53 & 13.91$\pm$3.29 & 11.79$\pm$2.70\\
        & CondCAD    & 75.76$\pm$1.80 & 75.51$\pm$2.13 & 77.09$\pm$2.05 & 74.62$\pm$2.09 & 69.19$\pm$1.83 & 63.63$\pm$2.01 & 52.41$\pm$3.33 & 38.12$\pm$3.48 & 25.89$\pm$4.23 & 17.15$\pm$4.14 & 13.63$\pm$2.61\\
        & MTL        & 77.95$\pm$1.28 & 78.00$\pm$0.82 & 78.73$\pm$0.77 & 76.76$\pm$1.45 & 70.60$\pm$1.84 & 64.48$\pm$0.57 & 52.95$\pm$0.74 & 38.90$\pm$1.44 & 29.40$\pm$1.86 & 20.34$\pm$2.04 & 15.57$\pm$1.42\\
        & SagNet     & 80.09$\pm$1.45 & 80.29$\pm$0.77 & 81.06$\pm$1.17 & 79.42$\pm$1.38 & 74.19$\pm$1.77 & 68.49$\pm$2.07 & 56.49$\pm$1.79 & 40.86$\pm$2.08 & 29.10$\pm$2.11 & 20.16$\pm$2.09 & 16.06$\pm$2.53\\
        & ANDMask    & 79.57$\pm$0.99 & 79.67$\pm$0.26 & 79.27$\pm$0.94 & 77.35$\pm$0.69 & 71.37$\pm$1.18 & 65.47$\pm$0.56 & 54.32$\pm$1.32 & 39.71$\pm$3.44 & 28.63$\pm$4.62 & 20.12$\pm$5.16 & 16.17$\pm$3.49\\
        & SANDMask   & 79.16$\pm$0.65 & 79.20$\pm$0.96 & 79.59$\pm$0.98 & 77.74$\pm$1.12 & 72.52$\pm$0.76 & 65.69$\pm$0.82 & 52.81$\pm$1.23 & 37.32$\pm$2.67 & 25.13$\pm$2.40 & 16.80$\pm$2.30 & 13.99$\pm$1.60\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{6}$}
        & ERM        & 78.35$\pm$2.66 & 78.19$\pm$2.83 & 79.16$\pm$1.97 & 76.81$\pm$1.45 & 72.30$\pm$1.83 & 66.77$\pm$1.33 & 57.24$\pm$1.45 & 42.54$\pm$2.78 & 31.74$\pm$3.43 & 21.71$\pm$2.80 & 16.21$\pm$1.91\\
        & VREx       & 75.42$\pm$4.43 & 75.03$\pm$4.23 & 76.74$\pm$3.80 & 75.38$\pm$3.98 & 69.96$\pm$2.90 & 64.00$\pm$2.36 & 52.77$\pm$3.84 & 38.58$\pm$6.50 & 27.50$\pm$6.31 & 19.03$\pm$4.62 & 14.92$\pm$3.38\\
        & IRM        & 70.88$\pm$9.64 & 70.46$\pm$9.94 & 71.41$\pm$10.02 & 69.05$\pm$10.58 & 64.22$\pm$10.50 & 57.99$\pm$9.05 & 48.35$\pm$7.47 & 36.43$\pm$5.30 & 27.53$\pm$4.22 & 18.76$\pm$3.08 & 15.58$\pm$2.63\\
        & SD         & 79.80$\pm$1.04 & 79.32$\pm$0.95 & 80.00$\pm$0.85 & 78.24$\pm$0.83 & 72.96$\pm$1.26 & 66.61$\pm$1.02 & 55.79$\pm$0.10 & 40.12$\pm$1.52 & 28.88$\pm$1.35 & 19.02$\pm$2.08 & 15.29$\pm$1.46\\
        & CORAL      & 74.48$\pm$2.63 & 75.36$\pm$2.29 & 76.77$\pm$2.10 & 75.31$\pm$1.88 & 69.75$\pm$1.77 & 64.75$\pm$0.90 & 54.06$\pm$0.98 & 38.97$\pm$1.54 & 27.87$\pm$1.96 & 18.54$\pm$1.83 & 15.71$\pm$2.34\\
        & GroupDRO   & 77.39$\pm$1.26 & 77.42$\pm$1.58 & 78.03$\pm$1.07 & 75.83$\pm$1.65 & 70.45$\pm$1.73 & 64.95$\pm$1.43 & 54.62$\pm$0.69 & 39.78$\pm$1.15 & 28.86$\pm$1.98 & 19.04$\pm$1.89 & 15.34$\pm$2.36\\
        & RSC        & 76.62$\pm$3.22 & 77.46$\pm$1.97 & 78.31$\pm$2.84 & 76.14$\pm$2.69 & 71.46$\pm$1.92 & 66.03$\pm$1.76 & 57.03$\pm$1.71 & 42.86$\pm$2.91 & 32.43$\pm$4.02 & 21.07$\pm$3.41 & 16.10$\pm$2.16\\
        & DANN       & 56.04$\pm$3.59 & 56.03$\pm$3.28 & 57.78$\pm$3.52 & 54.64$\pm$4.15 & 49.90$\pm$3.22 & 45.88$\pm$2.81 & 39.59$\pm$2.57 & 32.60$\pm$2.38 & 25.61$\pm$2.61 & 18.36$\pm$2.08 & 14.91$\pm$1.25\\
        & Mixup      & 75.10$\pm$0.73 & 75.09$\pm$1.48 & 76.01$\pm$0.86 & 74.14$\pm$1.62 & 69.24$\pm$1.40 & 64.01$\pm$1.63 & 53.79$\pm$1.31 & 40.63$\pm$1.53 & 30.14$\pm$2.93 & 21.80$\pm$3.04 & 18.01$\pm$2.02\\
        & CAD        & 75.65$\pm$1.39 & 76.09$\pm$1.53 & 76.59$\pm$0.70 & 74.68$\pm$0.64 & 68.79$\pm$0.52 & 62.92$\pm$0.78 & 52.56$\pm$2.38 & 37.81$\pm$2.60 & 27.26$\pm$2.76 & 17.14$\pm$2.15 & 13.83$\pm$1.08\\
        & IB-IRM     & 46.18$\pm$19.51 & 46.07$\pm$18.28 & 48.34$\pm$18.38 & 45.94$\pm$18.45 & 42.04$\pm$16.66 & 36.65$\pm$15.02 & 31.16$\pm$11.55 & 24.18$\pm$7.88 & 18.61$\pm$4.61 & 14.86$\pm$3.28 & 13.52$\pm$2.39\\
        & MMD        & 60.80$\pm$11.96 & 61.38$\pm$12.43 & 63.95$\pm$12.40 & 61.64$\pm$12.77 & 56.07$\pm$11.67 & 51.32$\pm$9.75 & 41.77$\pm$6.86 & 30.61$\pm$3.70 & 22.27$\pm$2.37 & 15.06$\pm$1.43 & 12.44$\pm$1.41\\
        & CDANN      & 55.87$\pm$5.18 & 55.96$\pm$5.03 & 57.61$\pm$4.77 & 54.20$\pm$4.61 & 49.99$\pm$4.19 & 45.84$\pm$4.05 & 39.90$\pm$2.28 & 31.86$\pm$2.26 & 25.33$\pm$1.76 & 18.65$\pm$1.09 & 15.58$\pm$0.64\\
        & IB-ERM     & 68.30$\pm$2.61 & 68.90$\pm$2.16 & 70.30$\pm$1.83 & 68.39$\pm$1.43 & 61.59$\pm$1.76 & 56.44$\pm$2.28 & 47.17$\pm$2.67 & 33.52$\pm$2.29 & 25.50$\pm$2.95 & 18.12$\pm$2.62 & 15.17$\pm$2.37\\
        & CondCAD    & 74.06$\pm$2.71 & 73.91$\pm$2.71 & 75.94$\pm$2.88 & 73.04$\pm$3.26 & 68.01$\pm$2.78 & 63.34$\pm$2.27 & 53.17$\pm$2.68 & 39.81$\pm$2.42 & 28.06$\pm$2.61 & 18.73$\pm$3.09 & 14.43$\pm$1.96\\
        & MTL        & 75.93$\pm$3.39 & 75.84$\pm$3.98 & 76.70$\pm$2.85 & 74.70$\pm$3.57 & 69.29$\pm$2.56 & 62.95$\pm$1.71 & 53.09$\pm$0.55 & 39.68$\pm$1.80 & 29.48$\pm$2.89 & 20.32$\pm$2.72 & 16.05$\pm$2.11\\
        & SagNet     & 79.96$\pm$1.56 & 80.12$\pm$0.97 & 81.05$\pm$1.17 & 79.57$\pm$1.19 & 74.17$\pm$1.79 & 68.31$\pm$2.27 & 56.74$\pm$1.51 & 41.16$\pm$2.11 & 29.11$\pm$2.11 & 20.00$\pm$1.94 & 15.65$\pm$2.08\\
        & ANDMask    & 79.00$\pm$0.77 & 79.17$\pm$0.78 & 78.93$\pm$0.94 & 77.10$\pm$0.88 & 70.91$\pm$1.09 & 65.33$\pm$0.67 & 54.62$\pm$1.12 & 39.97$\pm$3.19 & 29.50$\pm$3.81 & 21.13$\pm$4.18 & 17.01$\pm$2.58\\
        & SANDMask   & 78.54$\pm$1.11 & 78.46$\pm$1.18 & 79.53$\pm$0.89 & 77.13$\pm$0.87 & 71.54$\pm$1.23 & 64.62$\pm$1.34 & 53.61$\pm$0.60 & 39.68$\pm$2.40 & 28.48$\pm$3.31 & 20.03$\pm$2.57 & 16.59$\pm$1.95\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{7}$}
        & ERM        & 75.46$\pm$4.04 & 75.75$\pm$3.45 & 76.97$\pm$3.27 & 74.79$\pm$3.36 & 70.39$\pm$2.82 & 66.05$\pm$1.46 & 55.97$\pm$2.61 & 43.52$\pm$2.01 & 31.62$\pm$3.70 & 21.43$\pm$3.39 & 16.06$\pm$2.49\\
        & VREx       & 70.14$\pm$7.18 & 69.66$\pm$6.78 & 72.25$\pm$6.03 & 69.74$\pm$6.60 & 65.14$\pm$6.72 & 60.34$\pm$6.06 & 51.35$\pm$5.22 & 39.69$\pm$5.25 & 29.66$\pm$4.59 & 20.57$\pm$3.37 & 15.73$\pm$3.07\\
        & IRM        & 68.47$\pm$9.70 & 67.97$\pm$9.85 & 68.78$\pm$9.89 & 66.43$\pm$10.38 & 61.95$\pm$10.14 & 56.67$\pm$8.61 & 48.10$\pm$7.40 & 37.11$\pm$5.30 & 28.21$\pm$3.90 & 18.94$\pm$2.94 & 15.58$\pm$2.63\\
        & SD         & 72.20$\pm$5.18 & 71.66$\pm$5.23 & 73.76$\pm$4.63 & 71.78$\pm$4.49 & 66.51$\pm$4.12 & 62.56$\pm$2.60 & 53.40$\pm$2.15 & 41.93$\pm$0.59 & 31.70$\pm$0.42 & 21.79$\pm$1.45 & 16.92$\pm$0.96\\
        & CORAL      & 70.51$\pm$5.05 & 70.48$\pm$5.42 & 72.72$\pm$4.72 & 71.11$\pm$4.69 & 65.41$\pm$4.27 & 60.71$\pm$3.44 & 52.39$\pm$2.29 & 40.39$\pm$1.08 & 29.46$\pm$1.82 & 19.48$\pm$1.82 & 16.20$\pm$2.11\\
        & GroupDRO   & 76.04$\pm$1.93 & 76.22$\pm$2.02 & 76.36$\pm$1.92 & 74.65$\pm$2.42 & 69.02$\pm$2.11 & 63.93$\pm$2.03 & 53.54$\pm$1.58 & 41.00$\pm$1.20 & 29.76$\pm$3.05 & 20.66$\pm$4.16 & 16.15$\pm$3.78\\
        & RSC        & 70.89$\pm$5.69 & 71.99$\pm$5.43 & 72.67$\pm$5.04 & 70.23$\pm$5.25 & 66.39$\pm$4.79 & 61.35$\pm$4.47 & 54.18$\pm$3.97 & 43.18$\pm$2.62 & 34.56$\pm$2.27 & 23.41$\pm$1.65 & 17.65$\pm$1.00\\
        & DANN       & 55.59$\pm$3.80 & 55.85$\pm$3.35 & 57.62$\pm$3.67 & 54.10$\pm$4.70 & 49.47$\pm$3.61 & 45.78$\pm$2.88 & 39.55$\pm$2.62 & 32.84$\pm$2.12 & 25.97$\pm$2.40 & 18.44$\pm$2.05 & 15.07$\pm$1.22\\
        & Mixup      & 75.10$\pm$0.73 & 75.09$\pm$1.48 & 76.01$\pm$0.86 & 74.14$\pm$1.62 & 69.24$\pm$1.40 & 64.01$\pm$1.63 & 53.79$\pm$1.31 & 40.63$\pm$1.53 & 30.14$\pm$2.93 & 21.80$\pm$3.04 & 18.01$\pm$2.02\\
        & CAD        & 73.76$\pm$2.95 & 73.62$\pm$3.24 & 74.84$\pm$2.60 & 72.64$\pm$2.65 & 66.92$\pm$2.71 & 61.40$\pm$2.78 & 51.93$\pm$3.06 & 38.60$\pm$1.65 & 27.97$\pm$1.73 & 18.42$\pm$1.75 & 14.84$\pm$1.70\\
        & IB-IRM     & 46.64$\pm$19.10 & 46.45$\pm$17.94 & 48.58$\pm$18.17 & 45.88$\pm$18.50 & 41.91$\pm$16.78 & 36.80$\pm$14.89 & 30.91$\pm$11.77 & 24.59$\pm$7.60 & 19.10$\pm$4.26 & 15.54$\pm$2.86 & 13.90$\pm$2.17\\
        & MMD        & 58.16$\pm$10.42 & 58.39$\pm$10.55 & 60.92$\pm$10.49 & 58.56$\pm$10.90 & 53.45$\pm$9.99 & 49.15$\pm$8.03 & 40.80$\pm$6.25 & 31.56$\pm$4.64 & 23.65$\pm$2.80 & 16.11$\pm$1.00 & 13.31$\pm$1.41\\
        & CDANN      & 53.89$\pm$5.07 & 53.74$\pm$5.44 & 55.41$\pm$5.09 & 52.52$\pm$5.02 & 48.19$\pm$4.46 & 44.46$\pm$4.26 & 39.09$\pm$2.78 & 32.44$\pm$1.72 & 26.07$\pm$1.76 & 19.19$\pm$1.13 & 15.43$\pm$0.69\\
        & IB-ERM     & 62.38$\pm$7.00 & 62.20$\pm$7.14 & 65.01$\pm$6.37 & 63.32$\pm$5.01 & 58.09$\pm$4.82 & 53.99$\pm$4.56 & 45.46$\pm$3.54 & 35.02$\pm$1.94 & 27.90$\pm$1.90 & 20.45$\pm$2.55 & 16.22$\pm$2.02\\
        & CondCAD    & 71.45$\pm$3.80 & 71.29$\pm$4.33 & 73.05$\pm$4.60 & 70.40$\pm$4.99 & 65.95$\pm$4.07 & 61.35$\pm$3.86 & 52.42$\pm$3.46 & 40.78$\pm$1.23 & 29.97$\pm$2.17 & 21.00$\pm$3.04 & 15.89$\pm$2.16\\
        & MTL        & 76.27$\pm$3.49 & 76.00$\pm$4.07 & 77.27$\pm$3.13 & 74.59$\pm$3.38 & 69.67$\pm$2.69 & 62.98$\pm$1.82 & 52.71$\pm$0.82 & 40.15$\pm$1.29 & 30.09$\pm$2.17 & 21.01$\pm$2.02 & 16.62$\pm$1.54\\
        & SagNet     & 76.68$\pm$3.32 & 76.47$\pm$3.59 & 77.92$\pm$2.96 & 76.04$\pm$3.68 & 70.56$\pm$3.26 & 65.82$\pm$3.25 & 55.11$\pm$1.87 & 42.01$\pm$1.29 & 31.27$\pm$1.82 & 21.23$\pm$1.73 & 16.59$\pm$1.09\\
        & ANDMask    & 75.20$\pm$5.08 & 74.67$\pm$5.59 & 75.12$\pm$4.23 & 73.25$\pm$4.60 & 66.96$\pm$4.38 & 61.62$\pm$4.08 & 52.96$\pm$2.79 & 40.76$\pm$2.60 & 31.64$\pm$1.44 & 23.47$\pm$1.44 & 18.51$\pm$0.73\\
        & SANDMask   & 77.39$\pm$1.89 & 77.11$\pm$1.82 & 78.17$\pm$1.94 & 76.01$\pm$1.54 & 70.13$\pm$2.12 & 64.15$\pm$1.63 & 53.46$\pm$0.88 & 40.86$\pm$0.52 & 29.93$\pm$2.70 & 21.55$\pm$2.72 & 17.38$\pm$2.03\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (EfficientNet-b0). This table shows the results on shift degrees from $\mathcal{D}_{4}$ to $\mathcal{D}_{7}$.}
    \label{tab:lowlightcifar10-enb0-4-7}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{8}$}
        & ERM        & 74.49$\pm$5.14 & 74.48$\pm$5.14 & 75.80$\pm$4.92 & 74.00$\pm$3.99 & 68.86$\pm$4.22 & 63.68$\pm$3.71 & 54.67$\pm$3.78 & 43.07$\pm$2.36 & 34.40$\pm$2.13 & 24.31$\pm$2.00 & 18.03$\pm$2.27\\
        & VREx       & 70.14$\pm$7.18 & 69.66$\pm$6.78 & 72.25$\pm$6.03 & 69.74$\pm$6.60 & 65.14$\pm$6.72 & 60.34$\pm$6.06 & 51.35$\pm$5.22 & 39.69$\pm$5.25 & 29.66$\pm$4.59 & 20.57$\pm$3.37 & 15.73$\pm$3.07\\
        & IRM        & 68.22$\pm$10.11 & 67.98$\pm$9.83 & 69.07$\pm$9.40 & 66.26$\pm$10.67 & 61.68$\pm$10.63 & 56.16$\pm$9.59 & 47.76$\pm$8.06 & 37.10$\pm$5.32 & 28.35$\pm$3.64 & 19.67$\pm$1.91 & 16.30$\pm$2.06\\
        & SD         & 71.38$\pm$4.07 & 71.03$\pm$4.33 & 73.23$\pm$3.96 & 71.05$\pm$3.62 & 65.96$\pm$3.51 & 62.28$\pm$2.24 & 52.85$\pm$1.74 & 41.63$\pm$0.53 & 31.98$\pm$0.31 & 22.05$\pm$1.28 & 16.83$\pm$1.08\\
        & CORAL      & 67.89$\pm$6.24 & 67.87$\pm$6.19 & 69.55$\pm$5.98 & 67.24$\pm$7.11 & 61.90$\pm$6.83 & 57.28$\pm$7.16 & 49.56$\pm$5.66 & 38.81$\pm$2.99 & 30.75$\pm$0.96 & 21.53$\pm$0.66 & 17.93$\pm$1.19\\
        & GroupDRO   & 72.87$\pm$8.17 & 72.66$\pm$8.13 & 73.34$\pm$8.77 & 71.07$\pm$8.27 & 65.65$\pm$7.45 & 60.06$\pm$6.38 & 51.09$\pm$4.24 & 40.28$\pm$1.80 & 32.46$\pm$1.90 & 23.48$\pm$2.67 & 19.05$\pm$2.65\\
        & RSC        & 69.86$\pm$6.08 & 70.78$\pm$5.45 & 71.55$\pm$5.30 & 69.28$\pm$5.34 & 65.29$\pm$4.83 & 60.60$\pm$4.35 & 53.76$\pm$3.86 & 42.95$\pm$2.58 & 34.78$\pm$2.24 & 23.92$\pm$1.35 & 17.91$\pm$0.62\\
        & DANN       & 52.96$\pm$5.69 & 53.39$\pm$5.17 & 54.10$\pm$4.79 & 50.62$\pm$5.12 & 45.95$\pm$4.24 & 42.74$\pm$3.77 & 37.85$\pm$3.04 & 32.13$\pm$2.57 & 26.95$\pm$2.42 & 18.87$\pm$1.43 & 15.59$\pm$0.82\\
        & Mixup      & 71.05$\pm$9.08 & 71.82$\pm$8.19 & 72.87$\pm$7.57 & 70.87$\pm$7.75 & 66.25$\pm$6.85 & 60.60$\pm$5.28 & 51.18$\pm$3.55 & 39.23$\pm$2.35 & 31.22$\pm$2.45 & 22.84$\pm$2.70 & 18.17$\pm$1.83\\
        & CAD        & 68.20$\pm$7.29 & 67.98$\pm$7.66 & 69.21$\pm$7.09 & 68.11$\pm$6.52 & 62.25$\pm$6.55 & 57.24$\pm$6.09 & 48.87$\pm$4.90 & 37.60$\pm$2.03 & 29.26$\pm$1.28 & 20.98$\pm$2.10 & 16.71$\pm$1.93\\
        & IB-IRM     & 35.58$\pm$16.90 & 35.60$\pm$15.90 & 37.76$\pm$16.75 & 35.25$\pm$16.75 & 32.38$\pm$14.78 & 28.67$\pm$13.35 & 25.49$\pm$10.94 & 22.19$\pm$7.40 & 19.60$\pm$4.20 & 17.07$\pm$2.57 & 16.08$\pm$2.11\\
        & MMD        & 56.92$\pm$11.01 & 57.45$\pm$10.58 & 60.04$\pm$10.80 & 57.14$\pm$11.77 & 52.18$\pm$10.45 & 47.12$\pm$9.92 & 40.00$\pm$7.39 & 31.01$\pm$5.22 & 23.97$\pm$2.55 & 16.14$\pm$0.60 & 14.02$\pm$1.82\\
        & CDANN      & 51.93$\pm$2.70 & 51.59$\pm$3.95 & 54.01$\pm$3.89 & 50.81$\pm$3.77 & 46.70$\pm$3.57 & 42.77$\pm$3.72 & 37.80$\pm$3.52 & 31.69$\pm$2.55 & 26.66$\pm$1.81 & 19.62$\pm$2.06 & 15.93$\pm$1.71\\
        & IB-ERM     & 62.38$\pm$7.00 & 62.20$\pm$7.14 & 65.01$\pm$6.37 & 63.32$\pm$5.01 & 58.09$\pm$4.82 & 53.99$\pm$4.56 & 45.46$\pm$3.54 & 35.02$\pm$1.94 & 27.90$\pm$1.90 & 20.45$\pm$2.55 & 16.22$\pm$2.02\\
        & CondCAD    & 69.10$\pm$4.56 & 68.76$\pm$5.00 & 70.60$\pm$3.63 & 67.52$\pm$4.36 & 63.39$\pm$4.77 & 58.58$\pm$3.72 & 50.14$\pm$3.32 & 39.34$\pm$1.85 & 30.51$\pm$2.11 & 21.79$\pm$2.67 & 15.90$\pm$2.20\\
        & MTL        & 75.93$\pm$3.30 & 75.70$\pm$3.90 & 76.90$\pm$2.88 & 74.68$\pm$3.44 & 68.69$\pm$2.28 & 63.39$\pm$1.96 & 52.80$\pm$0.75 & 39.80$\pm$1.65 & 30.69$\pm$1.62 & 21.53$\pm$1.66 & 16.79$\pm$1.39\\
        & SagNet     & 66.94$\pm$6.17 & 67.17$\pm$5.68 & 69.25$\pm$5.58 & 66.93$\pm$5.94 & 62.08$\pm$5.19 & 57.78$\pm$5.16 & 50.30$\pm$3.60 & 40.23$\pm$2.49 & 32.00$\pm$1.44 & 23.22$\pm$1.46 & 18.71$\pm$1.81\\
        & ANDMask    & 72.99$\pm$9.12 & 72.58$\pm$9.22 & 73.08$\pm$7.85 & 71.43$\pm$7.88 & 65.08$\pm$7.39 & 60.14$\pm$6.52 & 52.06$\pm$4.27 & 40.65$\pm$2.71 & 31.80$\pm$1.24 & 23.11$\pm$1.79 & 18.29$\pm$1.13\\
        & SANDMask   & 76.57$\pm$2.23 & 76.02$\pm$2.49 & 77.17$\pm$2.13 & 75.17$\pm$1.74 & 69.33$\pm$2.08 & 63.29$\pm$1.93 & 52.83$\pm$1.17 & 40.84$\pm$0.56 & 30.98$\pm$1.01 & 22.44$\pm$1.60 & 17.99$\pm$1.19\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{9}$}
        & ERM        & 74.31$\pm$4.95 & 74.04$\pm$4.70 & 75.73$\pm$4.85 & 73.89$\pm$3.89 & 68.62$\pm$3.98 & 63.11$\pm$3.28 & 53.75$\pm$3.26 & 42.15$\pm$2.43 & 33.91$\pm$2.69 & 24.70$\pm$1.35 & 18.82$\pm$1.62\\
        & VREx       & 59.29$\pm$13.42 & 59.43$\pm$13.12 & 61.54$\pm$13.31 & 59.02$\pm$13.78 & 55.71$\pm$12.85 & 51.94$\pm$11.65 & 45.71$\pm$9.79 & 37.27$\pm$7.55 & 29.31$\pm$4.95 & 20.89$\pm$3.05 & 17.36$\pm$1.62\\
        & IRM        & 67.72$\pm$9.55 & 67.46$\pm$9.21 & 68.73$\pm$9.03 & 65.84$\pm$10.25 & 60.92$\pm$9.95 & 55.73$\pm$9.23 & 47.39$\pm$7.76 & 36.70$\pm$4.99 & 28.26$\pm$3.58 & 19.70$\pm$1.94 & 15.99$\pm$1.72\\
        & SD         & 67.83$\pm$9.46 & 67.32$\pm$8.17 & 69.50$\pm$7.79 & 68.23$\pm$6.97 & 63.95$\pm$6.35 & 59.96$\pm$4.68 & 50.63$\pm$2.55 & 39.60$\pm$1.75 & 30.54$\pm$1.33 & 23.01$\pm$1.07 & 17.79$\pm$0.72\\
        & CORAL      & 63.44$\pm$3.80 & 63.55$\pm$3.86 & 66.40$\pm$4.15 & 63.82$\pm$5.03 & 58.34$\pm$4.56 & 52.47$\pm$4.35 & 45.20$\pm$3.37 & 36.75$\pm$2.32 & 29.32$\pm$1.14 & 21.93$\pm$0.71 & 17.51$\pm$1.17\\
        & GroupDRO   & 64.46$\pm$10.05 & 64.13$\pm$9.47 & 64.70$\pm$9.92 & 62.74$\pm$10.48 & 57.51$\pm$8.80 & 53.09$\pm$7.01 & 45.81$\pm$4.52 & 37.98$\pm$2.70 & 31.49$\pm$2.61 & 24.26$\pm$2.13 & 19.45$\pm$2.39\\
        & RSC        & 68.22$\pm$6.67 & 69.12$\pm$7.49 & 69.82$\pm$7.12 & 67.55$\pm$7.36 & 63.45$\pm$6.43 & 59.76$\pm$4.92 & 52.37$\pm$3.21 & 41.46$\pm$1.96 & 33.50$\pm$1.89 & 24.91$\pm$1.71 & 18.79$\pm$1.30\\
        & DANN       & 51.96$\pm$4.68 & 52.12$\pm$4.08 & 54.10$\pm$3.69 & 50.50$\pm$4.51 & 45.37$\pm$4.42 & 40.71$\pm$4.87 & 36.46$\pm$4.23 & 29.65$\pm$3.50 & 25.11$\pm$2.82 & 19.65$\pm$1.71 & 17.06$\pm$1.35\\
        & Mixup      & 69.91$\pm$10.65 & 70.60$\pm$9.68 & 72.18$\pm$9.31 & 70.23$\pm$8.08 & 65.08$\pm$8.24 & 59.16$\pm$6.74 & 49.77$\pm$4.73 & 37.92$\pm$3.39 & 31.11$\pm$2.55 & 23.40$\pm$1.91 & 18.82$\pm$1.15\\
        & CAD        & 64.57$\pm$6.88 & 64.50$\pm$7.25 & 65.82$\pm$6.59 & 64.43$\pm$6.67 & 58.83$\pm$6.54 & 53.68$\pm$6.52 & 46.51$\pm$5.90 & 36.59$\pm$2.92 & 29.17$\pm$1.39 & 21.53$\pm$1.59 & 16.95$\pm$1.77\\
        & IB-IRM     & 27.91$\pm$15.13 & 28.21$\pm$15.00 & 30.38$\pm$16.31 & 28.21$\pm$16.04 & 26.37$\pm$15.12 & 24.36$\pm$13.87 & 22.79$\pm$11.41 & 20.83$\pm$8.05 & 19.18$\pm$4.49 & 17.11$\pm$2.54 & 15.89$\pm$2.31\\
        & MMD        & 45.89$\pm$15.66 & 46.44$\pm$15.89 & 48.23$\pm$16.69 & 45.62$\pm$16.93 & 41.05$\pm$16.02 & 36.41$\pm$14.49 & 31.44$\pm$10.17 & 26.63$\pm$6.97 & 22.12$\pm$3.21 & 18.45$\pm$1.01 & 17.22$\pm$1.33\\
        & CDANN      & 47.56$\pm$4.82 & 48.06$\pm$5.24 & 50.04$\pm$4.86 & 45.96$\pm$5.28 & 42.52$\pm$5.12 & 38.44$\pm$4.82 & 34.31$\pm$4.51 & 29.02$\pm$3.51 & 24.53$\pm$2.91 & 20.40$\pm$1.57 & 17.40$\pm$1.13\\
        & IB-ERM     & 58.28$\pm$13.64 & 58.38$\pm$13.28 & 60.38$\pm$13.04 & 58.08$\pm$13.07 & 52.82$\pm$11.59 & 48.54$\pm$10.23 & 41.38$\pm$7.66 & 32.05$\pm$4.59 & 27.14$\pm$2.66 & 21.07$\pm$1.78 & 16.93$\pm$2.15\\
        & CondCAD    & 61.06$\pm$10.70 & 61.88$\pm$8.38 & 63.68$\pm$8.27 & 61.24$\pm$7.49 & 57.05$\pm$7.30 & 52.86$\pm$6.61 & 44.92$\pm$4.96 & 36.49$\pm$3.32 & 29.56$\pm$2.55 & 23.36$\pm$2.23 & 18.30$\pm$1.32\\
        & MTL        & 73.46$\pm$4.58 & 72.74$\pm$5.22 & 74.26$\pm$4.79 & 72.13$\pm$4.93 & 65.83$\pm$4.27 & 60.80$\pm$3.97 & 51.02$\pm$3.13 & 38.36$\pm$2.85 & 30.36$\pm$1.96 & 22.40$\pm$0.99 & 17.66$\pm$1.10\\
        & SagNet     & 64.77$\pm$5.79 & 65.30$\pm$5.38 & 67.21$\pm$5.35 & 65.43$\pm$5.88 & 60.36$\pm$5.13 & 56.30$\pm$5.14 & 48.64$\pm$4.16 & 39.02$\pm$3.20 & 31.43$\pm$1.96 & 24.12$\pm$0.46 & 19.38$\pm$1.69\\
        & ANDMask    & 71.99$\pm$9.69 & 72.12$\pm$9.30 & 72.69$\pm$8.56 & 70.08$\pm$8.72 & 64.05$\pm$8.62 & 58.70$\pm$7.19 & 49.96$\pm$5.74 & 38.94$\pm$4.15 & 30.97$\pm$1.87 & 23.85$\pm$1.17 & 18.20$\pm$0.85\\
        & SANDMask   & 73.60$\pm$2.68 & 72.94$\pm$2.58 & 73.36$\pm$3.57 & 71.77$\pm$3.44 & 65.09$\pm$4.05 & 59.82$\pm$3.16 & 50.39$\pm$2.32 & 39.31$\pm$1.76 & 30.26$\pm$1.29 & 23.01$\pm$1.11 & 18.39$\pm$0.86\\
        \midrule
        \multirow{19}{*}{$\mathcal{D}_{10}$}
        & ERM        & 76.28$\pm$2.55 & 75.76$\pm$2.61 & 77.29$\pm$2.31 & 75.16$\pm$1.63 & 69.80$\pm$1.56 & 64.28$\pm$1.79 & 54.35$\pm$2.62 & 41.34$\pm$2.96 & 32.48$\pm$3.25 & 23.31$\pm$2.05 & 19.49$\pm$0.55\\
        & VREx       & 53.37$\pm$9.08 & 53.24$\pm$8.81 & 54.96$\pm$9.35 & 52.17$\pm$9.56 & 48.89$\pm$9.15 & 45.80$\pm$8.62 & 40.50$\pm$7.64 & 33.28$\pm$5.66 & 26.23$\pm$3.42 & 20.06$\pm$2.87 & 17.50$\pm$1.57\\
        & IRM        & 60.62$\pm$20.15 & 60.20$\pm$20.29 & 60.95$\pm$20.85 & 57.90$\pm$21.55 & 53.64$\pm$20.34 & 48.08$\pm$18.45 & 41.40$\pm$14.31 & 32.73$\pm$9.64 & 25.79$\pm$6.54 & 19.06$\pm$2.90 & 16.73$\pm$1.39\\
        & SD         & 70.32$\pm$12.85 & 70.02$\pm$12.21 & 70.70$\pm$10.82 & 69.64$\pm$10.40 & 64.46$\pm$9.60 & 58.26$\pm$7.38 & 48.75$\pm$4.52 & 36.56$\pm$2.31 & 28.25$\pm$1.27 & 21.77$\pm$0.62 & 18.78$\pm$0.38\\
        & CORAL      & 71.70$\pm$3.76 & 71.61$\pm$3.98 & 73.26$\pm$2.94 & 71.13$\pm$3.07 & 65.18$\pm$2.97 & 59.25$\pm$2.93 & 50.12$\pm$3.46 & 37.92$\pm$3.59 & 29.67$\pm$2.22 & 20.95$\pm$0.86 & 18.75$\pm$0.24\\
        & GroupDRO   & 62.60$\pm$9.51 & 62.67$\pm$9.08 & 63.44$\pm$9.47 & 61.13$\pm$9.85 & 56.27$\pm$8.60 & 51.66$\pm$7.47 & 45.20$\pm$5.27 & 37.59$\pm$3.23 & 30.96$\pm$3.04 & 23.82$\pm$2.58 & 20.52$\pm$1.37\\
        & RSC        & 61.62$\pm$15.91 & 61.66$\pm$16.07 & 62.85$\pm$15.75 & 61.47$\pm$16.18 & 56.61$\pm$14.48 & 53.35$\pm$12.09 & 45.71$\pm$8.70 & 35.82$\pm$5.52 & 29.56$\pm$3.49 & 23.06$\pm$2.03 & 19.68$\pm$0.94\\
        & DANN       & 49.67$\pm$5.80 & 50.12$\pm$5.10 & 52.20$\pm$4.68 & 48.09$\pm$5.51 & 43.07$\pm$4.95 & 38.86$\pm$5.86 & 34.62$\pm$4.95 & 28.45$\pm$3.98 & 24.23$\pm$3.15 & 19.32$\pm$1.78 & 17.59$\pm$0.98\\
        & Mixup      & 73.42$\pm$2.31 & 73.63$\pm$2.70 & 74.66$\pm$2.46 & 72.00$\pm$3.08 & 66.99$\pm$3.48 & 60.80$\pm$4.07 & 50.93$\pm$3.94 & 38.50$\pm$3.18 & 30.64$\pm$2.97 & 23.08$\pm$2.31 & 19.28$\pm$0.88\\
        & CAD        & 55.57$\pm$2.62 & 55.68$\pm$2.34 & 57.59$\pm$2.32 & 56.11$\pm$1.80 & 51.30$\pm$2.55 & 47.53$\pm$1.23 & 41.15$\pm$1.18 & 33.08$\pm$1.73 & 26.59$\pm$2.22 & 20.04$\pm$1.83 & 17.92$\pm$2.02\\
        & IB-IRM     & 25.44$\pm$15.44 & 25.53$\pm$15.48 & 26.52$\pm$17.38 & 24.68$\pm$17.30 & 23.80$\pm$16.10 & 21.98$\pm$14.68 & 21.25$\pm$12.14 & 19.61$\pm$8.54 & 19.00$\pm$4.61 & 16.71$\pm$2.90 & 16.57$\pm$1.58\\
        & MMD        & 38.02$\pm$14.96 & 38.53$\pm$14.90 & 40.45$\pm$15.36 & 37.78$\pm$15.73 & 33.78$\pm$14.23 & 29.90$\pm$12.37 & 26.75$\pm$9.15 & 23.12$\pm$7.04 & 20.80$\pm$3.33 & 17.71$\pm$1.80 & 17.93$\pm$0.91\\
        & CDANN      & 48.38$\pm$3.94 & 48.26$\pm$4.67 & 50.71$\pm$4.11 & 46.31$\pm$4.75 & 42.54$\pm$4.82 & 38.07$\pm$4.89 & 33.55$\pm$4.62 & 27.94$\pm$3.68 & 23.88$\pm$3.04 & 19.87$\pm$1.86 & 17.75$\pm$0.77\\
        & IB-ERM     & 53.68$\pm$14.11 & 53.63$\pm$14.17 & 56.04$\pm$13.81 & 53.41$\pm$14.25 & 48.46$\pm$11.91 & 43.56$\pm$9.65 & 36.12$\pm$7.75 & 28.34$\pm$5.03 & 24.52$\pm$4.27 & 20.30$\pm$2.06 & 17.94$\pm$0.97\\
        & CondCAD    & 59.13$\pm$8.99 & 61.00$\pm$6.74 & 61.92$\pm$6.18 & 59.93$\pm$5.33 & 54.88$\pm$4.65 & 50.32$\pm$3.72 & 42.93$\pm$3.79 & 34.51$\pm$4.06 & 28.27$\pm$3.34 & 22.53$\pm$2.29 & 18.98$\pm$1.16\\
        & MTL        & 69.35$\pm$6.52 & 68.60$\pm$5.94 & 70.51$\pm$5.92 & 68.86$\pm$5.74 & 61.69$\pm$6.37 & 55.31$\pm$5.29 & 46.24$\pm$5.18 & 34.47$\pm$4.32 & 27.19$\pm$2.95 & 19.89$\pm$2.08 & 18.18$\pm$0.54\\
        & SagNet     & 61.24$\pm$12.22 & 62.07$\pm$12.27 & 63.89$\pm$11.86 & 61.96$\pm$12.61 & 57.21$\pm$12.63 & 53.30$\pm$11.26 & 45.84$\pm$8.20 & 36.66$\pm$5.16 & 29.60$\pm$2.08 & 23.23$\pm$1.37 & 19.93$\pm$1.04\\
        & ANDMask    & 71.82$\pm$10.44 & 71.68$\pm$9.81 & 72.20$\pm$9.92 & 69.68$\pm$9.84 & 63.32$\pm$9.80 & 56.89$\pm$8.49 & 48.26$\pm$6.11 & 36.56$\pm$3.56 & 29.54$\pm$2.14 & 23.26$\pm$1.48 & 19.40$\pm$0.51\\
        & SANDMask   & 75.14$\pm$2.52 & 75.20$\pm$2.63 & 75.17$\pm$3.59 & 73.43$\pm$3.58 & 66.33$\pm$3.44 & 60.98$\pm$2.95 & 50.43$\pm$2.23 & 38.64$\pm$2.25 & 29.63$\pm$1.44 & 22.92$\pm$1.12 & 19.42$\pm$0.62\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (EfficientNet-b0). This table shows the results on shift degrees from $\mathcal{D}_{8}$ to $\mathcal{D}_{10}$.}
    \label{tab:lowlightcifar10-enb0-8-10}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{0}$}
        & ERM        & 83.73$\pm$0.21 & 82.91$\pm$0.98 & 14.62$\pm$1.27 & 15.14$\pm$1.57 & 14.80$\pm$1.17 & 14.93$\pm$1.37 & 13.86$\pm$1.93 & 14.65$\pm$2.07 & 13.26$\pm$1.97 & 13.01$\pm$2.35 & 12.96$\pm$1.77\\
        & VREx       & 78.76$\pm$4.22 & 78.33$\pm$4.15 & 16.51$\pm$0.77 & 16.97$\pm$1.17 & 16.27$\pm$1.46 & 16.76$\pm$1.58 & 15.99$\pm$2.16 & 16.35$\pm$1.79 & 14.82$\pm$1.64 & 13.16$\pm$1.24 & 12.99$\pm$1.64\\
        & IRM        & 54.36$\pm$16.65 & 54.08$\pm$16.43 & 13.99$\pm$2.64 & 15.15$\pm$3.08 & 14.54$\pm$3.19 & 15.17$\pm$2.56 & 15.97$\pm$3.05 & 14.92$\pm$2.86 & 14.86$\pm$2.19 & 13.24$\pm$2.88 & 13.19$\pm$2.80\\
        & SD         & 84.10$\pm$0.43 & 83.41$\pm$1.10 & 16.65$\pm$2.52 & 17.01$\pm$1.67 & 16.33$\pm$1.53 & 16.40$\pm$0.80 & 15.76$\pm$0.74 & 15.67$\pm$0.48 & 14.60$\pm$0.68 & 13.68$\pm$0.95 & 13.59$\pm$0.33\\
        & CORAL      & 84.54$\pm$0.40 & 83.94$\pm$0.60 & 16.35$\pm$0.94 & 16.98$\pm$1.16 & 15.50$\pm$0.94 & 16.55$\pm$1.73 & 15.60$\pm$0.84 & 15.54$\pm$0.79 & 14.99$\pm$0.45 & 13.78$\pm$0.60 & 13.97$\pm$0.58\\
        & GroupDRO   & 84.72$\pm$0.23 & 83.90$\pm$0.34 & 16.04$\pm$0.78 & 15.86$\pm$0.66 & 15.24$\pm$0.91 & 15.30$\pm$1.01 & 14.70$\pm$0.64 & 13.95$\pm$1.68 & 13.79$\pm$0.77 & 13.17$\pm$0.72 & 13.21$\pm$0.82\\
        & RSC        & 84.56$\pm$0.41 & 83.70$\pm$0.37 & 11.25$\pm$0.91 & 10.55$\pm$1.04 & 10.04$\pm$1.23 & 10.88$\pm$1.06 & 11.28$\pm$1.19 & 10.78$\pm$1.38 & 11.19$\pm$1.09 & 10.56$\pm$1.56 & 10.39$\pm$1.00\\
        & DANN       & 81.69$\pm$3.08 & 81.27$\pm$2.09 & 17.53$\pm$2.25 & 18.24$\pm$2.28 & 16.96$\pm$1.79 & 16.81$\pm$1.19 & 15.89$\pm$0.94 & 14.77$\pm$1.09 & 14.70$\pm$0.67 & 13.99$\pm$0.75 & 13.76$\pm$0.77\\
        & Mixup      & 83.70$\pm$0.69 & 83.61$\pm$0.54 & 15.42$\pm$1.40 & 15.29$\pm$1.17 & 15.27$\pm$1.29 & 15.35$\pm$1.48 & 13.72$\pm$1.93 & 14.06$\pm$1.46 & 13.22$\pm$1.82 & 12.54$\pm$1.58 & 12.25$\pm$1.91\\
        & CAD        & 85.82$\pm$0.41 & 85.16$\pm$0.38 & 16.17$\pm$1.95 & 16.84$\pm$1.84 & 16.06$\pm$1.51 & 17.60$\pm$1.17 & 16.21$\pm$1.13 & 16.22$\pm$1.02 & 15.81$\pm$1.09 & 15.21$\pm$1.40 & 14.62$\pm$0.95\\
        & IB-IRM     & 65.87$\pm$11.64 & 65.47$\pm$12.17 & 15.11$\pm$0.74 & 15.22$\pm$1.66 & 15.21$\pm$2.24 & 14.93$\pm$2.38 & 15.26$\pm$2.24 & 14.06$\pm$1.95 & 13.44$\pm$2.13 & 12.49$\pm$1.90 & 12.44$\pm$1.98\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{1}$}
        & ERM        & 82.96$\pm$0.58 & 83.83$\pm$0.21 & 16.56$\pm$0.89 & 16.50$\pm$1.26 & 16.16$\pm$0.39 & 16.89$\pm$0.84 & 16.20$\pm$1.00 & 15.72$\pm$1.23 & 15.21$\pm$1.19 & 14.45$\pm$1.52 & 13.73$\pm$0.96\\
        & VREx       & 78.61$\pm$4.18 & 78.64$\pm$4.24 & 17.31$\pm$1.26 & 17.29$\pm$1.31 & 16.26$\pm$1.39 & 16.77$\pm$1.58 & 15.91$\pm$2.18 & 15.86$\pm$1.82 & 14.92$\pm$1.57 & 13.01$\pm$1.05 & 13.34$\pm$0.94\\
        & IRM        & 54.24$\pm$16.44 & 54.22$\pm$16.68 & 14.03$\pm$2.68 & 14.90$\pm$2.90 & 14.29$\pm$3.02 & 14.98$\pm$2.42 & 15.66$\pm$2.79 & 14.78$\pm$2.70 & 14.79$\pm$2.14 & 13.17$\pm$2.79 & 13.12$\pm$2.71\\
        & SD         & 83.64$\pm$0.73 & 84.14$\pm$0.61 & 15.83$\pm$1.99 & 16.50$\pm$2.11 & 15.33$\pm$1.54 & 15.89$\pm$1.64 & 15.77$\pm$1.66 & 16.05$\pm$0.88 & 15.11$\pm$1.20 & 13.94$\pm$0.67 & 14.01$\pm$0.64\\
        & CORAL      & 84.18$\pm$0.82 & 84.51$\pm$0.19 & 16.12$\pm$1.47 & 15.91$\pm$0.81 & 15.05$\pm$0.98 & 15.48$\pm$1.37 & 15.15$\pm$1.47 & 15.33$\pm$1.68 & 14.63$\pm$1.13 & 13.38$\pm$0.79 & 13.29$\pm$1.35\\
        & GroupDRO   & 83.92$\pm$0.89 & 84.38$\pm$0.12 & 15.92$\pm$1.43 & 15.91$\pm$1.74 & 15.77$\pm$0.71 & 16.05$\pm$0.85 & 15.83$\pm$1.43 & 15.99$\pm$1.35 & 15.25$\pm$1.05 & 14.05$\pm$1.11 & 13.24$\pm$0.97\\
        & RSC        & 83.88$\pm$1.06 & 84.00$\pm$0.47 & 10.73$\pm$1.26 & 10.74$\pm$0.84 & 10.05$\pm$1.08 & 10.37$\pm$1.12 & 11.09$\pm$1.00 & 10.87$\pm$0.78 & 10.68$\pm$1.17 & 10.66$\pm$0.86 & 10.27$\pm$0.55\\
        & DANN       & 81.20$\pm$2.67 & 81.40$\pm$2.20 & 17.22$\pm$2.54 & 17.54$\pm$3.12 & 16.59$\pm$2.19 & 15.93$\pm$2.13 & 14.99$\pm$2.15 & 14.35$\pm$1.50 & 13.87$\pm$1.40 & 13.28$\pm$1.46 & 13.04$\pm$0.91\\
        & Mixup      & 83.24$\pm$1.06 & 84.25$\pm$0.36 & 16.15$\pm$1.97 & 16.83$\pm$1.83 & 15.93$\pm$1.23 & 16.39$\pm$1.79 & 15.05$\pm$2.10 & 14.89$\pm$2.00 & 13.86$\pm$2.22 & 13.20$\pm$1.95 & 12.95$\pm$2.08\\
        & CAD        & 85.03$\pm$0.35 & 85.38$\pm$0.46 & 16.49$\pm$2.06 & 16.92$\pm$1.46 & 16.05$\pm$1.84 & 17.24$\pm$1.80 & 16.39$\pm$1.30 & 16.31$\pm$1.22 & 16.30$\pm$1.52 & 15.09$\pm$1.91 & 14.79$\pm$1.47\\
        & IB-IRM     & 65.87$\pm$11.64 & 65.47$\pm$12.17 & 15.11$\pm$0.74 & 15.22$\pm$1.66 & 15.21$\pm$2.24 & 14.93$\pm$2.38 & 15.26$\pm$2.24 & 14.06$\pm$1.95 & 13.44$\pm$2.13 & 12.49$\pm$1.90 & 12.44$\pm$1.98\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{2}$}
        & ERM        & 74.03$\pm$6.90 & 74.61$\pm$8.20 & 20.25$\pm$0.83 & 19.53$\pm$1.16 & 18.52$\pm$1.68 & 19.08$\pm$0.93 & 18.14$\pm$1.11 & 17.98$\pm$1.61 & 16.97$\pm$1.37 & 15.46$\pm$1.13 & 15.22$\pm$1.14\\
        & VREx       & 70.60$\pm$9.17 & 71.01$\pm$8.72 & 19.10$\pm$0.45 & 17.93$\pm$0.93 & 17.38$\pm$0.61 & 17.30$\pm$0.87 & 16.52$\pm$1.23 & 16.07$\pm$0.94 & 15.51$\pm$0.80 & 13.84$\pm$0.92 & 13.66$\pm$0.73\\
        & IRM        & 38.32$\pm$26.06 & 38.42$\pm$26.25 & 16.15$\pm$2.10 & 15.86$\pm$2.20 & 15.69$\pm$2.99 & 16.13$\pm$2.85 & 15.31$\pm$3.38 & 15.17$\pm$2.74 & 14.81$\pm$3.05 & 13.06$\pm$2.39 & 12.75$\pm$2.40\\
        & SD         & 77.25$\pm$8.54 & 77.33$\pm$8.10 & 20.40$\pm$0.94 & 19.99$\pm$1.09 & 19.12$\pm$1.54 & 19.00$\pm$1.85 & 17.78$\pm$1.62 & 16.45$\pm$1.46 & 15.13$\pm$0.88 & 14.19$\pm$1.09 & 13.79$\pm$0.44\\
        & CORAL      & 72.51$\pm$6.24 & 72.49$\pm$6.88 & 20.16$\pm$0.30 & 19.27$\pm$0.86 & 18.38$\pm$1.33 & 18.80$\pm$0.96 & 17.93$\pm$1.52 & 16.98$\pm$1.03 & 15.33$\pm$1.70 & 14.06$\pm$1.21 & 13.56$\pm$1.66\\
        & GroupDRO   & 81.92$\pm$2.08 & 81.53$\pm$1.52 & 20.23$\pm$0.70 & 19.47$\pm$0.83 & 17.85$\pm$1.23 & 17.69$\pm$2.03 & 16.20$\pm$2.07 & 15.96$\pm$2.11 & 14.71$\pm$1.81 & 13.58$\pm$1.09 & 13.04$\pm$0.81\\
        & RSC        & 56.98$\pm$24.19 & 57.60$\pm$24.32 & 16.62$\pm$1.33 & 15.54$\pm$1.98 & 14.50$\pm$2.34 & 15.71$\pm$2.37 & 15.33$\pm$2.16 & 14.04$\pm$2.32 & 14.14$\pm$2.06 & 12.15$\pm$2.00 & 12.43$\pm$2.02\\
        & DANN       & 58.67$\pm$18.07 & 58.62$\pm$17.74 & 20.47$\pm$0.81 & 20.53$\pm$1.90 & 18.19$\pm$2.46 & 18.49$\pm$3.45 & 16.71$\pm$2.94 & 15.30$\pm$3.58 & 14.24$\pm$2.03 & 13.43$\pm$2.11 & 12.68$\pm$1.72\\
        & Mixup      & 76.78$\pm$6.15 & 77.47$\pm$5.83 & 19.23$\pm$0.16 & 18.31$\pm$0.71 & 17.48$\pm$0.45 & 18.16$\pm$0.47 & 16.28$\pm$0.87 & 16.19$\pm$1.18 & 14.77$\pm$1.39 & 13.28$\pm$1.28 & 12.74$\pm$1.39\\
        & CAD        & 77.06$\pm$8.89 & 76.62$\pm$8.76 & 20.52$\pm$0.66 & 19.66$\pm$0.84 & 18.56$\pm$1.16 & 19.67$\pm$1.44 & 18.41$\pm$1.32 & 18.36$\pm$0.63 & 17.58$\pm$0.98 & 16.52$\pm$0.94 & 15.80$\pm$1.36\\
        & IB-IRM     & 56.53$\pm$14.43 & 56.44$\pm$14.33 & 16.34$\pm$1.79 & 16.05$\pm$1.64 & 16.09$\pm$1.31 & 15.54$\pm$2.26 & 15.14$\pm$1.64 & 14.42$\pm$1.59 & 13.46$\pm$1.63 & 12.33$\pm$1.38 & 11.32$\pm$1.33\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{3}$}
        & ERM        & 73.19$\pm$6.28 & 72.64$\pm$6.94 & 19.83$\pm$1.08 & 20.68$\pm$0.69 & 19.71$\pm$0.83 & 19.90$\pm$0.26 & 18.07$\pm$1.30 & 17.79$\pm$0.97 & 17.11$\pm$1.18 & 15.21$\pm$1.69 & 15.54$\pm$1.24\\
        & VREx       & 69.56$\pm$9.80 & 68.52$\pm$11.29 & 18.04$\pm$0.76 & 18.98$\pm$0.57 & 17.31$\pm$0.75 & 17.34$\pm$1.91 & 16.49$\pm$2.06 & 16.17$\pm$2.15 & 15.69$\pm$1.74 & 13.84$\pm$1.83 & 14.30$\pm$2.09\\
        & IRM        & 47.32$\pm$20.74 & 47.54$\pm$20.62 & 15.63$\pm$2.26 & 16.43$\pm$1.97 & 16.17$\pm$2.63 & 16.99$\pm$2.35 & 16.92$\pm$1.80 & 15.99$\pm$2.43 & 15.38$\pm$1.63 & 13.19$\pm$1.94 & 12.95$\pm$2.06\\
        & SD         & 74.42$\pm$7.24 & 74.42$\pm$6.96 & 20.11$\pm$1.25 & 20.47$\pm$0.65 & 19.62$\pm$0.89 & 19.83$\pm$1.01 & 19.01$\pm$0.74 & 17.37$\pm$1.36 & 15.67$\pm$0.66 & 14.99$\pm$0.34 & 13.92$\pm$0.30\\
        & CORAL      & 77.03$\pm$4.24 & 76.92$\pm$4.41 & 19.29$\pm$0.73 & 20.43$\pm$0.55 & 18.84$\pm$1.03 & 18.77$\pm$0.95 & 17.83$\pm$1.62 & 16.60$\pm$1.80 & 15.37$\pm$1.85 & 14.27$\pm$1.51 & 14.00$\pm$1.76\\
        & GroupDRO   & 79.70$\pm$4.77 & 80.18$\pm$5.00 & 18.20$\pm$0.40 & 20.12$\pm$0.58 & 17.63$\pm$0.91 & 18.11$\pm$1.65 & 17.26$\pm$1.53 & 17.17$\pm$1.39 & 15.38$\pm$1.18 & 14.09$\pm$0.90 & 14.56$\pm$0.71\\
        & RSC        & 53.64$\pm$22.53 & 54.09$\pm$22.70 & 15.95$\pm$2.02 & 16.06$\pm$1.81 & 15.32$\pm$1.83 & 16.13$\pm$2.31 & 15.78$\pm$2.55 & 14.58$\pm$2.51 & 14.60$\pm$2.48 & 13.09$\pm$1.97 & 13.23$\pm$2.22\\
        & DANN       & 60.66$\pm$15.90 & 60.39$\pm$15.91 & 20.19$\pm$0.81 & 21.21$\pm$0.56 & 18.90$\pm$1.29 & 19.06$\pm$3.04 & 17.32$\pm$2.45 & 15.85$\pm$3.12 & 14.42$\pm$1.97 & 14.03$\pm$1.77 & 13.01$\pm$0.98\\
        & Mixup      & 77.58$\pm$2.88 & 78.15$\pm$3.12 & 18.37$\pm$0.54 & 19.67$\pm$0.18 & 18.41$\pm$0.97 & 18.85$\pm$0.30 & 17.44$\pm$0.31 & 17.64$\pm$0.64 & 15.97$\pm$0.91 & 14.63$\pm$0.88 & 14.18$\pm$1.13\\
        & CAD        & 77.70$\pm$3.66 & 76.93$\pm$3.91 & 20.35$\pm$0.86 & 20.31$\pm$0.42 & 19.32$\pm$0.70 & 20.43$\pm$0.41 & 19.13$\pm$0.45 & 18.03$\pm$0.91 & 17.37$\pm$1.08 & 16.33$\pm$0.77 & 15.63$\pm$1.38\\
        & IB-IRM     & 46.28$\pm$24.57 & 45.82$\pm$25.05 & 15.86$\pm$1.95 & 16.38$\pm$1.58 & 15.81$\pm$2.06 & 15.77$\pm$2.69 & 15.50$\pm$1.82 & 14.83$\pm$1.30 & 13.91$\pm$2.01 & 13.12$\pm$1.62 & 12.38$\pm$1.98\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (ResNet-50). This table shows the results on shift degrees from $\mathcal{D}_{0}$ to $\mathcal{D}_{3}$.}
    \label{tab:lowlightcifar10-rn50-0-3}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{4}$}
        & ERM        & 75.43$\pm$4.16 & 75.43$\pm$3.88 & 19.92$\pm$1.04 & 20.44$\pm$0.97 & 19.99$\pm$0.57 & 19.85$\pm$0.37 & 18.16$\pm$1.39 & 17.60$\pm$1.07 & 17.14$\pm$1.50 & 15.74$\pm$1.86 & 15.59$\pm$1.24\\
        & VREx       & 70.04$\pm$6.37 & 69.72$\pm$7.41 & 17.66$\pm$1.51 & 17.79$\pm$0.77 & 18.36$\pm$0.41 & 18.49$\pm$1.24 & 17.96$\pm$1.05 & 18.00$\pm$1.39 & 16.71$\pm$1.07 & 14.74$\pm$1.52 & 15.00$\pm$1.56\\
        & IRM        & 46.99$\pm$20.23 & 47.23$\pm$20.15 & 15.76$\pm$2.40 & 16.39$\pm$1.91 & 16.37$\pm$2.81 & 16.97$\pm$2.34 & 16.72$\pm$1.56 & 15.90$\pm$2.33 & 15.52$\pm$1.76 & 13.45$\pm$2.17 & 13.17$\pm$2.37\\
        & SD         & 72.47$\pm$6.68 & 72.93$\pm$6.66 & 19.61$\pm$1.59 & 20.13$\pm$0.93 & 19.91$\pm$0.73 & 19.20$\pm$0.73 & 19.02$\pm$0.83 & 17.37$\pm$1.44 & 16.00$\pm$1.13 & 15.24$\pm$0.58 & 14.57$\pm$1.23\\
        & CORAL      & 70.90$\pm$5.34 & 70.37$\pm$5.55 & 18.96$\pm$1.63 & 19.49$\pm$1.67 & 19.64$\pm$0.54 & 19.42$\pm$0.72 & 18.30$\pm$0.87 & 16.92$\pm$1.22 & 16.59$\pm$0.77 & 15.15$\pm$0.86 & 14.82$\pm$1.42\\
        & GroupDRO   & 69.94$\pm$9.64 & 70.20$\pm$9.04 & 18.79$\pm$1.47 & 19.24$\pm$1.00 & 19.51$\pm$0.37 & 19.40$\pm$1.73 & 17.82$\pm$1.87 & 16.54$\pm$2.61 & 16.02$\pm$3.00 & 14.56$\pm$1.88 & 13.52$\pm$2.26\\
        & RSC        & 55.72$\pm$23.63 & 56.03$\pm$23.83 & 15.84$\pm$1.92 & 15.72$\pm$1.74 & 15.48$\pm$1.73 & 16.07$\pm$2.00 & 15.64$\pm$2.52 & 14.87$\pm$2.04 & 14.47$\pm$2.39 & 13.36$\pm$1.70 & 13.26$\pm$2.46\\
        & DANN       & 64.04$\pm$16.90 & 63.84$\pm$16.83 & 20.23$\pm$0.74 & 21.15$\pm$0.67 & 19.13$\pm$0.86 & 19.41$\pm$2.48 & 17.78$\pm$1.72 & 16.25$\pm$2.51 & 14.84$\pm$1.31 & 14.33$\pm$1.26 & 13.16$\pm$0.79\\
        & Mixup      & 75.47$\pm$4.18 & 75.59$\pm$4.57 & 18.21$\pm$0.28 & 19.51$\pm$0.30 & 19.21$\pm$0.39 & 19.38$\pm$0.79 & 17.82$\pm$0.65 & 18.33$\pm$0.98 & 16.56$\pm$1.56 & 15.47$\pm$1.42 & 15.03$\pm$1.30\\
        & CAD        & 78.35$\pm$4.41 & 78.11$\pm$5.25 & 19.43$\pm$1.06 & 19.56$\pm$1.23 & 19.55$\pm$0.46 & 20.19$\pm$0.39 & 18.70$\pm$0.91 & 17.56$\pm$0.67 & 17.22$\pm$0.88 & 16.55$\pm$1.03 & 15.25$\pm$0.97\\
        & IB-IRM     & 53.38$\pm$20.51 & 53.12$\pm$20.32 & 16.07$\pm$1.81 & 16.30$\pm$1.63 & 16.71$\pm$0.91 & 16.93$\pm$1.51 & 16.67$\pm$0.73 & 15.80$\pm$0.67 & 15.32$\pm$1.59 & 13.74$\pm$1.87 & 13.19$\pm$2.15\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{5}$}
        & ERM        & 70.06$\pm$3.63 & 69.82$\pm$4.23 & 19.24$\pm$1.45 & 19.72$\pm$0.90 & 19.72$\pm$0.60 & 20.21$\pm$0.12 & 18.97$\pm$1.29 & 18.61$\pm$1.66 & 17.33$\pm$1.38 & 15.82$\pm$1.30 & 15.87$\pm$1.48\\
        & VREx       & 63.20$\pm$8.76 & 62.77$\pm$9.48 & 17.69$\pm$0.78 & 17.99$\pm$0.67 & 17.94$\pm$0.63 & 19.02$\pm$0.82 & 18.20$\pm$1.00 & 17.52$\pm$1.71 & 16.34$\pm$1.51 & 14.03$\pm$1.97 & 14.34$\pm$2.23\\
        & IRM        & 39.10$\pm$25.39 & 39.25$\pm$25.27 & 15.34$\pm$2.68 & 15.86$\pm$2.77 & 16.05$\pm$2.79 & 17.02$\pm$2.32 & 16.81$\pm$1.92 & 15.80$\pm$2.59 & 15.49$\pm$1.55 & 13.81$\pm$1.35 & 13.64$\pm$1.51\\
        & SD         & 77.98$\pm$2.86 & 78.06$\pm$2.88 & 18.59$\pm$1.19 & 19.27$\pm$0.82 & 18.65$\pm$0.60 & 20.82$\pm$0.68 & 19.44$\pm$0.54 & 19.47$\pm$1.31 & 17.84$\pm$0.87 & 15.99$\pm$1.17 & 15.85$\pm$1.30\\
        & CORAL      & 72.85$\pm$6.40 & 72.35$\pm$6.16 & 19.01$\pm$0.66 & 19.16$\pm$0.99 & 18.78$\pm$1.08 & 20.35$\pm$0.19 & 18.71$\pm$0.80 & 17.69$\pm$0.73 & 16.39$\pm$1.02 & 15.34$\pm$0.60 & 14.76$\pm$0.79\\
        & GroupDRO   & 76.17$\pm$4.58 & 76.22$\pm$4.38 & 18.16$\pm$0.88 & 19.03$\pm$0.45 & 18.81$\pm$0.75 & 20.32$\pm$1.01 & 18.55$\pm$0.73 & 18.60$\pm$0.54 & 16.95$\pm$1.33 & 15.13$\pm$0.65 & 14.61$\pm$0.56\\
        & RSC        & 53.61$\pm$22.60 & 54.07$\pm$22.73 & 15.19$\pm$3.42 & 15.27$\pm$3.17 & 15.05$\pm$2.29 & 16.61$\pm$1.51 & 16.11$\pm$1.91 & 15.10$\pm$1.48 & 14.54$\pm$2.60 & 13.16$\pm$1.85 & 13.37$\pm$2.00\\
        & DANN       & 50.68$\pm$15.83 & 51.42$\pm$15.19 & 19.50$\pm$1.53 & 20.13$\pm$1.77 & 18.55$\pm$1.40 & 20.08$\pm$1.65 & 18.11$\pm$1.51 & 17.17$\pm$1.67 & 15.74$\pm$0.96 & 14.50$\pm$1.17 & 13.18$\pm$0.85\\
        & Mixup      & 71.80$\pm$4.62 & 72.09$\pm$5.13 & 18.03$\pm$0.83 & 19.02$\pm$0.96 & 18.74$\pm$1.01 & 19.65$\pm$0.61 & 18.69$\pm$0.68 & 19.18$\pm$0.30 & 17.62$\pm$0.89 & 16.20$\pm$0.83 & 15.71$\pm$1.17\\
        & CAD        & 81.04$\pm$2.53 & 80.70$\pm$3.26 & 19.77$\pm$1.09 & 19.53$\pm$1.02 & 18.87$\pm$0.89 & 20.58$\pm$0.33 & 18.52$\pm$0.88 & 18.50$\pm$0.83 & 17.48$\pm$0.97 & 16.47$\pm$0.74 & 15.37$\pm$1.32\\
        & IB-IRM     & 53.38$\pm$20.51 & 53.12$\pm$20.32 & 16.07$\pm$1.81 & 16.30$\pm$1.63 & 16.71$\pm$0.91 & 16.93$\pm$1.51 & 16.67$\pm$0.73 & 15.80$\pm$0.67 & 15.32$\pm$1.59 & 13.74$\pm$1.87 & 13.19$\pm$2.15\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{6}$}
        & ERM        & 76.74$\pm$3.87 & 75.91$\pm$4.19 & 18.51$\pm$0.72 & 19.44$\pm$0.81 & 19.01$\pm$0.94 & 19.48$\pm$0.90 & 19.85$\pm$0.73 & 19.56$\pm$1.31 & 18.40$\pm$0.58 & 17.25$\pm$0.79 & 16.71$\pm$0.96\\
        & VREx       & 62.97$\pm$5.02 & 62.59$\pm$5.32 & 16.74$\pm$2.74 & 17.26$\pm$1.62 & 17.14$\pm$1.36 & 18.14$\pm$1.36 & 18.51$\pm$0.85 & 18.03$\pm$1.73 & 17.43$\pm$0.86 & 15.73$\pm$0.96 & 15.27$\pm$1.43\\
        & IRM        & 47.32$\pm$20.74 & 47.54$\pm$20.62 & 15.63$\pm$2.26 & 16.43$\pm$1.97 & 16.17$\pm$2.63 & 16.99$\pm$2.35 & 16.92$\pm$1.80 & 15.99$\pm$2.43 & 15.38$\pm$1.63 & 13.19$\pm$1.94 & 12.95$\pm$2.06\\
        & SD         & 69.70$\pm$8.69 & 70.28$\pm$8.59 & 17.96$\pm$2.15 & 19.36$\pm$1.28 & 18.70$\pm$1.06 & 19.42$\pm$1.08 & 20.44$\pm$0.81 & 19.58$\pm$1.65 & 18.05$\pm$1.33 & 16.46$\pm$1.36 & 16.14$\pm$1.56\\
        & CORAL      & 72.93$\pm$6.78 & 72.96$\pm$6.85 & 19.41$\pm$0.93 & 19.39$\pm$1.01 & 18.39$\pm$1.49 & 19.78$\pm$0.57 & 19.66$\pm$0.51 & 18.06$\pm$1.30 & 17.25$\pm$1.21 & 15.87$\pm$1.76 & 15.53$\pm$2.09\\
        & GroupDRO   & 68.29$\pm$8.52 & 69.00$\pm$8.36 & 17.61$\pm$0.87 & 19.06$\pm$0.59 & 18.43$\pm$0.52 & 19.18$\pm$1.00 & 19.13$\pm$0.66 & 17.62$\pm$1.38 & 15.84$\pm$1.75 & 14.30$\pm$1.43 & 13.64$\pm$1.78\\
        & RSC        & 69.52$\pm$10.24 & 69.44$\pm$9.79 & 14.57$\pm$2.10 & 14.67$\pm$2.17 & 14.54$\pm$1.98 & 16.04$\pm$2.27 & 16.62$\pm$1.99 & 15.45$\pm$1.47 & 15.44$\pm$0.96 & 14.36$\pm$1.43 & 13.82$\pm$1.08\\
        & DANN       & 54.95$\pm$18.97 & 55.26$\pm$18.18 & 19.23$\pm$1.73 & 19.95$\pm$1.89 & 18.54$\pm$1.41 & 20.00$\pm$1.78 & 18.50$\pm$0.90 & 17.39$\pm$1.29 & 15.81$\pm$0.87 & 14.67$\pm$0.92 & 13.43$\pm$0.58\\
        & Mixup      & 73.42$\pm$5.50 & 73.52$\pm$5.75 & 17.69$\pm$1.15 & 18.56$\pm$0.98 & 17.63$\pm$1.54 & 19.22$\pm$1.15 & 19.04$\pm$0.43 & 18.98$\pm$0.38 & 17.45$\pm$0.52 & 16.43$\pm$0.99 & 15.41$\pm$1.26\\
        & CAD        & 77.31$\pm$3.47 & 76.88$\pm$3.65 & 19.17$\pm$1.83 & 19.70$\pm$1.13 & 19.15$\pm$0.75 & 20.13$\pm$0.64 & 19.67$\pm$0.56 & 18.51$\pm$1.04 & 17.76$\pm$1.28 & 16.97$\pm$1.30 & 15.98$\pm$1.62\\
        & IB-IRM     & 53.38$\pm$20.51 & 53.12$\pm$20.32 & 16.07$\pm$1.81 & 16.30$\pm$1.63 & 16.71$\pm$0.91 & 16.93$\pm$1.51 & 16.67$\pm$0.73 & 15.80$\pm$0.67 & 15.32$\pm$1.59 & 13.74$\pm$1.87 & 13.19$\pm$2.15\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{7}$}
        & ERM        & 75.15$\pm$2.42 & 74.42$\pm$2.86 & 18.42$\pm$0.80 & 19.39$\pm$0.89 & 19.06$\pm$0.87 & 19.91$\pm$0.57 & 19.63$\pm$0.93 & 19.89$\pm$1.03 & 18.51$\pm$0.45 & 17.08$\pm$0.92 & 16.84$\pm$0.78\\
        & VREx       & 65.51$\pm$7.25 & 64.72$\pm$7.26 & 15.93$\pm$2.23 & 16.76$\pm$1.41 & 16.51$\pm$1.32 & 17.76$\pm$1.52 & 18.06$\pm$1.15 & 18.39$\pm$1.33 & 16.62$\pm$1.82 & 14.92$\pm$1.87 & 14.15$\pm$2.47\\
        & IRM        & 46.58$\pm$22.72 & 47.00$\pm$22.67 & 15.18$\pm$2.77 & 15.63$\pm$2.48 & 15.72$\pm$2.89 & 16.45$\pm$2.38 & 16.50$\pm$1.46 & 16.19$\pm$2.18 & 15.72$\pm$1.16 & 13.66$\pm$1.77 & 13.50$\pm$1.90\\
        & SD         & 70.21$\pm$7.64 & 70.34$\pm$7.04 & 16.35$\pm$1.10 & 18.10$\pm$0.93 & 17.78$\pm$0.97 & 19.45$\pm$1.27 & 20.03$\pm$1.12 & 20.68$\pm$0.80 & 18.62$\pm$0.54 & 17.46$\pm$0.51 & 17.21$\pm$1.18\\
        & CORAL      & 75.10$\pm$6.33 & 75.16$\pm$6.14 & 18.10$\pm$1.37 & 18.66$\pm$0.74 & 17.39$\pm$0.76 & 18.53$\pm$0.73 & 18.91$\pm$0.86 & 19.15$\pm$0.59 & 17.66$\pm$0.85 & 16.20$\pm$1.45 & 16.26$\pm$1.57\\
        & GroupDRO   & 78.96$\pm$3.02 & 79.27$\pm$2.81 & 17.82$\pm$1.35 & 18.53$\pm$0.54 & 17.89$\pm$1.25 & 19.27$\pm$0.89 & 18.59$\pm$0.75 & 19.04$\pm$0.52 & 17.47$\pm$1.21 & 14.80$\pm$1.02 & 13.98$\pm$1.01\\
        & RSC        & 72.98$\pm$9.18 & 72.98$\pm$8.87 & 15.04$\pm$2.00 & 14.97$\pm$2.10 & 14.68$\pm$1.98 & 15.90$\pm$2.22 & 16.53$\pm$1.98 & 15.54$\pm$1.54 & 15.95$\pm$1.01 & 14.80$\pm$1.45 & 14.63$\pm$1.16\\
        & DANN       & 55.85$\pm$20.03 & 56.09$\pm$19.17 & 19.17$\pm$1.79 & 19.82$\pm$2.01 & 18.37$\pm$1.59 & 19.80$\pm$2.11 & 18.42$\pm$1.01 & 17.65$\pm$0.91 & 15.91$\pm$0.76 & 14.80$\pm$0.77 & 13.61$\pm$0.60\\
        & Mixup      & 68.18$\pm$9.49 & 68.70$\pm$9.30 & 17.10$\pm$1.38 & 17.84$\pm$1.16 & 17.40$\pm$1.08 & 18.72$\pm$0.63 & 18.46$\pm$0.86 & 19.40$\pm$0.19 & 17.57$\pm$1.07 & 16.36$\pm$1.03 & 16.15$\pm$1.46\\
        & CAD        & 77.74$\pm$3.97 & 77.52$\pm$3.72 & 18.78$\pm$1.48 & 19.11$\pm$0.82 & 18.39$\pm$0.60 & 20.12$\pm$0.70 & 19.05$\pm$0.89 & 19.21$\pm$0.48 & 18.05$\pm$1.03 & 16.49$\pm$1.36 & 16.10$\pm$1.69\\
        & IB-IRM     & 48.51$\pm$22.71 & 48.29$\pm$22.65 & 15.88$\pm$1.93 & 16.12$\pm$1.61 & 16.34$\pm$1.06 & 16.78$\pm$1.48 & 16.52$\pm$0.58 & 16.05$\pm$0.92 & 15.29$\pm$1.57 & 13.45$\pm$1.62 & 12.64$\pm$1.77\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (ResNet-50). This table shows the results on shift degrees from $\mathcal{D}_{4}$ to $\mathcal{D}_{7}$.}
    \label{tab:lowlightcifar10-rn50-4-7}
\end{table}
\begin{table}[t]
    \centering
    \adjustbox{max width=\textwidth}{
    \begin{tabular}{llcccccccccccc}
        \toprule
        & Algorithm & $\mathcal{D}_{0}$ & $\mathcal{D}_{1}$ & $\mathcal{D}_{2}$ & $\mathcal{D}_{3}$ & $\mathcal{D}_{4}$ & $\mathcal{D}_{5}$ & $\mathcal{D}_{6}$ & $\mathcal{D}_{7}$ & $\mathcal{D}_{8}$ & $\mathcal{D}_{9}$ & $\mathcal{D}_{10}$\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{8}$}
        & ERM        & 74.12$\pm$6.53 & 73.54$\pm$7.17 & 18.34$\pm$1.26 & 19.28$\pm$0.86 & 19.20$\pm$0.90 & 19.48$\pm$0.56 & 19.19$\pm$0.77 & 19.28$\pm$0.72 & 18.93$\pm$0.40 & 17.92$\pm$0.99 & 17.07$\pm$0.61\\
        & VREx       & 62.97$\pm$5.02 & 62.59$\pm$5.32 & 16.74$\pm$2.74 & 17.26$\pm$1.62 & 17.14$\pm$1.36 & 18.14$\pm$1.36 & 18.51$\pm$0.85 & 18.03$\pm$1.73 & 17.43$\pm$0.86 & 15.73$\pm$0.96 & 15.27$\pm$1.43\\
        & IRM        & 39.06$\pm$25.31 & 39.60$\pm$25.33 & 14.35$\pm$3.30 & 14.97$\pm$2.60 & 14.83$\pm$3.23 & 15.99$\pm$2.58 & 16.47$\pm$1.57 & 15.82$\pm$1.84 & 16.05$\pm$1.53 & 13.82$\pm$1.90 & 13.70$\pm$2.03\\
        & SD         & 72.73$\pm$6.99 & 73.30$\pm$7.15 & 16.67$\pm$0.51 & 17.96$\pm$0.88 & 17.83$\pm$0.76 & 18.49$\pm$1.57 & 19.46$\pm$1.77 & 19.65$\pm$1.64 & 19.02$\pm$0.23 & 17.62$\pm$0.12 & 17.82$\pm$1.10\\
        & CORAL      & 75.53$\pm$8.04 & 75.70$\pm$7.97 & 18.17$\pm$1.41 & 18.70$\pm$0.85 & 17.91$\pm$0.64 & 18.99$\pm$0.51 & 18.81$\pm$0.88 & 18.26$\pm$0.99 & 18.12$\pm$0.63 & 16.19$\pm$1.49 & 15.86$\pm$1.83\\
        & GroupDRO   & 73.10$\pm$8.32 & 73.76$\pm$8.55 & 17.09$\pm$0.74 & 18.29$\pm$0.63 & 18.30$\pm$1.36 & 18.99$\pm$0.82 & 18.61$\pm$1.13 & 18.29$\pm$0.98 & 18.49$\pm$0.68 & 16.58$\pm$0.81 & 15.94$\pm$1.03\\
        & RSC        & 73.43$\pm$9.53 & 73.68$\pm$9.44 & 14.80$\pm$1.82 & 14.67$\pm$1.84 & 14.16$\pm$1.59 & 15.32$\pm$1.71 & 15.89$\pm$1.46 & 15.31$\pm$1.39 & 16.08$\pm$1.12 & 14.75$\pm$1.39 & 14.83$\pm$1.19\\
        & DANN       & 62.75$\pm$19.52 & 63.22$\pm$18.47 & 17.04$\pm$2.40 & 17.76$\pm$2.27 & 16.75$\pm$1.82 & 17.99$\pm$2.20 & 17.26$\pm$1.60 & 16.52$\pm$1.42 & 16.38$\pm$0.40 & 14.91$\pm$0.76 & 14.02$\pm$0.52\\
        & Mixup      & 71.62$\pm$8.58 & 71.87$\pm$8.66 & 17.49$\pm$1.21 & 18.26$\pm$1.26 & 16.88$\pm$1.21 & 18.47$\pm$0.98 & 18.84$\pm$0.61 & 18.64$\pm$0.93 & 18.05$\pm$0.57 & 16.65$\pm$0.93 & 15.62$\pm$1.35\\
        & CAD        & 67.44$\pm$12.91 & 67.56$\pm$12.80 & 17.24$\pm$2.00 & 17.76$\pm$1.66 & 17.68$\pm$0.59 & 18.79$\pm$1.18 & 18.86$\pm$1.01 & 18.76$\pm$0.74 & 19.01$\pm$0.71 & 18.00$\pm$0.70 & 17.57$\pm$1.35\\
        & IB-IRM     & 43.99$\pm$26.44 & 43.82$\pm$26.57 & 15.58$\pm$2.50 & 15.98$\pm$2.05 & 15.91$\pm$2.16 & 16.48$\pm$2.28 & 16.44$\pm$1.13 & 15.54$\pm$1.05 & 15.49$\pm$1.40 & 13.97$\pm$1.55 & 13.60$\pm$1.59\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{9}$}
        & ERM        & 78.25$\pm$3.34 & 77.70$\pm$4.09 & 18.38$\pm$1.20 & 19.19$\pm$0.98 & 18.90$\pm$1.16 & 19.29$\pm$0.89 & 19.53$\pm$0.33 & 19.11$\pm$0.86 & 18.81$\pm$0.57 & 18.32$\pm$0.70 & 17.10$\pm$0.61\\
        & VREx       & 64.11$\pm$11.73 & 64.08$\pm$11.51 & 17.00$\pm$2.00 & 16.29$\pm$2.15 & 16.42$\pm$1.78 & 17.03$\pm$2.44 & 17.00$\pm$2.28 & 17.45$\pm$2.14 & 16.76$\pm$1.42 & 15.98$\pm$0.80 & 15.20$\pm$1.47\\
        & IRM        & 32.08$\pm$25.24 & 31.75$\pm$24.70 & 12.81$\pm$1.81 & 13.62$\pm$2.29 & 13.54$\pm$2.77 & 14.34$\pm$2.19 & 15.46$\pm$2.35 & 14.96$\pm$1.63 & 15.39$\pm$1.22 & 14.86$\pm$1.42 & 14.13$\pm$1.99\\
        & SD         & 65.56$\pm$8.32 & 66.68$\pm$8.15 & 15.33$\pm$1.25 & 16.43$\pm$0.95 & 16.41$\pm$0.97 & 16.76$\pm$1.32 & 18.73$\pm$0.99 & 18.91$\pm$1.20 & 18.43$\pm$0.57 & 18.32$\pm$0.61 & 18.29$\pm$0.67\\
        & CORAL      & 69.73$\pm$6.47 & 69.84$\pm$6.44 & 18.09$\pm$1.53 & 19.41$\pm$1.09 & 17.98$\pm$1.10 & 19.38$\pm$0.71 & 18.64$\pm$1.06 & 17.70$\pm$1.26 & 17.33$\pm$1.05 & 16.68$\pm$1.19 & 15.82$\pm$1.95\\
        & GroupDRO   & 70.67$\pm$9.86 & 71.28$\pm$10.17 & 16.90$\pm$1.07 & 17.89$\pm$1.45 & 17.50$\pm$1.35 & 17.93$\pm$1.28 & 18.11$\pm$1.41 & 17.57$\pm$0.82 & 17.78$\pm$0.86 & 16.83$\pm$0.67 & 16.21$\pm$1.40\\
        & RSC        & 72.90$\pm$9.09 & 73.10$\pm$8.99 & 14.96$\pm$2.16 & 14.93$\pm$2.17 & 14.67$\pm$1.99 & 15.87$\pm$2.28 & 16.50$\pm$2.03 & 15.49$\pm$1.63 & 15.92$\pm$1.06 & 14.83$\pm$1.41 & 14.50$\pm$1.37\\
        & DANN       & 54.63$\pm$19.16 & 55.02$\pm$18.75 & 17.50$\pm$3.05 & 18.25$\pm$2.72 & 17.14$\pm$2.15 & 18.08$\pm$2.64 & 17.69$\pm$1.54 & 16.90$\pm$1.61 & 16.29$\pm$0.48 & 15.86$\pm$1.30 & 14.65$\pm$1.48\\
        & Mixup      & 71.09$\pm$9.59 & 71.38$\pm$9.60 & 17.48$\pm$1.22 & 18.34$\pm$1.13 & 16.89$\pm$1.20 & 18.54$\pm$0.91 & 18.95$\pm$0.49 & 19.17$\pm$0.49 & 17.93$\pm$0.67 & 17.06$\pm$0.44 & 16.20$\pm$0.94\\
        & CAD        & 68.71$\pm$13.68 & 68.71$\pm$13.51 & 17.25$\pm$1.15 & 18.48$\pm$0.71 & 18.40$\pm$0.96 & 19.08$\pm$0.57 & 19.25$\pm$0.82 & 18.65$\pm$0.75 & 18.77$\pm$0.94 & 18.23$\pm$0.50 & 17.53$\pm$1.07\\
        & IB-IRM     & 34.37$\pm$28.30 & 34.34$\pm$28.08 & 13.75$\pm$2.74 & 13.91$\pm$2.91 & 13.66$\pm$2.71 & 14.07$\pm$3.04 & 14.41$\pm$2.90 & 14.07$\pm$1.96 & 14.14$\pm$2.43 & 14.32$\pm$1.21 & 13.17$\pm$1.87\\
        \midrule
        \multirow{11}{*}{$\mathcal{D}_{10}$}
        & ERM        & 71.48$\pm$6.91 & 70.94$\pm$6.52 & 16.50$\pm$2.90 & 18.03$\pm$2.41 & 18.00$\pm$1.91 & 18.55$\pm$1.59 & 18.74$\pm$0.65 & 18.27$\pm$0.86 & 18.58$\pm$0.58 & 17.52$\pm$0.71 & 17.46$\pm$0.33\\
        & VREx       & 66.47$\pm$8.52 & 66.45$\pm$8.73 & 17.78$\pm$1.25 & 18.06$\pm$0.82 & 17.59$\pm$0.49 & 18.34$\pm$1.09 & 18.30$\pm$1.00 & 17.74$\pm$1.70 & 17.06$\pm$1.11 & 15.56$\pm$1.14 & 15.38$\pm$1.36\\
        & IRM        & 29.95$\pm$22.81 & 29.96$\pm$22.66 & 12.89$\pm$2.00 & 14.38$\pm$2.34 & 13.78$\pm$2.33 & 14.83$\pm$1.99 & 15.85$\pm$2.04 & 14.96$\pm$1.81 & 15.34$\pm$1.83 & 14.42$\pm$1.67 & 15.09$\pm$1.25\\
        & SD         & 65.66$\pm$8.26 & 66.76$\pm$8.10 & 14.73$\pm$1.03 & 16.19$\pm$0.71 & 15.90$\pm$1.01 & 16.15$\pm$1.29 & 18.12$\pm$1.08 & 18.69$\pm$1.37 & 18.08$\pm$0.64 & 18.19$\pm$0.79 & 18.30$\pm$0.66\\
        & CORAL      & 76.05$\pm$8.71 & 75.62$\pm$9.29 & 17.62$\pm$1.17 & 18.52$\pm$0.95 & 17.34$\pm$1.15 & 18.31$\pm$0.53 & 18.12$\pm$1.22 & 17.59$\pm$1.25 & 17.50$\pm$0.88 & 16.19$\pm$1.50 & 16.89$\pm$1.28\\
        & GroupDRO   & 68.32$\pm$7.94 & 68.35$\pm$7.74 & 16.56$\pm$0.95 & 17.50$\pm$1.33 & 17.39$\pm$1.46 & 17.82$\pm$1.38 & 17.47$\pm$1.79 & 17.15$\pm$1.31 & 17.74$\pm$0.92 & 16.71$\pm$0.84 & 16.74$\pm$0.57\\
        & RSC        & 75.44$\pm$9.18 & 75.32$\pm$9.03 & 14.17$\pm$1.58 & 13.93$\pm$1.88 & 13.49$\pm$1.61 & 14.05$\pm$1.87 & 15.13$\pm$1.63 & 15.01$\pm$1.54 & 15.46$\pm$0.94 & 14.42$\pm$1.37 & 15.49$\pm$1.27\\
        & DANN       & 73.20$\pm$16.80 & 72.90$\pm$15.88 & 17.33$\pm$2.18 & 17.77$\pm$1.86 & 16.64$\pm$1.65 & 17.25$\pm$1.75 & 16.67$\pm$1.29 & 16.14$\pm$1.06 & 15.96$\pm$0.62 & 15.32$\pm$1.51 & 15.14$\pm$1.09\\
        & Mixup      & 60.82$\pm$12.11 & 61.69$\pm$11.56 & 16.51$\pm$1.72 & 17.32$\pm$1.77 & 16.60$\pm$2.07 & 17.74$\pm$2.07 & 18.07$\pm$1.56 & 18.61$\pm$1.69 & 17.70$\pm$0.88 & 16.71$\pm$0.39 & 16.91$\pm$0.34\\
        & CAD        & 70.47$\pm$14.68 & 70.45$\pm$14.46 & 17.08$\pm$2.14 & 17.96$\pm$1.12 & 17.41$\pm$0.66 & 18.45$\pm$1.29 & 17.93$\pm$1.03 & 18.21$\pm$0.69 & 18.32$\pm$1.50 & 17.77$\pm$0.91 & 18.06$\pm$0.91\\
        & IB-IRM     & 44.40$\pm$27.01 & 44.27$\pm$27.20 & 14.97$\pm$1.77 & 15.57$\pm$1.51 & 15.31$\pm$1.89 & 15.71$\pm$1.82 & 16.25$\pm$1.12 & 15.01$\pm$1.15 & 15.13$\pm$1.45 & 13.73$\pm$1.61 & 13.63$\pm$1.59\\
        \bottomrule
    \end{tabular}}
    \caption{Average accuracy of top-3 models of each algorithm at each shift degree of \textsc{LowLightCIFAR10} (ResNet-50). This table shows the results on shift degrees from $\mathcal{D}_{8}$ to $\mathcal{D}_{10}$.}
    \label{tab:lowlightcifar10-rn50-8-10}
\end{table}
